Geodesic convolutional neural networks on Riemannian manifolds

Feature descriptors play a crucial role in a wide range of geometry analysis and processing applications, including shape correspondence, retrieval, and segmentation. In this paper, we introduce Geodesic Convolutional Neural Networks (GCNN), a generalization of the convolutional networks (CNN) paradigm to non-Euclidean manifolds. Our construction is based on a local geodesic system of polar coordinates to extract "patches", which are then passed through a cascade of filters and linear and non-linear operators. The coefficients of the filters and linear combination weights are optimization variables that are learned to minimize a task-specific cost function. We use GCNN to learn invariant shape features, allowing to achieve state-of-the-art performance in problems such as shape description, retrieval, and correspondence.

==> perf_plots/FAUST2FAUST/sym/CMC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
compat=newest,
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={number of matches},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={hit rate},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dotted,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0.0249178825147048\\
1.01010101010101	0.0434955312810328\\
2.02020202020202	0.0591016729050493\\
3.03030303030303	0.073432128943549\\
4.04040404040404	0.0856084332747689\\
5.05050505050505	0.0981055687113284\\
6.06060606060606	0.10889160491941\\
7.07070707070707	0.12004430524788\\
8.08080808080808	0.131311588113971\\
9.09090909090909	0.141203880528607\\
10.1010101010101	0.150798258345428\\
11.1111111111111	0.160056527385226\\
12.1212121212121	0.168757161408601\\
13.1313131313131	0.176846688564663\\
14.1414141414141	0.184783439003896\\
15.1515151515152	0.192506302039569\\
16.1616161616162	0.200313192269498\\
17.1717171717172	0.207256894049347\\
18.1818181818182	0.214124207470782\\
19.1919191919192	0.220861660682912\\
20.2020202020202	0.22731647696891\\
21.2121212121212	0.234061569016882\\
22.2222222222222	0.240432358108624\\
23.2323232323232	0.246749675349477\\
24.2424242424242	0.253105186769536\\
25.2525252525252	0.259132228248415\\
26.2626262626263	0.265082881368879\\
27.2727272727273	0.271025895653502\\
28.2828282828283	0.276495302115958\\
29.2929292929293	0.281857764876633\\
30.3030303030303	0.28685356351692\\
31.3131313131313	0.291963944694828\\
32.3232323232323	0.297066687036896\\
33.3333333333333	0.301947903139561\\
34.3434343434343	0.306577037659461\\
35.3535353535353	0.311083950805897\\
36.3636363636364	0.316018638759453\\
37.3737373737374	0.320609579100145\\
38.3838383838384	0.325391490336873\\
39.3939393939394	0.329921319990833\\
40.4040404040404	0.334817813765182\\
41.4141414141414	0.33943930944924\\
42.4242424242424	0.343648307997861\\
43.4343434343434	0.347857306546482\\
44.4444444444445	0.352219081811932\\
45.4545454545455	0.356580857077381\\
46.4646464646464	0.360553051714919\\
47.4747474747475	0.364807883278588\\
48.4848484848485	0.368848827438698\\
49.4949494949495	0.372851577419601\\
50.5050505050505	0.376892521579711\\
51.5151515151515	0.38076541135131\\
52.5252525252525	0.384477885570239\\
53.5353535353536	0.38814452677412\\
54.5454545454545	0.391857000993049\\
55.5555555555556	0.395508364525246\\
56.5656565656566	0.399014590176457\\
57.5757575757576	0.402788175082117\\
58.5858585858586	0.406554121151937\\
59.5959595959596	0.410220762355817\\
60.6060606060606	0.413772821022076\\
61.6161616161616	0.416843633030326\\
62.6262626262626	0.4199373615461\\
63.6363636363636	0.42306164540524\\
64.6464646464647	0.425819265143992\\
65.6565656565657	0.429065770376595\\
66.6666666666667	0.432121304713162\\
67.6767676767677	0.435123367198839\\
68.6868686868687	0.438026124818578\\
69.6969696969697	0.440714995034757\\
70.7070707070707	0.443648307997861\\
71.7171717171717	0.446482316095027\\
72.7272727272727	0.449346879535559\\
73.7373737373737	0.451882973034909\\
74.7474747474748	0.45447253838515\\
75.7575757575758	0.457123214422122\\
76.7676767676767	0.459682224428997\\
77.7777777777778	0.462203040256665\\
78.7878787878788	0.464639828890077\\
79.7979797979798	0.467015506836758\\
80.8080808080808	0.469223130394928\\
81.8181818181818	0.471545336490719\\
82.8282828282828	0.473844626078986\\
83.8383838383838	0.476105721488045\\
84.8484848484848	0.478290428538691\\
85.8585858585859	0.480505690932702\\
86.8686868686869	0.482644564968299\\
87.8787878787879	0.484768161332213\\
88.8888888888889	0.48674661981514\\
89.8989898989899	0.489015354060041\\
90.9090909090909	0.491146589259797\\
91.9191919191919	0.493033381712627\\
92.9292929292929	0.495011840195554\\
93.939393939394	0.496906271484226\\
94.9494949494949	0.498831258116263\\
95.9595959595959	0.50097013215186\\
96.969696969697	0.503055534336567\\
97.979797979798	0.505087464670384\\
98.989898989899	0.507104117332518\\
100	0.509227713696433\\
};
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0.0532961576655718\\
1.01010101010101	0.0854098235428921\\
2.02020202020202	0.110931174089069\\
3.03030303030303	0.133099075700863\\
4.04040404040404	0.152570468260637\\
5.05050505050505	0.170155068367581\\
6.06060606060606	0.185814681842487\\
7.07070707070707	0.199388893132687\\
8.08080808080808	0.213008937437934\\
9.09090909090909	0.225460239859446\\
10.1010101010101	0.23723168589107\\
11.1111111111111	0.248613551294783\\
12.1212121212121	0.259460698189596\\
13.1313131313131	0.269108547857307\\
14.1414141414141	0.278794591704224\\
15.1515151515152	0.28793063937056\\
16.1616161616162	0.296386830647009\\
17.1717171717172	0.304972882132763\\
18.1818181818182	0.313077686960507\\
19.1919191919192	0.320533190741731\\
20.2020202020202	0.328385913986708\\
21.2121212121212	0.335795584752884\\
22.2222222222222	0.342624703995111\\
23.2323232323232	0.349346879535559\\
24.2424242424242	0.355595447253839\\
25.2525252525252	0.361599572225193\\
26.2626262626263	0.367817584600107\\
27.2727272727273	0.373875181422351\\
28.2828282828283	0.379336949048965\\
29.2929292929293	0.385142464288442\\
30.3030303030303	0.390520204720801\\
31.3131313131313	0.395813917958903\\
32.3232323232323	0.401015965166908\\
33.3333333333333	0.405828431747002\\
34.3434343434343	0.410915896417386\\
35.3535353535353	0.415270032846994\\
36.3636363636364	0.42004430524788\\
37.3737373737374	0.424314414483233\\
38.3838383838384	0.428836605301352\\
39.3939393939394	0.43303032617829\\
40.4040404040404	0.437224047055229\\
41.4141414141414	0.441287907722863\\
42.4242424242424	0.445573294629898\\
43.4343434343434	0.44940799022229\\
44.4444444444445	0.453257963486365\\
45.4545454545455	0.457046826063708\\
46.4646464646464	0.4608815216561\\
47.4747474747475	0.464777327935223\\
48.4848484848485	0.468252998243068\\
49.4949494949495	0.471743946222596\\
50.5050505050505	0.475143228172026\\
51.5151515151515	0.478626537315713\\
52.5252525252525	0.482277900847911\\
53.5353535353536	0.485455656557941\\
54.5454545454545	0.488602856924605\\
55.5555555555556	0.49170422427622\\
56.5656565656566	0.494889618822091\\
57.5757575757576	0.4979527919945\\
58.5858585858586	0.501046520510274\\
59.5959595959596	0.503849973264075\\
60.6060606060606	0.506859674585593\\
61.6161616161616	0.509930486593843\\
62.6262626262626	0.512917271407837\\
63.6363636363636	0.515713085325796\\
64.6464646464647	0.518722786647315\\
65.6565656565657	0.521182491788251\\
66.6666666666667	0.523657474600871\\
67.6767676767677	0.526285234130319\\
68.6868686868687	0.529119242227485\\
69.6969696969697	0.531762279428615\\
70.7070707070707	0.534237262241234\\
71.7171717171717	0.536880299442365\\
72.7272727272727	0.539301810404094\\
73.7373737373737	0.541624016499885\\
74.7474747474748	0.54407608280498\\
75.7575757575758	0.546627453976014\\
76.7676767676767	0.549217019326255\\
77.7777777777778	0.551867695363227\\
78.7878787878788	0.55452601023604\\
79.7979797979798	0.557123214422122\\
80.8080808080808	0.559491253532962\\
81.8181818181818	0.561813459628753\\
82.8282828282828	0.563975250171874\\
83.8383838383838	0.566114124207471\\
84.8484848484848	0.568222442899702\\
85.8585858585859	0.570407149950348\\
86.8686868686869	0.572400886104958\\
87.8787878787879	0.574822397066687\\
88.8888888888889	0.577014742953174\\
89.8989898989899	0.579145978152929\\
90.9090909090909	0.581269574516844\\
91.9191919191919	0.583255671835612\\
92.9292929292929	0.585356351692002\\
93.939393939394	0.587518142235123\\
94.9494949494949	0.589649377434879\\
95.9595959595959	0.591582002902758\\
96.969696969697	0.593537544878161\\
97.979797979798	0.595607669391185\\
98.989898989899	0.597486823008173\\
100	0.599419448476052\\
};
\addplot [color=black,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0.0605988847299672\\
1.01010101010101	0.100939576808494\\
2.02020202020202	0.133557405851348\\
3.03030303030303	0.161179436253915\\
4.04040404040404	0.186112596440303\\
5.05050505050505	0.207944389275074\\
6.06060606060606	0.227285921625544\\
7.07070707070707	0.245305935375449\\
8.08080808080808	0.261920403330532\\
9.09090909090909	0.278137651821862\\
10.1010101010101	0.292429913681155\\
11.1111111111111	0.306011763807196\\
12.1212121212121	0.318997784737606\\
13.1313131313131	0.331472003666641\\
14.1414141414141	0.343709418684592\\
15.1515151515152	0.355098922924146\\
16.1616161616162	0.365480100832633\\
17.1717171717172	0.375655030173402\\
18.1818181818182	0.385279963333588\\
19.1919191919192	0.394904896493774\\
20.2020202020202	0.404483996638912\\
21.2121212121212	0.412940187915362\\
22.2222222222222	0.421258880146666\\
23.2323232323232	0.429333129631044\\
24.2424242424242	0.436895577114048\\
25.2525252525252	0.444626078985563\\
26.2626262626263	0.45231838667787\\
27.2727272727273	0.459919028340081\\
28.2828282828283	0.46696967382171\\
29.2929292929293	0.473943930944924\\
30.3030303030303	0.480482774425178\\
31.3131313131313	0.487143839278894\\
32.3232323232323	0.493438240012222\\
33.3333333333333	0.499625697043771\\
34.3434343434343	0.505538155985028\\
35.3535353535353	0.51147353143381\\
36.3636363636364	0.517233213658238\\
37.3737373737374	0.522656787105645\\
38.3838383838384	0.528172026583149\\
39.3939393939394	0.533496295164617\\
40.4040404040404	0.53846917729738\\
41.4141414141414	0.543449698265984\\
42.4242424242424	0.548460774577955\\
43.4343434343434	0.55328851882973\\
44.4444444444445	0.55791765334963\\
45.4545454545455	0.5623940111527\\
46.4646464646464	0.566740508746467\\
47.4747474747475	0.570896035444198\\
48.4848484848485	0.575433503934\\
49.4949494949495	0.579505003437476\\
50.5050505050505	0.583607058284317\\
51.5151515151515	0.587747307310366\\
52.5252525252525	0.591925750515621\\
53.5353535353536	0.595813917958903\\
54.5454545454545	0.599747918417233\\
55.5555555555556	0.603307615919334\\
56.5656565656566	0.606890229928959\\
57.5757575757576	0.610174929340769\\
58.5858585858586	0.613513100603468\\
59.5959595959596	0.616942937896265\\
60.6060606060606	0.620472080055\\
61.6161616161616	0.623772057138492\\
62.6262626262626	0.626797036131694\\
63.6363636363636	0.629837292796578\\
64.6464646464647	0.632892827133145\\
65.6565656565657	0.635749751737835\\
66.6666666666667	0.638530287984111\\
67.6767676767677	0.641463600947216\\
68.6868686868687	0.64434344205943\\
69.6969696969697	0.646971201588878\\
70.7070707070707	0.649797570850202\\
71.7171717171717	0.652440608051333\\
72.7272727272727	0.654984340386525\\
73.7373737373737	0.657337101825682\\
74.7474747474748	0.659835001145825\\
75.7575757575758	0.662355816973493\\
76.7676767676767	0.664899549308685\\
77.7777777777778	0.667389809792987\\
78.7878787878788	0.669818959590558\\
79.7979797979798	0.672301581239019\\
80.8080808080808	0.674585593155603\\
81.8181818181818	0.676923076923077\\
82.8282828282828	0.679245283018868\\
83.8383838383838	0.681559850278817\\
84.8484848484848	0.68388969521045\\
85.8585858585859	0.6862042624704\\
86.8686868686869	0.688282025819265\\
87.8787878787879	0.690596593079215\\
88.8888888888889	0.692712550607287\\
89.8989898989899	0.694927813001299\\
90.9090909090909	0.697059048201054\\
91.9191919191919	0.699113895042396\\
92.9292929292929	0.701145825376213\\
93.939393939394	0.703055534336567\\
94.9494949494949	0.705247880223054\\
95.9595959595959	0.707081200824994\\
96.969696969697	0.708883966083569\\
97.979797979798	0.710770758536399\\
98.989898989899	0.712588801466656\\
100	0.714399205561073\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.133129631044229\\
1.01010101010101	0.205232602551371\\
2.02020202020202	0.256970437705294\\
3.03030303030303	0.299847223283172\\
4.04040404040404	0.335016423497059\\
5.05050505050505	0.366205790237568\\
6.06060606060606	0.393690321594989\\
7.07070707070707	0.418974868230082\\
8.08080808080808	0.440776105721488\\
9.09090909090909	0.460843327476893\\
10.1010101010101	0.479230005347185\\
11.1111111111111	0.496027805362463\\
12.1212121212121	0.512054082957757\\
13.1313131313131	0.526766480788328\\
14.1414141414141	0.540967076617524\\
15.1515151515152	0.554541287907723\\
16.1616161616162	0.567038423344282\\
17.1717171717172	0.57887861889848\\
18.1818181818182	0.590046596898633\\
19.1919191919192	0.599877778626537\\
20.2020202020202	0.609609655488504\\
21.2121212121212	0.619356810022153\\
22.2222222222222	0.628378275150867\\
23.2323232323232	0.636505996486135\\
24.2424242424242	0.644091360476663\\
25.2525252525252	0.651783668168971\\
26.2626262626263	0.658757925292185\\
27.2727272727273	0.665923153311435\\
28.2828282828283	0.672484913299213\\
29.2929292929293	0.67882514704759\\
30.3030303030303	0.684775800168055\\
31.3131313131313	0.69073409212436\\
32.3232323232323	0.696218776258498\\
33.3333333333333	0.701795126422733\\
34.3434343434343	0.706905507600642\\
35.3535353535353	0.712581162630815\\
36.3636363636364	0.717485295241005\\
37.3737373737374	0.722282484149416\\
38.3838383838384	0.726934535176839\\
39.3939393939394	0.731105339546253\\
40.4040404040404	0.735436559468337\\
41.4141414141414	0.739446948285081\\
42.4242424242424	0.743434420594302\\
43.4343434343434	0.747383698724314\\
44.4444444444445	0.751172561301658\\
45.4545454545455	0.754671148117027\\
46.4646464646464	0.758192651439921\\
47.4747474747475	0.761355129478267\\
48.4848484848485	0.764418302650676\\
49.4949494949495	0.76751203116645\\
50.5050505050505	0.77085020242915\\
51.5151515151515	0.773913375601558\\
52.5252525252525	0.776594606981896\\
53.5353535353536	0.779268199526392\\
54.5454545454545	0.782461232908105\\
55.5555555555556	0.785310518676954\\
56.5656565656566	0.788007027728974\\
57.5757575757576	0.79062714842258\\
58.5858585858586	0.793231991444504\\
59.5959595959596	0.795554197540295\\
60.6060606060606	0.79779237644183\\
61.6161616161616	0.800252081582767\\
62.6262626262626	0.802574287678558\\
63.6363636363636	0.804606218012375\\
64.6464646464647	0.806569398823619\\
65.6565656565657	0.808654801008326\\
66.6666666666667	0.810533954625315\\
67.6767676767677	0.812672828660912\\
68.6868686868687	0.814796425024826\\
69.6969696969697	0.816797800015278\\
70.7070707070707	0.818684592468108\\
71.7171717171717	0.820342219845695\\
72.7272727272727	0.822030402566649\\
73.7373737373737	0.823917195019479\\
74.7474747474748	0.825605377740432\\
75.7575757575758	0.827247727446337\\
76.7676767676767	0.828783133450462\\
77.7777777777778	0.830310900618746\\
78.7878787878788	0.832044916354747\\
79.7979797979798	0.833725460239859\\
80.8080808080808	0.835062256512108\\
81.8181818181818	0.836574746008708\\
82.8282828282828	0.838140707356199\\
83.8383838383838	0.83970666870369\\
84.8484848484848	0.840913604766633\\
85.8585858585859	0.842372622412344\\
86.8686868686869	0.843961500267359\\
87.8787878787879	0.845481628599801\\
88.8888888888889	0.84676495302116\\
89.8989898989899	0.848040638606676\\
90.9090909090909	0.849430906729814\\
91.9191919191919	0.850607287449393\\
92.9292929292929	0.852028110915897\\
93.939393939394	0.853303796501413\\
94.9494949494949	0.854564204415247\\
95.9595959595959	0.855801695821557\\
96.969696969697	0.856909327018562\\
97.979797979798	0.858016958215568\\
98.989898989899	0.859200977770988\\
100	0.860339164311359\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.111527003284699\\
1.01010101010101	0.182713314490872\\
2.02020202020202	0.238881674432816\\
3.03030303030303	0.284630662287067\\
4.04040404040404	0.324329692154916\\
5.05050505050505	0.359216255442671\\
6.06060606060606	0.390810480482774\\
7.07070707070707	0.418814452677412\\
8.08080808080808	0.444144832327553\\
9.09090909090909	0.467741196241693\\
10.1010101010101	0.488984798716676\\
11.1111111111111	0.508799938889313\\
12.1212121212121	0.527408142999007\\
13.1313131313131	0.544373997402796\\
14.1414141414141	0.560339164311359\\
15.1515151515152	0.575227255366282\\
16.1616161616162	0.589886181345963\\
17.1717171717172	0.603024978993202\\
18.1818181818182	0.61540753189214\\
19.1919191919192	0.627950500343748\\
20.2020202020202	0.6391184783439\\
21.2121212121212	0.649201741654572\\
22.2222222222222	0.659063478725842\\
23.2323232323232	0.668252998243068\\
24.2424242424242	0.67693835459476\\
25.2525252525252	0.685417462378733\\
26.2626262626263	0.69412573523795\\
27.2727272727273	0.70210067985639\\
28.2828282828283	0.709991597280574\\
29.2929292929293	0.717049881598045\\
30.3030303030303	0.723856084332748\\
31.3131313131313	0.730753953097548\\
32.3232323232323	0.73723168589107\\
33.3333333333333	0.743136505996486\\
34.3434343434343	0.748850355205867\\
35.3535353535353	0.754335039340005\\
36.3636363636364	0.759773890459094\\
37.3737373737374	0.764960659995417\\
38.3838383838384	0.769551600336109\\
39.3939393939394	0.774173096020166\\
40.4040404040404	0.77898556260026\\
41.4141414141414	0.783423726224123\\
42.4242424242424	0.787617447101062\\
43.4343434343434	0.791459781529295\\
44.4444444444445	0.795156978076541\\
45.4545454545455	0.798999312504774\\
46.4646464646464	0.802818730425483\\
47.4747474747475	0.806386066763425\\
48.4848484848485	0.809540905965931\\
49.4949494949495	0.812733939347643\\
50.5050505050505	0.815766557176686\\
51.5151515151515	0.818799175005729\\
52.5252525252525	0.821824153998931\\
53.5353535353536	0.82489496600718\\
54.5454545454545	0.827690779925139\\
55.5555555555556	0.830639370559926\\
56.5656565656566	0.833587961194714\\
57.5757575757576	0.836078221679016\\
58.5858585858586	0.838568482163318\\
59.5959595959596	0.840944160109999\\
60.6060606060606	0.843464975937667\\
61.6161616161616	0.845748987854251\\
62.6262626262626	0.847803834695593\\
63.6363636363636	0.849828126193568\\
64.6464646464647	0.851982277900848\\
65.6565656565657	0.853976014055458\\
66.6666666666667	0.856206554121152\\
67.6767676767677	0.858200290275762\\
68.6868686868687	0.8603468031472\\
69.6969696969697	0.862065541211519\\
70.7070707070707	0.863868306470094\\
71.7171717171717	0.865716904743717\\
72.7272727272727	0.867420365136353\\
73.7373737373737	0.869047437170575\\
74.7474747474748	0.870559926667176\\
75.7575757575758	0.872385608433275\\
76.7676767676767	0.873798793063937\\
77.7777777777778	0.875387670918952\\
78.7878787878788	0.876961271102284\\
79.7979797979798	0.878496677106409\\
80.8080808080808	0.879764723856084\\
81.8181818181818	0.881101520128332\\
82.8282828282828	0.882507065923154\\
83.8383838383838	0.883645252463525\\
84.8484848484848	0.884898021541517\\
85.8585858585859	0.886280650828814\\
86.8686868686869	0.887602169429379\\
87.8787878787879	0.888809105492323\\
88.8888888888889	0.889855626002597\\
89.8989898989899	0.891123672752273\\
90.9090909090909	0.892353525322741\\
91.9191919191919	0.893430601176381\\
92.9292929292929	0.894606981895959\\
93.939393939394	0.895676418913758\\
94.9494949494949	0.896615995722252\\
95.9595959595959	0.89768543274005\\
96.969696969697	0.898754869757849\\
97.979797979798	0.899633335879612\\
98.989898989899	0.900641662210679\\
100	0.901741654571843\\
};
\end{axis}
\end{tikzpicture}%

==> perf_plots/FAUST2FAUST/sym/Kim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
compat=newest,
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.3,
xtick={0,0.1,0.2,0.3},
xlabel={geodesic radius},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={\% correct correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dotted,line width=0.75pt]
  table[row sep=crcr]{%
0	0.0249178825147048\\
0.0003	0.0249178825147048\\
0.0006	0.0249178825147048\\
0.0009	0.0249178825147048\\
0.0012	0.0249255213505462\\
0.0015	0.025032465052326\\
0.0018	0.0251317699182645\\
0.0021	0.0253074631426171\\
0.0024	0.0254296845160797\\
0.0027	0.0256512107554809\\
0.003	0.0258803758307234\\
0.0033	0.0262546787869529\\
0.0036	0.0269727293560461\\
0.0039	0.0277518906118708\\
0.0042	0.0282025819265144\\
0.0045	0.0289053548239248\\
0.0048	0.0296921549155909\\
0.0051	0.0303872889771599\\
0.0054	0.0310060346803147\\
0.0057	0.0317851959361393\\
0.006	0.0331983805668016\\
0.0063	0.0344893438240012\\
0.0066	0.03534489343824\\
0.0069	0.0363990527843557\\
0.0072	0.0374990451455198\\
0.0075	0.038690703536781\\
0.0078	0.0399281949430907\\
0.0081	0.041104575662669\\
0.0084	0.0428309525628294\\
0.0087	0.044267053701016\\
0.009	0.0455732946298984\\
0.0093	0.0473913375601558\\
0.0096	0.0489954930868536\\
0.0099	0.0507371476586968\\
0.0102	0.0523107478420289\\
0.0105	0.0540905965930792\\
0.0108	0.0555266977312657\\
0.0111	0.057360018333206\\
0.0114	0.0591398670842564\\
0.0117	0.061217630433122\\
0.012	0.0631884500802078\\
0.0123	0.0654571843251088\\
0.0126	0.0681078603620808\\
0.0129	0.0702849285768849\\
0.0132	0.0724161637766404\\
0.0135	0.0745932319914445\\
0.0138	0.0769689099381254\\
0.0141	0.0792911160339164\\
0.0144	0.0814529065770376\\
0.0147	0.0839890000763883\\
0.015	0.0863112061721794\\
0.0153	0.0884729967153005\\
0.0156	0.090711175616836\\
0.0159	0.0930944923993583\\
0.0162	0.0953861431517837\\
0.0165	0.0976395997250019\\
0.0168	0.100084027194256\\
0.0171	0.10220762355817\\
0.0174	0.104598579176533\\
0.0177	0.106867313421435\\
0.018	0.109395768084944\\
0.0183	0.111847834390039\\
0.0186	0.114620731800474\\
0.0189	0.116942937896265\\
0.0192	0.119471392559774\\
0.0195	0.121992208387442\\
0.0198	0.124917882514705\\
0.0201	0.127935222672065\\
0.0204	0.130746314261706\\
0.0207	0.133885875792529\\
0.021	0.136918493621572\\
0.0213	0.139576808494385\\
0.0216	0.14234970590482\\
0.0219	0.145397601405546\\
0.0222	0.148185776487663\\
0.0225	0.151157283629975\\
0.0228	0.154006569398824\\
0.0231	0.156832938660148\\
0.0234	0.159926667175922\\
0.0237	0.162783591780613\\
0.024	0.165808570773814\\
0.0243	0.168993965319685\\
0.0246	0.172018944312887\\
0.0249	0.174898785425101\\
0.0252	0.177755710029791\\
0.0255	0.180803605530517\\
0.0258	0.18378275150867\\
0.0261	0.186563287754946\\
0.0264	0.189305629822015\\
0.0267	0.192513940875411\\
0.027	0.19509586738981\\
0.0273	0.19779237644183\\
0.0276	0.200343747612864\\
0.0279	0.203002062485677\\
0.0282	0.205515239477504\\
0.0285	0.208165915514476\\
0.0288	0.210793675043923\\
0.0291	0.213513100603468\\
0.0294	0.216041555266977\\
0.0297	0.218577648766328\\
0.03	0.221258880146666\\
0.0303	0.223611641585822\\
0.0306	0.226193568100222\\
0.0309	0.228660912076999\\
0.0312	0.231074784202887\\
0.0315	0.233610877702238\\
0.0318	0.236360858605148\\
0.0321	0.238774730731037\\
0.0324	0.24143304560385\\
0.0327	0.244320525551906\\
0.033	0.246856619051257\\
0.0333	0.249400351386449\\
0.0336	0.251989916736689\\
0.0339	0.254388511190894\\
0.0342	0.257031548392025\\
0.0345	0.259926667175922\\
0.0348	0.262562065541212\\
0.0351	0.264983576502941\\
0.0354	0.267290504927049\\
0.0357	0.269742571232144\\
0.036	0.272271025895654\\
0.0363	0.274868230081736\\
0.0366	0.27758765564128\\
0.0369	0.27984875105034\\
0.0372	0.282300817355435\\
0.0375	0.285004965243297\\
0.0378	0.287777862653732\\
0.0381	0.290581315407532\\
0.0384	0.293231991444504\\
0.0387	0.295569475211978\\
0.039	0.298090291039646\\
0.0393	0.300870827285922\\
0.0396	0.303651363532198\\
0.0399	0.306668703689558\\
0.0402	0.309143686502177\\
0.0405	0.311626308150638\\
0.0408	0.314208234665037\\
0.0411	0.316645023298449\\
0.0414	0.319150561454434\\
0.0417	0.321793598655565\\
0.042	0.324291497975709\\
0.0423	0.326842869146742\\
0.0426	0.329210908257582\\
0.0429	0.332037277518906\\
0.0432	0.334573371018257\\
0.0435	0.337033076159193\\
0.0438	0.339294171568253\\
0.0441	0.341853181575128\\
0.0444	0.344267053701016\\
0.0447	0.347154533649072\\
0.045	0.34940799022229\\
0.0453	0.352104499274311\\
0.0456	0.35425865098159\\
0.0459	0.356481552211443\\
0.0462	0.358979451531587\\
0.0465	0.361378045985792\\
0.0468	0.363982889007715\\
0.0471	0.366480788327859\\
0.0474	0.368978687648003\\
0.0477	0.371186311206172\\
0.048	0.373447406615232\\
0.0483	0.375975861278741\\
0.0486	0.378916813077687\\
0.0489	0.381177908486747\\
0.0492	0.383362615537392\\
0.0495	0.385509128408831\\
0.0498	0.387968833549767\\
0.0501	0.390420899854862\\
0.0504	0.392872966159957\\
0.0507	0.395225727599114\\
0.051	0.397532656023222\\
0.0513	0.399885417462379\\
0.0516	0.402482621648461\\
0.0519	0.405133297685433\\
0.0522	0.407508975632114\\
0.0525	0.409739515697808\\
0.0528	0.412153387823696\\
0.0531	0.414605454128791\\
0.0534	0.416889466045375\\
0.0537	0.419089450767703\\
0.054	0.42149568405775\\
0.0543	0.423657474600871\\
0.0546	0.425926208845772\\
0.0549	0.428332442135818\\
0.0552	0.431059506531205\\
0.0555	0.433312963104423\\
0.0558	0.435444198304178\\
0.0561	0.437850431594225\\
0.0564	0.440149721182492\\
0.0567	0.44234970590482\\
0.057	0.444748300359025\\
0.0573	0.446978840424719\\
0.0576	0.449369796043083\\
0.0579	0.451623252616301\\
0.0582	0.45387670918952\\
0.0585	0.456298220151249\\
0.0588	0.45846001069437\\
0.0591	0.460637078909174\\
0.0594	0.462707203422198\\
0.0597	0.464731494920174\\
0.06	0.466962034985868\\
0.0603	0.469284241081659\\
0.0606	0.471400198609732\\
0.0609	0.473584905660377\\
0.0612	0.475769612711023\\
0.0615	0.477923764418303\\
0.0618	0.480200137499045\\
0.0621	0.482499427087312\\
0.0624	0.48475288366053\\
0.0627	0.487182033458101\\
0.063	0.489595905583989\\
0.0633	0.492017416545718\\
0.0636	0.49433962264151\\
0.0639	0.496829883125812\\
0.0642	0.499259032923382\\
0.0645	0.501390268123138\\
0.0648	0.503704835383088\\
0.0651	0.506309678405011\\
0.0654	0.508685356351692\\
0.0657	0.510839508058972\\
0.066	0.513390879230005\\
0.0663	0.515919333893515\\
0.0666	0.518295011840196\\
0.0669	0.520731800473608\\
0.0672	0.523099839584447\\
0.0675	0.525338018485983\\
0.0678	0.527453976014055\\
0.0681	0.529646321900543\\
0.0684	0.531808112443664\\
0.0687	0.534023374837675\\
0.069	0.536238637231686\\
0.0693	0.538606676342525\\
0.0696	0.540707356198915\\
0.0699	0.542830952562829\\
0.0702	0.544725383851501\\
0.0705	0.546787869528684\\
0.0708	0.549018409594378\\
0.0711	0.551210755480865\\
0.0714	0.553028798411122\\
0.0717	0.554991979222367\\
0.072	0.556955160033611\\
0.0723	0.558964173859904\\
0.0726	0.560973187686197\\
0.0729	0.5629287296616\\
0.0732	0.565235658085708\\
0.0735	0.567160644717745\\
0.0738	0.569337712932549\\
0.0741	0.571827973416851\\
0.0744	0.573775876556413\\
0.0747	0.575662669009243\\
0.075	0.577877931403254\\
0.0753	0.580047360782217\\
0.0756	0.58205637460851\\
0.0759	0.583935528225498\\
0.0762	0.586471621724849\\
0.0765	0.588702161790543\\
0.0768	0.591146589259797\\
0.0771	0.593407684668857\\
0.0774	0.595943778168207\\
0.0777	0.598036819188756\\
0.078	0.600068749522573\\
0.0783	0.602024291497976\\
0.0786	0.604537468489802\\
0.0789	0.606431899778474\\
0.0792	0.608479107783974\\
0.0795	0.610969368268276\\
0.0798	0.61314643648308\\
0.0801	0.615277671682835\\
0.0804	0.617233213658238\\
0.0807	0.61950194790314\\
0.081	0.621778320983882\\
0.0813	0.623985944542052\\
0.0816	0.626422733175464\\
0.0819	0.62844702467344\\
0.0822	0.630677564739134\\
0.0825	0.632785883431365\\
0.0828	0.634840730272706\\
0.0831	0.636994881979986\\
0.0834	0.638965701627072\\
0.0837	0.641196241692766\\
0.084	0.643411504086777\\
0.0843	0.64531357421129\\
0.0846	0.647269116186693\\
0.0849	0.649323963028034\\
0.0852	0.651264227331755\\
0.0855	0.653319074173096\\
0.0858	0.655297532656023\\
0.0861	0.657512795050034\\
0.0864	0.659475975861279\\
0.0867	0.661370407149951\\
0.087	0.663761362768314\\
0.0873	0.665808570773814\\
0.0876	0.667787029256741\\
0.0879	0.669788404247193\\
0.0882	0.6718738064319\\
0.0885	0.673722404705523\\
0.0888	0.675448781605683\\
0.0891	0.677243908028416\\
0.0894	0.678779314032541\\
0.0897	0.680986937590711\\
0.09	0.683034145596211\\
0.0903	0.684928576884883\\
0.0906	0.686830647009396\\
0.0909	0.688732717133909\\
0.0912	0.690459094034069\\
0.0915	0.69207852723245\\
0.0918	0.694148651745474\\
0.0921	0.696249331601864\\
0.0924	0.698013902681231\\
0.0927	0.699725001909709\\
0.093	0.701581239019173\\
0.0933	0.703536780994576\\
0.0936	0.705545794820869\\
0.0939	0.707424948437858\\
0.0942	0.709334657398213\\
0.0945	0.710923535253227\\
0.0948	0.713062409288824\\
0.0951	0.715132533801849\\
0.0954	0.7171339087923\\
0.0957	0.71907417309602\\
0.096	0.720754716981132\\
0.0963	0.722672064777328\\
0.0966	0.72451302421511\\
0.0969	0.726247039951111\\
0.0972	0.728202581926514\\
0.0975	0.730249789932015\\
0.0978	0.73211366587732\\
0.0981	0.733992819494309\\
0.0984	0.735711557558628\\
0.0987	0.737254602398594\\
0.099	0.739141394851425\\
0.0993	0.740913604766634\\
0.0996	0.742785119547781\\
0.0998999999999999	0.744702467343977\\
0.1002	0.746467038423344\\
0.1005	0.748483691085479\\
0.1008	0.750286456344053\\
0.1011	0.752150332289359\\
0.1014	0.75376976548774\\
0.1017	0.755488503552059\\
0.102	0.757260713467268\\
0.1023	0.759063478725842\\
0.1026	0.760850966312734\\
0.1029	0.762753036437247\\
0.1032	0.764403024978993\\
0.1035	0.766404399969445\\
0.1038	0.768352303109006\\
0.1041	0.76993354212818\\
0.1044	0.77192727828279\\
0.1047	0.77381407073562\\
0.105	0.775639752501719\\
0.1053	0.777312657550989\\
0.1056	0.779168894660454\\
0.1059	0.780994576426552\\
0.1062	0.782644564968299\\
0.1065	0.784309831181728\\
0.1068	0.786395233366435\\
0.1071	0.788518829730349\\
0.1074	0.790306317317241\\
0.1077	0.792124360247498\\
0.108	0.793827820640135\\
0.1083	0.79579864028722\\
0.1086	0.797654877396685\\
0.1089	0.799541669849515\\
0.1092	0.801405545794821\\
0.1095	0.803109006187457\\
0.1098	0.805102742342067\\
0.1101	0.80716522801925\\
0.1104	0.809151325338019\\
0.1107	0.810900618745703\\
0.111	0.812588801466656\\
0.1113	0.814513788098694\\
0.1116	0.816347108700634\\
0.1119	0.81805056909327\\
0.1122	0.8199373615461\\
0.1125	0.821686654953785\\
0.1128	0.82311511725613\\
0.1131	0.824520663050951\\
0.1134	0.825933847681613\\
0.1137	0.827499809029104\\
0.114	0.829019937361546\\
0.1143	0.830349094797953\\
0.1146	0.831693529906043\\
0.1149	0.833099075700863\\
0.1152	0.834611565197464\\
0.1155	0.835910167290505\\
0.1158	0.837468489802154\\
0.1161	0.83906500649301\\
0.1164	0.84035596975021\\
0.1167	0.841662210679093\\
0.117	0.842999006951341\\
0.1173	0.84445038576121\\
0.1176	0.845756626690093\\
0.1179	0.847261477350852\\
0.1182	0.84849132992132\\
0.1185	0.849667710640898\\
0.1188	0.851057978764037\\
0.1191	0.852394775036284\\
0.1194	0.853731571308533\\
0.1197	0.854991979222367\\
0.12	0.856275303643725\\
0.1203	0.857505156214193\\
0.1206	0.858719731112978\\
0.1209	0.859972500190971\\
0.1212	0.861003743029563\\
0.1215	0.862073180047361\\
0.1218	0.863089145214269\\
0.1221	0.864143304560385\\
0.1224	0.865044687189672\\
0.1227	0.865961347490642\\
0.123	0.867091895195172\\
0.1233	0.86788633412268\\
0.1236	0.868795355587808\\
0.1239	0.869704377052937\\
0.1242	0.8705828431747\\
0.1245	0.871423115117256\\
0.1248	0.872202276373081\\
0.1251	0.873011992972271\\
0.1254	0.873768237720571\\
0.1257	0.874509204797189\\
0.126	0.875227255366282\\
0.1263	0.875937667099534\\
0.1266	0.876609884653579\\
0.1269	0.877182797341685\\
0.1272	0.878007791612558\\
0.1275	0.878626537315713\\
0.1278	0.879352226720648\\
0.1281	0.879986250095485\\
0.1284	0.88065846764953\\
0.1287	0.881216102665954\\
0.129	0.882048735772668\\
0.1293	0.882743869834237\\
0.1296	0.883309143686502\\
0.1299	0.883874417538767\\
0.1302	0.884500802077763\\
0.1305	0.885081353601711\\
0.1308	0.885753571155756\\
0.1311	0.886334122679704\\
0.1314	0.887006340233749\\
0.1317	0.887686196623635\\
0.132	0.888236192804217\\
0.1323	0.888862577343213\\
0.1326	0.889412573523795\\
0.1329	0.890054235734474\\
0.1332	0.890695897945153\\
0.1335	0.891505614544343\\
0.1338	0.892040333053243\\
0.1341	0.892613245741349\\
0.1344	0.893186158429455\\
0.1347	0.893713238102513\\
0.135	0.894286150790619\\
0.1353	0.894767397448629\\
0.1356	0.895347948972577\\
0.1359	0.895875028645635\\
0.1362	0.896486135512948\\
0.1365	0.897066687036896\\
0.1368	0.897593766709954\\
0.1371	0.89800626384539\\
0.1374	0.898495149339241\\
0.1377	0.898945840653885\\
0.138	0.899381254296845\\
0.1383	0.899809029103965\\
0.1386	0.900190970896036\\
0.1389	0.900527079673058\\
0.1392	0.900855549614239\\
0.1395	0.901191658391261\\
0.1398	0.901588877855015\\
0.1401	0.902039569169658\\
0.1404	0.902559010006875\\
0.1407	0.903009701321518\\
0.141	0.903315254755175\\
0.1413	0.903597891681308\\
0.1416	0.903918722786647\\
0.1419	0.904231915056145\\
0.1422	0.904506913146436\\
0.1425	0.904804827744252\\
0.1428	0.905049270491177\\
0.1431	0.905454128790772\\
0.1434	0.905713849209381\\
0.1437	0.90603468031472\\
0.144	0.906386066763425\\
0.1443	0.906683981361241\\
0.1446	0.906958979451532\\
0.1449	0.907424948437858\\
0.1452	0.907692307692308\\
0.1455	0.908074249484379\\
0.1458	0.908448552440608\\
0.1461	0.908754105874265\\
0.1464	0.909120769994653\\
0.1467	0.909349935069895\\
0.147	0.909594377816821\\
0.1473	0.909846459399588\\
0.1476	0.910060346803147\\
0.1479	0.910266595370865\\
0.1482	0.910679092506302\\
0.1485	0.910877702238179\\
0.1488	0.911244366358567\\
0.1491	0.911565197463906\\
0.1494	0.911855473225881\\
0.1497	0.912099915972806\\
0.15	0.912451302421511\\
0.1503	0.912672828660912\\
0.1506	0.912924910243679\\
0.1509	0.913184630662287\\
0.1512	0.913429073409212\\
0.1515	0.913765182186235\\
0.1518	0.914108929799099\\
0.1521	0.914322817202658\\
0.1524	0.914605454128791\\
0.1527	0.914918646398289\\
0.153	0.915254755175311\\
0.1533	0.915590863952333\\
0.1536	0.915850584370942\\
0.1539	0.916087388282026\\
0.1542	0.91632419219311\\
0.1545	0.916599190283401\\
0.1548	0.916927660224582\\
0.1551	0.917103353448934\\
0.1554	0.917279046673287\\
0.1557	0.917492934076847\\
0.156	0.917737376823772\\
0.1563	0.917989458406539\\
0.1566	0.91815751279505\\
0.1569	0.918401955541975\\
0.1572	0.918631120617218\\
0.1575	0.91886028569246\\
0.1578	0.91912764494691\\
0.1581	0.919379726529677\\
0.1584	0.919601252769078\\
0.1587	0.919876250859369\\
0.159	0.920036666412039\\
0.1593	0.920242914979757\\
0.1596	0.920395691696586\\
0.1599	0.920563746085097\\
0.1602	0.920777633488656\\
0.1605	0.920983882056375\\
0.1608	0.921182491788251\\
0.1611	0.921419295699335\\
0.1614	0.921648460774578\\
0.1617	0.921969291879917\\
0.162	0.92225192880605\\
0.1623	0.922374150179513\\
0.1626	0.922595676418914\\
0.1629	0.922763730807425\\
0.1632	0.92300817355435\\
0.1635	0.923237338629593\\
0.1638	0.923474142540677\\
0.1641	0.923680391108395\\
0.1644	0.923894278511955\\
0.1647	0.924123443587197\\
0.165	0.92435260866244\\
0.1653	0.924581773737682\\
0.1656	0.924810938812925\\
0.1659	0.92500190970896\\
0.1662	0.92510885341074\\
0.1665	0.925345657321824\\
0.1668	0.925551905889543\\
0.1671	0.925689404934688\\
0.1674	0.925849820487358\\
0.1677	0.926063707890917\\
0.168	0.926285234130318\\
0.1683	0.926522038041402\\
0.1686	0.926674814758231\\
0.1689	0.926858146818425\\
0.1692	0.927072034221985\\
0.1695	0.927186616759606\\
0.1698	0.927400504163166\\
0.1701	0.927622030402567\\
0.1704	0.927874111985334\\
0.1707	0.928240776105722\\
0.171	0.928424108165915\\
0.1713	0.928637995569475\\
0.1716	0.928844244137194\\
0.1719	0.929050492704912\\
0.1722	0.929226185929264\\
0.1725	0.929348407302727\\
0.1728	0.929462989840348\\
0.1731	0.929608127721335\\
0.1734	0.929829653960736\\
0.1737	0.93006645787182\\
0.174	0.930272706439539\\
0.1743	0.930456038499733\\
0.1746	0.930608815216561\\
0.1749	0.930815063784279\\
0.1752	0.930937285157742\\
0.1755	0.931105339546253\\
0.1758	0.931281032770606\\
0.1761	0.931540753189214\\
0.1764	0.931701168741884\\
0.1767	0.931869223130395\\
0.177	0.93206019402643\\
0.1773	0.932281720265832\\
0.1776	0.932457413490184\\
0.1779	0.932663662057902\\
0.1782	0.932892827133145\\
0.1785	0.933106714536705\\
0.1788	0.933228935910167\\
0.1791	0.933389351462837\\
0.1794	0.933534489343824\\
0.1797	0.933794209762432\\
0.18	0.933939347643419\\
0.1803	0.934099763196089\\
0.1806	0.934206706897869\\
0.1809	0.934390038958063\\
0.1812	0.934565732182416\\
0.1815	0.934710870063402\\
0.1818	0.934901840959438\\
0.1821	0.934993506989535\\
0.1824	0.935161561378046\\
0.1827	0.935329615766557\\
0.183	0.935459475975861\\
0.1833	0.93566572454358\\
0.1836	0.935864334275456\\
0.1839	0.936040027499809\\
0.1842	0.93620808188832\\
0.1845	0.936391413948514\\
0.1848	0.936559468337025\\
0.1851	0.936674050874647\\
0.1854	0.936857382934841\\
0.1857	0.937010159651669\\
0.186	0.937162936368498\\
0.1863	0.937346268428692\\
0.1866	0.937567794668093\\
0.1869	0.937758765564128\\
0.1872	0.937926819952639\\
0.1875	0.938064318997785\\
0.1878	0.938155985027882\\
0.1881	0.938316400580552\\
0.1884	0.938438621954014\\
0.1887	0.938537926819953\\
0.189	0.938721258880147\\
0.1893	0.938828202581927\\
0.1896	0.938988618134596\\
0.1899	0.939072645328852\\
0.1902	0.93917195019479\\
0.1905	0.939317088075777\\
0.1908	0.939469864792605\\
0.1911	0.939645558016958\\
0.1914	0.939882361928042\\
0.1917	0.940065693988236\\
0.192	0.940203193033382\\
0.1923	0.94035596975021\\
0.1926	0.940524024138721\\
0.1929	0.940646245512184\\
0.1932	0.940814299900695\\
0.1935	0.940959437781682\\
0.1938	0.941196241692766\\
0.1941	0.941310824230387\\
0.1944	0.941478878618899\\
0.1947	0.941639294171568\\
0.195	0.941753876709189\\
0.1953	0.941921931097701\\
0.1956	0.942051791307005\\
0.1959	0.942219845695516\\
0.1962	0.942364983576503\\
0.1965	0.942464288442441\\
0.1968	0.94256359330838\\
0.1971	0.942701092353525\\
0.1974	0.942861507906195\\
0.1977	0.942968451607975\\
0.198	0.943067756473914\\
0.1983	0.943281643877473\\
0.1986	0.943350393400046\\
0.1989	0.943503170116874\\
0.1992	0.94358719731113\\
0.1995	0.943701779848751\\
0.1998	0.943816362386372\\
0.2001	0.943938583759835\\
0.2004	0.943984416774884\\
0.2007	0.944114276984188\\
0.201	0.944251776029333\\
0.2013	0.94439691391032\\
0.2016	0.944534412955465\\
0.2019	0.944618440149721\\
0.2022	0.944794133374074\\
0.2025	0.944992743105951\\
0.2028	0.945122603315255\\
0.2031	0.945267741196242\\
0.2034	0.945405240241387\\
0.2037	0.94552746161485\\
0.204	0.94563440531663\\
0.2043	0.945771904361775\\
0.2046	0.945817737376824\\
0.2049	0.946031624780383\\
0.2052	0.946153846153846\\
0.2055	0.946268428691467\\
0.2058	0.946489954930869\\
0.2061	0.946635092811855\\
0.2064	0.946818424872049\\
0.2067	0.946955923917195\\
0.207	0.947078145290658\\
0.2073	0.947238560843327\\
0.2076	0.947353143380949\\
0.2079	0.947475364754411\\
0.2082	0.947605224963715\\
0.2085	0.947696890993812\\
0.2088	0.947864945382324\\
0.2091	0.947941333740738\\
0.2094	0.948094110457566\\
0.2097	0.948239248338553\\
0.21	0.948346192040333\\
0.2103	0.94843785807043\\
0.2106	0.94849132992132\\
0.2109	0.948613551294783\\
0.2112	0.94870521732488\\
0.2115	0.948819799862501\\
0.2118	0.948942021235964\\
0.2121	0.949056603773585\\
0.2124	0.949125353296158\\
0.2127	0.949209380490413\\
0.213	0.949323963028035\\
0.2133	0.949453823237339\\
0.2136	0.949598961118326\\
0.2139	0.94967534947674\\
0.2142	0.949843403865251\\
0.2145	0.949957986402872\\
0.2148	0.950049652432969\\
0.2151	0.950171873806432\\
0.2154	0.950294095179895\\
0.2157	0.950439233060882\\
0.216	0.950553815598503\\
0.2163	0.950668398136124\\
0.2166	0.950790619509587\\
0.2169	0.950882285539684\\
0.2172	0.950951035062257\\
0.2175	0.951035062256512\\
0.2178	0.951142005958292\\
0.2181	0.951218394316706\\
0.2184	0.951432281720266\\
0.2187	0.951531586586204\\
0.219	0.951630891452143\\
0.2193	0.951753112825606\\
0.2196	0.951844778855702\\
0.2199	0.951951722557482\\
0.2202	0.952035749751738\\
0.2205	0.952104499274311\\
0.2208	0.95226491482698\\
0.2211	0.952303109006188\\
0.2214	0.952402413872126\\
0.2217	0.95253227408143\\
0.222	0.952662134290734\\
0.2223	0.952776716828355\\
0.2226	0.952929493545184\\
0.2229	0.953059353754488\\
0.2232	0.953151019784585\\
0.2235	0.953250324650523\\
0.2238	0.953357268352303\\
0.2241	0.953410740203193\\
0.2244	0.953563516920021\\
0.2247	0.953670460621801\\
0.225	0.953739210144374\\
0.2253	0.953815598502788\\
0.2256	0.953914903368727\\
0.2259	0.954044763578031\\
0.2262	0.954159346115652\\
0.2265	0.954296845160797\\
0.2268	0.954373233519212\\
0.2271	0.954487816056833\\
0.2274	0.954548926743564\\
0.2277	0.954625315101979\\
0.228	0.954694064624551\\
0.2283	0.954770452982965\\
0.2286	0.954862119013062\\
0.2289	0.954946146207318\\
0.2292	0.955045451073256\\
0.2295	0.955144755939195\\
0.2298	0.955221144297609\\
0.2301	0.95533572683523\\
0.2304	0.95544267053701\\
0.2307	0.955526697731266\\
0.231	0.955671835612253\\
0.2313	0.955732946298984\\
0.2316	0.95587044534413\\
0.2319	0.955992666717592\\
0.2322	0.956107249255214\\
0.2325	0.956198915285311\\
0.2328	0.95635933083798\\
0.2331	0.95651974639065\\
0.2334	0.956596134749064\\
0.2337	0.956710717286685\\
0.234	0.956848216331831\\
0.2343	0.956916965854404\\
0.2346	0.957008631884501\\
0.2349	0.957130853257963\\
0.2352	0.957184325108853\\
0.2355	0.95732946298984\\
0.2358	0.957398212512413\\
0.2361	0.957520433885876\\
0.2364	0.95765029409518\\
0.2367	0.957719043617753\\
0.237	0.957879459170422\\
0.2373	0.957948208692995\\
0.2376	0.958047513558934\\
0.2379	0.958200290275762\\
0.2382	0.958284317470017\\
0.2385	0.95835306699259\\
0.2388	0.958521121381101\\
0.2391	0.958559315560309\\
0.2394	0.958635703918723\\
0.2397	0.95872736994882\\
0.24	0.9588343136506\\
0.2403	0.95894125735238\\
0.2406	0.959032923382476\\
0.2409	0.959147505920098\\
0.2412	0.959200977770988\\
0.2415	0.959231533114353\\
0.2418	0.959315560308609\\
0.2421	0.95937667099534\\
0.2424	0.959491253532962\\
0.2427	0.959582919563059\\
0.243	0.959636391413948\\
0.2433	0.959758612787411\\
0.2436	0.959835001145825\\
0.2439	0.959941944847605\\
0.2442	0.960003055534336\\
0.2445	0.960109999236116\\
0.2448	0.960178748758689\\
0.2451	0.960255137117103\\
0.2454	0.960369719654724\\
0.2457	0.960491941028187\\
0.246	0.960606523565809\\
0.2463	0.960690550760064\\
0.2466	0.960812772133527\\
0.2469	0.960957910014514\\
0.2472	0.961087770223818\\
0.2475	0.961156519746391\\
0.2478	0.961309296463219\\
0.2481	0.961339851806585\\
0.2484	0.961416240164999\\
0.2487	0.96147735085173\\
0.249	0.961630127568558\\
0.2493	0.961752348942021\\
0.2496	0.961859292643801\\
0.2499	0.961928042166374\\
0.2502	0.961996791688946\\
0.2505	0.962073180047361\\
0.2508	0.962180123749141\\
0.2511	0.962241234435872\\
0.2514	0.962317622794286\\
0.2517	0.9623940111527\\
0.252	0.96250095485448\\
0.2523	0.962600259720419\\
0.2526	0.962653731571309\\
0.2529	0.962745397601406\\
0.2532	0.96276831410893\\
0.2535	0.962859980139027\\
0.2538	0.962989840348331\\
0.2541	0.963066228706745\\
0.2544	0.963104422885952\\
0.2547	0.963150255901001\\
0.255	0.963226644259415\\
0.2553	0.963280116110305\\
0.2556	0.963432892827133\\
0.2559	0.963555114200596\\
0.2562	0.963600947215644\\
0.2565	0.963707890917424\\
0.2568	0.963753723932473\\
0.2571	0.963814834619204\\
0.2574	0.963937055992667\\
0.2577	0.964043999694447\\
0.258	0.964196776411275\\
0.2583	0.964242609426323\\
0.2586	0.964288442441372\\
0.2589	0.964364830799786\\
0.2592	0.964410663814835\\
0.2595	0.964525246352456\\
0.2598	0.964593995875028\\
0.2601	0.964662745397601\\
0.2604	0.964723856084333\\
0.2607	0.964846077457795\\
0.261	0.964907188144527\\
0.2613	0.964945382323734\\
0.2616	0.965021770682148\\
0.2619	0.965105797876404\\
0.2622	0.965273852264915\\
0.2625	0.965319685279964\\
0.2628	0.965411351310061\\
0.2631	0.965503017340157\\
0.2634	0.965556489191047\\
0.2637	0.965617599877779\\
0.264	0.965778015430448\\
0.2643	0.965808570773814\\
0.2646	0.96589259796807\\
0.2649	0.966007180505691\\
0.2652	0.966098846535788\\
0.2655	0.966198151401726\\
0.2658	0.966305095103506\\
0.2661	0.966373844626079\\
0.2664	0.966427316476969\\
0.2667	0.96654189901459\\
0.267	0.966618287373004\\
0.2673	0.96670231456726\\
0.2676	0.966771064089833\\
0.2679	0.966855091284088\\
0.2682	0.966954396150027\\
0.2685	0.967038423344282\\
0.2688	0.967107172866855\\
0.2691	0.967160644717745\\
0.2694	0.967214116568635\\
0.2697	0.967321060270415\\
0.27	0.967382170957146\\
0.2703	0.967450920479719\\
0.2706	0.967496753494767\\
0.2709	0.967557864181499\\
0.2712	0.967626613704071\\
0.2715	0.967695363226644\\
0.2718	0.967787029256741\\
0.2721	0.967855778779314\\
0.2724	0.96793980597357\\
0.2727	0.968000916660301\\
0.273	0.968046749675349\\
0.2733	0.968092582690398\\
0.2736	0.968161332212971\\
0.2739	0.968207165228019\\
0.2742	0.968275914750592\\
0.2745	0.968390497288213\\
0.2748	0.968459246810786\\
0.2751	0.968497440989993\\
0.2754	0.968543274005042\\
0.2757	0.968558551676725\\
0.276	0.968680773050187\\
0.2763	0.968825910931174\\
0.2766	0.968887021617905\\
0.2769	0.96890993812543\\
0.2772	0.968940493468795\\
0.2775	0.968986326483844\\
0.2778	0.969001604155526\\
0.2781	0.969062714842258\\
0.2784	0.969139103200672\\
0.2787	0.969184936215721\\
0.279	0.969223130394928\\
0.2793	0.9692918799175\\
0.2796	0.969322435260866\\
0.2799	0.969352990604232\\
0.2802	0.969452295470171\\
0.2805	0.969551600336109\\
0.2808	0.96961271102284\\
0.2811	0.969673821709572\\
0.2814	0.969788404247193\\
0.2817	0.969796043083034\\
0.282	0.969857153769766\\
0.2823	0.969887709113131\\
0.2826	0.969971736307387\\
0.2829	0.970048124665801\\
0.2832	0.970086318845008\\
0.2835	0.970239095561836\\
0.2838	0.970277289741043\\
0.2841	0.970330761591934\\
0.2844	0.970430066457872\\
0.2847	0.970460621801238\\
0.285	0.970544648995493\\
0.2853	0.970567565503017\\
0.2856	0.970598120846383\\
0.2859	0.970659231533114\\
0.2862	0.970705064548163\\
0.2865	0.970750897563211\\
0.2868	0.970781452906577\\
0.2871	0.970842563593308\\
0.2874	0.970926590787564\\
0.2877	0.970972423802613\\
0.288	0.971041173325185\\
0.2883	0.9711175616836\\
0.2886	0.971155755862807\\
0.2889	0.971232144221221\\
0.2892	0.971293254907952\\
0.2895	0.971354365594684\\
0.2898	0.971392559773891\\
0.2901	0.971430753953098\\
0.2904	0.971491864639829\\
0.2907	0.971537697654878\\
0.291	0.971575891834085\\
0.2913	0.971637002520816\\
0.2916	0.971652280192499\\
0.2919	0.971705752043388\\
0.2922	0.971759223894279\\
0.2925	0.971827973416851\\
0.2928	0.9718738064319\\
0.2931	0.971912000611107\\
0.2934	0.971957833626155\\
0.2937	0.972003666641204\\
0.294	0.972041860820411\\
0.2943	0.972125888014667\\
0.2946	0.972179359865556\\
0.2949	0.972248109388129\\
0.2952	0.972301581239019\\
0.2955	0.972324497746543\\
0.2958	0.972377969597433\\
0.2961	0.972439080284165\\
0.2964	0.972500190970896\\
0.2967	0.972530746314262\\
0.297	0.972568940493469\\
0.2973	0.972599495836835\\
0.2976	0.972691161866932\\
0.2979	0.97273699488198\\
0.2982	0.972759911389504\\
0.2985	0.972821022076235\\
0.2988	0.972889771598808\\
0.2991	0.97289741043465\\
0.2994	0.972943243449698\\
0.2997	0.972996715300588\\
0.3	0.973034909479795\\
};
\addlegendentry{HKS};

\addplot [color=black,dashed,line width=0.75pt]
  table[row sep=crcr]{%
0	0.0532961576655718\\
0.0003	0.0532961576655718\\
0.0006	0.0533343518447788\\
0.0009	0.0534794897257658\\
0.0012	0.0537239324726912\\
0.0015	0.0545183714001986\\
0.0018	0.0553510045069131\\
0.0021	0.0564586357039187\\
0.0024	0.0582384844549691\\
0.0027	0.0608738828202582\\
0.003	0.063776640439997\\
0.0033	0.0671300893743794\\
0.0036	0.0703765946069819\\
0.0039	0.0740508746467038\\
0.0042	0.0784813994347262\\
0.0045	0.0825605377740432\\
0.0048	0.08685356351692\\
0.0051	0.0916889466045375\\
0.0054	0.0961805820792911\\
0.0057	0.100649301046521\\
0.006	0.105072186998701\\
0.0063	0.109510350622565\\
0.0066	0.113948514246429\\
0.0069	0.118715147811474\\
0.0072	0.123565808570774\\
0.0075	0.128309525628294\\
0.0078	0.133221297074326\\
0.0081	0.138163623863723\\
0.0084	0.14229623405393\\
0.0087	0.14681842487205\\
0.009	0.15150867007868\\
0.0093	0.156565579405699\\
0.0096	0.161775265449546\\
0.0099	0.166656481552211\\
0.0102	0.171316171415476\\
0.0105	0.175884195248644\\
0.0108	0.180207776334887\\
0.0111	0.18464593995875\\
0.0114	0.189191047284394\\
0.0117	0.193316018638759\\
0.012	0.197402795813918\\
0.0123	0.201619433198381\\
0.0126	0.205988847299672\\
0.0129	0.210152012833244\\
0.0132	0.214643648307998\\
0.0135	0.219242227484531\\
0.0138	0.223359560003056\\
0.0141	0.227041478878619\\
0.0144	0.230822702620121\\
0.0147	0.234412955465587\\
0.015	0.238110152012833\\
0.0153	0.241860820410969\\
0.0156	0.245565655794057\\
0.0159	0.249048964937744\\
0.0162	0.2526926896341\\
0.0165	0.256275303643725\\
0.0168	0.25991138950424\\
0.0171	0.263272477274463\\
0.0174	0.266725231074784\\
0.0177	0.269971736307387\\
0.018	0.273607822167902\\
0.0183	0.276716828355359\\
0.0186	0.27963486364678\\
0.0189	0.282728592162554\\
0.0192	0.286013291574364\\
0.0195	0.289152853105187\\
0.0198	0.291803529142159\\
0.0201	0.294927813001299\\
0.0204	0.297807654113513\\
0.0207	0.300565273852265\\
0.021	0.303750668398136\\
0.0213	0.306508288136888\\
0.0216	0.309120769994653\\
0.0219	0.311710335344893\\
0.0222	0.314192956993354\\
0.0225	0.316446413566572\\
0.0228	0.318768619662363\\
0.0231	0.321060270414789\\
0.0234	0.32348942021236\\
0.0237	0.325826903979833\\
0.024	0.328164387747307\\
0.0243	0.330685203574975\\
0.0246	0.333015048506608\\
0.0249	0.335650446871897\\
0.0252	0.338117790848675\\
0.0255	0.340317775571003\\
0.0258	0.342410816591551\\
0.0261	0.344564968298831\\
0.0264	0.34681842487205\\
0.0267	0.348942021235964\\
0.027	0.350912840883049\\
0.0273	0.353051714918646\\
0.0276	0.355244060805133\\
0.0279	0.357130853257963\\
0.0282	0.359032923382477\\
0.0285	0.360980826522038\\
0.0288	0.362882896646551\\
0.0291	0.364670384233443\\
0.0294	0.366625926208846\\
0.0297	0.368382858452372\\
0.03	0.37036895577114\\
0.0303	0.372141165686349\\
0.0306	0.374058513482545\\
0.0309	0.375731418531816\\
0.0312	0.377541822626232\\
0.0315	0.379344587884806\\
0.0318	0.381002215262394\\
0.0321	0.382988312581163\\
0.0324	0.384943854556566\\
0.0327	0.386769536322664\\
0.033	0.388503552058666\\
0.0333	0.390275761973875\\
0.0336	0.391986861202353\\
0.0339	0.393743793445879\\
0.0342	0.395584752883661\\
0.0345	0.397525017187381\\
0.0348	0.399220838744175\\
0.0351	0.401061798181957\\
0.0354	0.402933312963104\\
0.0357	0.404606218012375\\
0.036	0.406447177450157\\
0.0363	0.408211748529524\\
0.0366	0.40996868077305\\
0.0369	0.411527003284699\\
0.0372	0.413077686960507\\
0.0375	0.414712397830571\\
0.0378	0.416354747536475\\
0.0381	0.418027652585746\\
0.0384	0.419631808112444\\
0.0387	0.42144221220686\\
0.039	0.423283171644641\\
0.0393	0.424772744633718\\
0.0396	0.426552593384768\\
0.0399	0.428248414941563\\
0.0402	0.429860209304102\\
0.0405	0.431647696890994\\
0.0408	0.43340462913452\\
0.0411	0.435176839049729\\
0.0414	0.436918493621572\\
0.0417	0.438568482163318\\
0.042	0.440187915361699\\
0.0423	0.441799709724238\\
0.0426	0.443541364296081\\
0.0429	0.4452601023604\\
0.0432	0.446833702543732\\
0.0435	0.448674661981514\\
0.0438	0.450248262164846\\
0.0441	0.451821862348178\\
0.0444	0.453487128561607\\
0.0447	0.455022534565732\\
0.045	0.456771827973417\\
0.0453	0.458437094186846\\
0.0456	0.460071805056909\\
0.0459	0.461569016881827\\
0.0462	0.462966923840807\\
0.0465	0.464464135665724\\
0.0468	0.466098846535788\\
0.0471	0.467878695286838\\
0.0474	0.469429378962646\\
0.0477	0.47106408983271\\
0.048	0.472958521121381\\
0.0483	0.474585593155603\\
0.0486	0.47607516614468\\
0.0489	0.477495989611183\\
0.0492	0.478924451913528\\
0.0495	0.480421663738446\\
0.0498	0.481834848369109\\
0.0501	0.483324421358185\\
0.0504	0.484821633183103\\
0.0507	0.486211901306241\\
0.051	0.48782369566878\\
0.0513	0.489389657016271\\
0.0516	0.490879230005347\\
0.0519	0.492406997173631\\
0.0522	0.493781987625086\\
0.0525	0.495187533419907\\
0.0528	0.4966618287373\\
0.0531	0.498075013367963\\
0.0534	0.499488197998625\\
0.0537	0.500832633106714\\
0.054	0.502230540065694\\
0.0543	0.503681918875563\\
0.0546	0.505148575357116\\
0.0549	0.506431899778474\\
0.0552	0.507730501871515\\
0.0555	0.509136047666336\\
0.0558	0.51039645558017\\
0.0561	0.511786723703308\\
0.0564	0.513085325796349\\
0.0567	0.514353372546024\\
0.057	0.5158429455351\\
0.0573	0.517019326254679\\
0.0576	0.518531815751279\\
0.0579	0.519853334351845\\
0.0582	0.52133526850508\\
0.0585	0.52257275991139\\
0.0588	0.523886639676113\\
0.0591	0.52510885341074\\
0.0594	0.52634634481705\\
0.0597	0.527507447864945\\
0.06	0.528844244137194\\
0.0603	0.5301734015736\\
0.0606	0.531701168741884\\
0.0609	0.532999770834925\\
0.0612	0.534390038958063\\
0.0615	0.535627530364372\\
0.0618	0.536803911083951\\
0.0621	0.538339317088076\\
0.0624	0.539553891986861\\
0.0627	0.54078374455733\\
0.063	0.54218929035215\\
0.0633	0.543434420594301\\
0.0636	0.544580245970514\\
0.0639	0.545748987854251\\
0.0642	0.547047589947292\\
0.0645	0.548094110457566\\
0.0648	0.54940799022229\\
0.0651	0.550637842792758\\
0.0654	0.551951722557482\\
0.0657	0.553273241158048\\
0.066	0.554464899549309\\
0.0663	0.55554961423879\\
0.0666	0.55662669009243\\
0.0669	0.557627377587656\\
0.0672	0.558811397143075\\
0.0675	0.559789168130777\\
0.0678	0.56082804980521\\
0.0681	0.56190512565885\\
0.0684	0.562859980139027\\
0.0687	0.56395233366435\\
0.069	0.565029409517989\\
0.0693	0.566198151401726\\
0.0696	0.567076617523489\\
0.0699	0.568130776869605\\
0.0702	0.569375907111756\\
0.0705	0.57036895577114\\
0.0708	0.571354365594683\\
0.0711	0.572263387059812\\
0.0714	0.573309907570086\\
0.0717	0.574455732946299\\
0.072	0.575433503934\\
0.0723	0.576571690474372\\
0.0726	0.577541822626232\\
0.0729	0.578519593613933\\
0.0732	0.579550836452525\\
0.0735	0.580627912306165\\
0.0738	0.581506378427928\\
0.0741	0.582369566878008\\
0.0744	0.583255671835612\\
0.0747	0.584141776793217\\
0.075	0.585157741960125\\
0.0753	0.586127874111985\\
0.0756	0.587204949965625\\
0.0759	0.588259109311741\\
0.0762	0.58916813077687\\
0.0765	0.590222290122985\\
0.0768	0.591215338782369\\
0.0771	0.59223894278512\\
0.0774	0.593338935146284\\
0.0777	0.594354900313192\\
0.078	0.595332671300894\\
0.0783	0.596325719960278\\
0.0786	0.597288213276297\\
0.0789	0.59827362309984\\
0.0792	0.599281949430907\\
0.0795	0.600198609731877\\
0.0798	0.601138186540371\\
0.0801	0.602138874035597\\
0.0804	0.603078450844091\\
0.0807	0.604002749980903\\
0.081	0.605003437476129\\
0.0813	0.605973569627989\\
0.0816	0.606760369719655\\
0.0819	0.607730501871515\\
0.0822	0.608608967993278\\
0.0825	0.609563822473455\\
0.0828	0.610503399281949\\
0.0831	0.611290199373616\\
0.0834	0.612245053853793\\
0.0837	0.613222824841494\\
0.084	0.614017263769002\\
0.0843	0.614956840577496\\
0.0846	0.616064471774502\\
0.0849	0.617095714613093\\
0.0852	0.618020013749904\\
0.0855	0.618936674050875\\
0.0858	0.619754029485906\\
0.0861	0.620861660682912\\
0.0864	0.621740126804675\\
0.0867	0.622733175464059\\
0.087	0.623649835765029\\
0.0873	0.624581773737683\\
0.0876	0.625444962187763\\
0.0879	0.626315789473684\\
0.0882	0.627194255595447\\
0.0885	0.628156748911466\\
0.0888	0.629065770376595\\
0.0891	0.629806737453212\\
0.0894	0.630647009395768\\
0.0897	0.631678252234359\\
0.09	0.632503246505233\\
0.0903	0.633450462149568\\
0.0906	0.634199068062027\\
0.0909	0.635008784661218\\
0.0912	0.635856695439615\\
0.0915	0.636551829501184\\
0.0918	0.637399740279581\\
0.0921	0.6383622335956\\
0.0924	0.639202505538156\\
0.0927	0.640126804674967\\
0.093	0.640844855244061\\
0.0933	0.641792070888397\\
0.0936	0.642647620502635\\
0.0939	0.643602474982813\\
0.0942	0.644373997402796\\
0.0945	0.645252463524559\\
0.0948	0.646214956840577\\
0.0951	0.647078145290658\\
0.0954	0.648025360934994\\
0.0957	0.648949660071805\\
0.096	0.649667710640898\\
0.0963	0.650408677717516\\
0.0966	0.651355893361852\\
0.0969	0.652142693453518\\
0.0972	0.653005881903598\\
0.0975	0.653807959666947\\
0.0978	0.654747536475441\\
0.0981	0.655488503552059\\
0.0984	0.656275303643725\\
0.0987	0.656947521197769\\
0.099	0.657719043617753\\
0.0993	0.658452371858529\\
0.0996	0.659246810786036\\
0.0998999999999999	0.660132915743641\\
0.1002	0.661041937208769\\
0.1005	0.661759987777863\\
0.1008	0.66260789855626\\
0.1011	0.663257199602781\\
0.1014	0.663875945305935\\
0.1017	0.664609273546711\\
0.102	0.665388434802536\\
0.1023	0.665968986326484\\
0.1026	0.66664884271637\\
0.1029	0.667259949583683\\
0.1032	0.667962722481094\\
0.1035	0.668680773050187\\
0.1038	0.669574516843633\\
0.1041	0.670307845084409\\
0.1044	0.670911313115881\\
0.1047	0.671690474371706\\
0.105	0.672515468642579\\
0.1053	0.673218241539989\\
0.1056	0.674027958139179\\
0.1059	0.6746772591857\\
0.1062	0.675433503934\\
0.1065	0.676136276831411\\
0.1068	0.676808494385456\\
0.1071	0.677625849820487\\
0.1074	0.678336261553739\\
0.1077	0.679008479107784\\
0.108	0.679703613169353\\
0.1083	0.680467496753495\\
0.1086	0.681170269650905\\
0.1089	0.681804293025743\\
0.1092	0.682499427087312\\
0.1095	0.683186922313039\\
0.1098	0.68388969521045\\
0.1101	0.684500802077763\\
0.1104	0.685127186616759\\
0.1107	0.68577648766328\\
0.111	0.686402872202276\\
0.1113	0.687136200443052\\
0.1116	0.68782369566878\\
0.1119	0.688450080207776\\
0.1122	0.689137575433504\\
0.1125	0.689748682300817\\
0.1128	0.690428538690704\\
0.1131	0.690963257199603\\
0.1134	0.691643113589489\\
0.1137	0.692154915590864\\
0.114	0.692758383622336\\
0.1143	0.693338935146284\\
0.1146	0.693896570162707\\
0.1149	0.694416010999923\\
0.1152	0.695034756703078\\
0.1155	0.695592391719502\\
0.1158	0.69606599954167\\
0.1161	0.696638912229776\\
0.1164	0.697188908410358\\
0.1167	0.697654877396685\\
0.117	0.698204873577267\\
0.1173	0.698686120235276\\
0.1176	0.69913681154992\\
0.1179	0.699694446566343\\
0.1182	0.700122221373463\\
0.1185	0.700603468031472\\
0.1188	0.701054159346116\\
0.1191	0.701405545794821\\
0.1194	0.701711099228478\\
0.1197	0.702238178901535\\
0.12	0.702681231380338\\
0.1203	0.703139561530823\\
0.1206	0.703552058666259\\
0.1209	0.704033305324269\\
0.1212	0.704552746161485\\
0.1215	0.704995798640287\\
0.1218	0.705499961805821\\
0.1221	0.705858987090367\\
0.1224	0.70635551142006\\
0.1227	0.706737453212131\\
0.123	0.707149950347567\\
0.1233	0.707600641662211\\
0.1236	0.708112443663586\\
0.1239	0.708601329157436\\
0.1242	0.709074936979604\\
0.1245	0.709418684592468\\
0.1248	0.709815904056222\\
0.1251	0.710297150714231\\
0.1254	0.710679092506302\\
0.1257	0.711007562447483\\
0.126	0.711465892597968\\
0.1263	0.71180200137499\\
0.1266	0.712245053853793\\
0.1269	0.712611717974181\\
0.1272	0.7130394927813\\
0.1275	0.713459628752578\\
0.1278	0.713895042395539\\
0.1281	0.714376289053548\\
0.1284	0.714788786188985\\
0.1287	0.715208922160263\\
0.129	0.715552669773127\\
0.1293	0.71600336108777\\
0.1296	0.716476968909938\\
0.1299	0.716835994194485\\
0.1302	0.717324879688335\\
0.1305	0.717905431212283\\
0.1308	0.718333206019403\\
0.1311	0.718760980826522\\
0.1314	0.719242227484531\\
0.1317	0.719624169276602\\
0.132	0.72015124894966\\
0.1323	0.720663050951035\\
0.1326	0.721190130624093\\
0.1329	0.721686654953785\\
0.1332	0.722122068596746\\
0.1335	0.722641509433962\\
0.1338	0.723084561912764\\
0.1341	0.723458864868994\\
0.1344	0.724001222213735\\
0.1347	0.72445955236422\\
0.135	0.724757466962035\\
0.1353	0.725261630127569\\
0.1356	0.725559544725384\\
0.1359	0.725979680696662\\
0.1362	0.726384538996257\\
0.1365	0.726850507982583\\
0.1368	0.727285921625544\\
0.1371	0.727820640134444\\
0.1374	0.728141471239783\\
0.1377	0.728408830494233\\
0.138	0.728760216942938\\
0.1383	0.729218547093423\\
0.1386	0.729692154915591\\
0.1389	0.730081735543503\\
0.1392	0.730463677335574\\
0.1395	0.730845619127645\\
0.1398	0.731342143457337\\
0.1401	0.731846306622871\\
0.1404	0.732281720265832\\
0.1407	0.732640745550378\\
0.141	0.733099075700863\\
0.1413	0.733481017492934\\
0.1416	0.733946986479261\\
0.1419	0.734420594301429\\
0.1422	0.734741425406768\\
0.1425	0.735100450691315\\
0.1428	0.735360171109923\\
0.1431	0.73571919639447\\
0.1434	0.736116415858223\\
0.1437	0.736452524635246\\
0.144	0.736765716904744\\
0.1443	0.7370712703384\\
0.1446	0.737384462607899\\
0.1449	0.737781682071652\\
0.1452	0.738102513176992\\
0.1455	0.738400427774807\\
0.1458	0.738660148193415\\
0.1461	0.738965701627072\\
0.1464	0.739340004583302\\
0.1467	0.739683752196165\\
0.147	0.740065693988236\\
0.1473	0.74035596975021\\
0.1476	0.74056985715377\\
0.1479	0.740875410587427\\
0.1482	0.741096936826828\\
0.1485	0.741371934917119\\
0.1488	0.741685127186617\\
0.1491	0.741891375754335\\
0.1494	0.742174012680467\\
0.1497	0.742449010770758\\
0.15	0.74272400886105\\
0.1503	0.742960812772133\\
0.1506	0.743312199220839\\
0.1509	0.743503170116874\\
0.1512	0.743808723550531\\
0.1515	0.744030249789932\\
0.1518	0.744213581850126\\
0.1521	0.744435108089527\\
0.1524	0.744763578030708\\
0.1527	0.745030937285158\\
0.153	0.745351768390497\\
0.1533	0.745603849973264\\
0.1536	0.745878848063555\\
0.1539	0.746115651974639\\
0.1542	0.746329539378199\\
0.1545	0.746528149110076\\
0.1548	0.74681842487205\\
0.1551	0.747062867618975\\
0.1554	0.747383698724315\\
0.1557	0.747589947292033\\
0.156	0.74778855702391\\
0.1563	0.748017722099152\\
0.1566	0.748315636696967\\
0.1569	0.748560079443893\\
0.1572	0.748842716370025\\
0.1575	0.749117714460316\\
0.1578	0.749339240699717\\
0.1581	0.749545489267436\\
0.1584	0.749866320372775\\
0.1587	0.750148957298908\\
0.159	0.750454510732564\\
0.1593	0.750744786494538\\
0.1596	0.751057978764036\\
0.1599	0.751317699182644\\
0.1602	0.751623252616301\\
0.1605	0.751890611870751\\
0.1608	0.752157971125201\\
0.1611	0.752463524558857\\
0.1614	0.752791994500038\\
0.1617	0.75307463142617\\
0.162	0.753257963486365\\
0.1623	0.753517683904973\\
0.1626	0.753846153846154\\
0.1629	0.754060041249713\\
0.1632	0.754327400504163\\
0.1635	0.754564204415247\\
0.1638	0.754869757848904\\
0.1641	0.755114200595829\\
0.1644	0.755328087999389\\
0.1647	0.755626002597204\\
0.165	0.75581697349324\\
0.1653	0.756007944389275\\
0.1656	0.756260025972042\\
0.1659	0.756550301734016\\
0.1662	0.756771827973417\\
0.1665	0.756939882361928\\
0.1668	0.757191963944695\\
0.1671	0.757413490184096\\
0.1674	0.757657932931021\\
0.1677	0.757902375677947\\
0.168	0.758185012604079\\
0.1683	0.758421816515163\\
0.1686	0.758650981590406\\
0.1689	0.758895424337331\\
0.1692	0.759116950576732\\
0.1695	0.759338476816133\\
0.1698	0.759506531204644\\
0.1701	0.759728057444046\\
0.1704	0.759949583683447\\
0.1707	0.760224581773738\\
0.171	0.760491941028187\\
0.1713	0.760728744939271\\
0.1716	0.760973187686197\\
0.1719	0.761194713925598\\
0.1722	0.761332212970743\\
0.1725	0.761614849896876\\
0.1728	0.76179818195707\\
0.1731	0.762012069360629\\
0.1734	0.762187762584982\\
0.1737	0.762401649988542\\
0.174	0.76260789855626\\
0.1743	0.762844702467344\\
0.1746	0.763043312199221\\
0.1749	0.763241921931098\\
0.1752	0.763570391872279\\
0.1755	0.763875945305935\\
0.1758	0.764166221067909\\
0.1761	0.764395386143152\\
0.1764	0.764616912382553\\
0.1767	0.764861355129478\\
0.177	0.765021770682148\\
0.1773	0.765151630891452\\
0.1776	0.765334962951646\\
0.1779	0.765556489191047\\
0.1782	0.765808570773814\\
0.1785	0.76605301352074\\
0.1788	0.766282178595982\\
0.1791	0.766526621342907\\
0.1794	0.766748147582309\\
0.1797	0.766962034985868\\
0.18	0.767198838896952\\
0.1803	0.767397448628829\\
0.1806	0.767573141853182\\
0.1809	0.767871056450997\\
0.1812	0.768100221526239\\
0.1815	0.768398136124055\\
0.1818	0.768596745855932\\
0.1821	0.76885646627454\\
0.1824	0.769047437170575\\
0.1827	0.76934535176839\\
0.183	0.769513406156902\\
0.1833	0.769796043083034\\
0.1836	0.769979375143228\\
0.1839	0.770231456725995\\
0.1842	0.770468260637079\\
0.1845	0.770643953861431\\
0.1848	0.770896035444198\\
0.1851	0.771087006340234\\
0.1854	0.771339087923\\
0.1857	0.77155297532656\\
0.186	0.771743946222596\\
0.1863	0.771973111297838\\
0.1866	0.772225192880605\\
0.1869	0.77241616377664\\
0.1872	0.77268352303109\\
0.1875	0.77289741043465\\
0.1878	0.773157130853258\\
0.1881	0.773447406615232\\
0.1884	0.773783515392254\\
0.1887	0.774066152318387\\
0.189	0.774341150408678\\
0.1893	0.774562676648079\\
0.1896	0.774830035902528\\
0.1899	0.774967534947674\\
0.1902	0.775166144679551\\
0.1905	0.775372393247269\\
0.1908	0.775639752501719\\
0.1911	0.775876556412803\\
0.1914	0.776067527308838\\
0.1917	0.776250859369032\\
0.192	0.776502940951799\\
0.1923	0.776701550683676\\
0.1926	0.776945993430601\\
0.1929	0.77715224199832\\
0.1932	0.777427240088611\\
0.1935	0.777610572148805\\
0.1938	0.777809181880681\\
0.1941	0.778053624627607\\
0.1944	0.778313345046215\\
0.1947	0.77861125964403\\
0.195	0.778855702390955\\
0.1953	0.779016117943625\\
0.1956	0.779291116033916\\
0.1959	0.779497364601635\\
0.1962	0.779772362691926\\
0.1965	0.779986250095486\\
0.1968	0.780215415170728\\
0.1971	0.780360553051715\\
0.1974	0.780635551142006\\
0.1977	0.78092582690398\\
0.198	0.781170269650905\\
0.1983	0.781437628905355\\
0.1986	0.781766098846536\\
0.1989	0.781957069742571\\
0.1992	0.782209151325338\\
0.1995	0.782461232908105\\
0.1998	0.782690397983347\\
0.2001	0.782911924222748\\
0.2004	0.783110533954625\\
0.2007	0.783301504850661\\
0.201	0.78351539225422\\
0.2013	0.783752196165304\\
0.2016	0.78394316706134\\
0.2019	0.784141776793217\\
0.2022	0.784363303032618\\
0.2025	0.784523718585288\\
0.2028	0.78480635551142\\
0.2031	0.784951493392407\\
0.2034	0.785150103124284\\
0.2037	0.785318157512795\\
0.204	0.785554961423879\\
0.2043	0.785799404170804\\
0.2046	0.785959819723474\\
0.2049	0.786181345962875\\
0.2052	0.786387594530593\\
0.2055	0.786563287754946\\
0.2058	0.786769536322664\\
0.2061	0.786891757696127\\
0.2064	0.787159116950577\\
0.2067	0.787365365518295\\
0.207	0.787594530593538\\
0.2073	0.787808417997097\\
0.2076	0.787999388893133\\
0.2079	0.788282025819265\\
0.2082	0.788541746237873\\
0.2085	0.788702161790543\\
0.2088	0.788839660835689\\
0.2091	0.789053548239248\\
0.2094	0.789282713314491\\
0.2097	0.789427851195478\\
0.21	0.789626460927355\\
0.2103	0.789878542510122\\
0.2106	0.790061874570316\\
0.2109	0.79024520663051\\
0.2112	0.790451455198228\\
0.2115	0.790657703765946\\
0.2118	0.790848674661982\\
0.2121	0.791093117408907\\
0.2124	0.791276449469101\\
0.2127	0.791459781529295\\
0.213	0.791582002902757\\
0.2133	0.791742418455427\\
0.2136	0.791963944694828\\
0.2139	0.792154915590864\\
0.2142	0.792361164158582\\
0.2145	0.792590329233825\\
0.2148	0.792850049652433\\
0.2151	0.793086853563517\\
0.2154	0.793308379802918\\
0.2157	0.793552822549843\\
0.216	0.793789626460927\\
0.2163	0.794011152700329\\
0.2166	0.794247956611412\\
0.2169	0.794423649835765\\
0.2172	0.794645176075166\\
0.2175	0.794836146971202\\
0.2178	0.795011840195554\\
0.2181	0.795126422733175\\
0.2184	0.795271560614162\\
0.2187	0.795485448017722\\
0.219	0.795622947062868\\
0.2193	0.795791001451379\\
0.2196	0.796004888854939\\
0.2199	0.796188220915133\\
0.2202	0.796371552975327\\
0.2205	0.796570162707203\\
0.2208	0.796784050110763\\
0.2211	0.796967382170957\\
0.2214	0.797204186082041\\
0.2217	0.797395156978076\\
0.222	0.797540294859063\\
0.2223	0.797700710411733\\
0.2226	0.797884042471927\\
0.2229	0.798029180352914\\
0.2232	0.79816667939806\\
0.2235	0.798304178443205\\
0.2238	0.798487510503399\\
0.2241	0.798663203727752\\
0.2244	0.798808341608739\\
0.2247	0.798999312504774\\
0.225	0.79919028340081\\
0.2253	0.799343060117638\\
0.2256	0.799526392177832\\
0.2259	0.799702085402185\\
0.2262	0.79989305629822\\
0.2265	0.800045833015049\\
0.2268	0.800244442746925\\
0.2271	0.800427774807119\\
0.2274	0.800618745703155\\
0.2277	0.800740967076617\\
0.228	0.80091666030097\\
0.2283	0.801099992361164\\
0.2286	0.801298602093041\\
0.2289	0.801459017645711\\
0.2292	0.801581239019173\\
0.2295	0.801665266213429\\
0.2298	0.80177984875105\\
0.2301	0.801955541975403\\
0.2304	0.802184707050645\\
0.2307	0.802383316782522\\
0.231	0.802520815827668\\
0.2313	0.802727064395386\\
0.2316	0.802895118783897\\
0.2319	0.803047895500726\\
0.2322	0.803246505232602\\
0.2325	0.803368726606065\\
0.2328	0.803460392636162\\
0.2331	0.803582614009625\\
0.2334	0.80377358490566\\
0.2337	0.803956916965854\\
0.234	0.804140249026048\\
0.2343	0.804277748071194\\
0.2346	0.804522190818119\\
0.2349	0.804636773355741\\
0.2352	0.804812466580093\\
0.2355	0.804980520968604\\
0.2358	0.805148575357116\\
0.2361	0.805339546253151\\
0.2364	0.805522878313345\\
0.2367	0.805706210373539\\
0.237	0.805828431747002\\
0.2373	0.80598120846383\\
0.2376	0.806225651210755\\
0.2379	0.806347872584218\\
0.2382	0.806538843480254\\
0.2385	0.806638148346192\\
0.2388	0.806798563898862\\
0.2391	0.806958979451532\\
0.2394	0.807119395004201\\
0.2397	0.807256894049347\\
0.24	0.807424948437858\\
0.2403	0.807539530975479\\
0.2406	0.807677030020625\\
0.2409	0.807845084409136\\
0.2412	0.807944389275075\\
0.2415	0.808074249484379\\
0.2418	0.808188832022\\
0.2421	0.808402719425559\\
0.2424	0.808570773814071\\
0.2427	0.808715911695058\\
0.243	0.808807577725155\\
0.2433	0.808960354441983\\
0.2436	0.80910549232297\\
0.2439	0.809220074860591\\
0.2442	0.809349935069895\\
0.2445	0.809540905965931\\
0.2448	0.809670766175235\\
0.2451	0.809823542892063\\
0.2454	0.810006874952257\\
0.2457	0.810159651669086\\
0.246	0.810266595370866\\
0.2463	0.810404094416011\\
0.2466	0.810549232296998\\
0.2469	0.810694370177985\\
0.2472	0.81088534107402\\
0.2475	0.811061034298373\\
0.2478	0.811244366358567\\
0.2481	0.811412420747078\\
0.2484	0.811565197463907\\
0.2487	0.811717974180735\\
0.249	0.81185547322588\\
0.2493	0.812092277136964\\
0.2496	0.812237415017951\\
0.2499	0.812367275227255\\
0.2502	0.812520051944084\\
0.2505	0.812726300511802\\
0.2508	0.812886716064472\\
0.2511	0.812993659766252\\
0.2514	0.813123519975556\\
0.2517	0.81330685203575\\
0.252	0.813436712245054\\
0.2523	0.813589488961882\\
0.2526	0.813742265678711\\
0.2529	0.813895042395539\\
0.2532	0.81400962493316\\
0.2535	0.81417004048583\\
0.2538	0.814284623023451\\
0.2541	0.81443739974028\\
0.2544	0.814636009472156\\
0.2547	0.814750592009778\\
0.255	0.814819341532351\\
0.2553	0.814972118249179\\
0.2556	0.815071423115117\\
0.2559	0.81519364448858\\
0.2562	0.815285310518677\\
0.2565	0.815392254220457\\
0.2568	0.815529753265602\\
0.2571	0.815651974639065\\
0.2574	0.815774196012528\\
0.2577	0.815865862042625\\
0.258	0.815972805744405\\
0.2583	0.816102665953709\\
0.2586	0.816240164998854\\
0.2589	0.816354747536476\\
0.2592	0.816476968909938\\
0.2595	0.816645023298449\\
0.2598	0.816782522343595\\
0.2601	0.816912382552899\\
0.2604	0.817072798105569\\
0.2607	0.817225574822397\\
0.261	0.817378351539225\\
0.2613	0.817531128256054\\
0.2616	0.817729737987931\\
0.2619	0.817844320525552\\
0.2622	0.818012374914063\\
0.2625	0.81815751279505\\
0.2628	0.818302650676037\\
0.2631	0.818386677870293\\
0.2634	0.818516538079597\\
0.2637	0.818692231303949\\
0.264	0.818738064318998\\
0.2643	0.81886028569246\\
0.2646	0.818982507065923\\
0.2649	0.819158200290276\\
0.2652	0.819280421663738\\
0.2655	0.819410281873043\\
0.2658	0.819524864410664\\
0.2661	0.819677641127492\\
0.2664	0.819776945993431\\
0.2667	0.819906806202735\\
0.267	0.820021388740356\\
0.2673	0.820105415934612\\
0.2676	0.820181804293026\\
0.2679	0.820342219845695\\
0.2682	0.820487357726682\\
0.2685	0.820586662592621\\
0.2688	0.820708883966084\\
0.2691	0.820838744175388\\
0.2694	0.82101443739974\\
0.2697	0.821167214116569\\
0.27	0.821274157818348\\
0.2703	0.821426934535177\\
0.2706	0.821602627759529\\
0.2709	0.821656099610419\\
0.2712	0.821709571461309\\
0.2715	0.821831792834772\\
0.2718	0.82193109770071\\
0.2721	0.822083874417539\\
0.2724	0.822244289970208\\
0.2727	0.822328317164464\\
0.273	0.82246581620961\\
0.2733	0.822633870598121\\
0.2736	0.822702620120694\\
0.2739	0.822817202658315\\
0.2742	0.822977618210985\\
0.2745	0.823107478420289\\
0.2748	0.823229699793751\\
0.2751	0.82332900465969\\
0.2754	0.823405393018104\\
0.2757	0.823497059048201\\
0.276	0.823642196929188\\
0.2763	0.823772057138492\\
0.2766	0.823894278511955\\
0.2769	0.824039416392942\\
0.2772	0.824100527079673\\
0.2775	0.824215109617294\\
0.2778	0.824337330990757\\
0.2781	0.824467191200061\\
0.2784	0.824558857230158\\
0.2787	0.824703995111145\\
0.279	0.824810938812925\\
0.2793	0.825032465052326\\
0.2796	0.825124131082423\\
0.2799	0.825253991291727\\
0.2802	0.825360934993507\\
0.2805	0.825467878695287\\
0.2808	0.825590100068749\\
0.2811	0.825712321442212\\
0.2814	0.825849820487358\\
0.2817	0.825979680696662\\
0.282	0.82613245741349\\
0.2823	0.826247039951112\\
0.2826	0.826376900160416\\
0.2829	0.82650676036972\\
0.2832	0.826598426399817\\
0.2835	0.826728286609121\\
0.2838	0.826842869146742\\
0.2841	0.826926896340998\\
0.2844	0.827033840042777\\
0.2847	0.827140783744557\\
0.285	0.827293560461385\\
0.2853	0.827362309983958\\
0.2856	0.827461614849897\\
0.2859	0.82753036437247\\
0.2862	0.827614391566725\\
0.2865	0.827690779925139\\
0.2868	0.827797723626919\\
0.2871	0.827927583836223\\
0.2874	0.828003972194638\\
0.2877	0.828110915896417\\
0.288	0.828278970284929\\
0.2883	0.828370636315026\\
0.2886	0.828508135360171\\
0.2889	0.828676189748682\\
0.2892	0.828737300435414\\
0.2895	0.828882438316401\\
0.2898	0.828966465510656\\
0.2901	0.829050492704912\\
0.2904	0.829142158735009\\
0.2907	0.829302574287678\\
0.291	0.829378962646093\\
0.2913	0.829485906347873\\
0.2916	0.82957757237797\\
0.2919	0.829676877243908\\
0.2922	0.829776182109847\\
0.2925	0.829860209304102\\
0.2928	0.829982430677565\\
0.2931	0.830035902528455\\
0.2934	0.830142846230234\\
0.2937	0.830234512260331\\
0.294	0.830402566648842\\
0.2943	0.830517149186464\\
0.2946	0.830662287067451\\
0.2949	0.830837980291804\\
0.2952	0.830922007486059\\
0.2955	0.83103659002368\\
0.2958	0.831135894889619\\
0.2961	0.831273393934764\\
0.2964	0.831365059964861\\
0.2967	0.831556030860897\\
0.297	0.831662974562676\\
0.2973	0.831754640592774\\
0.2976	0.831869223130395\\
0.2979	0.831945611488809\\
0.2982	0.832044916354748\\
0.2985	0.8322206095791\\
0.2988	0.832365747460087\\
0.2991	0.832480329997708\\
0.2994	0.832556718356122\\
0.2997	0.832602551371171\\
0.3	0.832701856237109\\
};
\addlegendentry{WKS};

\addplot [color=black,solid,line width=0.75pt]
  table[row sep=crcr]{%
0	0.0605988847299672\\
0.0003	0.0605988847299672\\
0.0006	0.0606523565808571\\
0.0009	0.0607363837751127\\
0.0012	0.0608967993277825\\
0.0015	0.0611870750897563\\
0.0018	0.0617523489420212\\
0.0021	0.0628141471239783\\
0.0024	0.0638301122908869\\
0.0027	0.0656023222060958\\
0.003	0.0673821709571461\\
0.0033	0.069994652814911\\
0.0036	0.0728362997479184\\
0.0039	0.076120999159728\\
0.0042	0.0797341685127187\\
0.0045	0.083377893209075\\
0.0048	0.0873195325032465\\
0.0051	0.0909556183637614\\
0.0054	0.0951951722557482\\
0.0057	0.0995111145061493\\
0.006	0.103552058666259\\
0.0063	0.107730501871515\\
0.0066	0.111893667405087\\
0.0069	0.116209609655489\\
0.0072	0.120838744175388\\
0.0075	0.125712321442212\\
0.0078	0.13060117638072\\
0.0081	0.135337254602399\\
0.0084	0.140722633870598\\
0.0087	0.146046902452066\\
0.009	0.151088534107402\\
0.0093	0.156206554121152\\
0.0096	0.161844014972118\\
0.0099	0.166885646627454\\
0.0102	0.172316858910702\\
0.0105	0.178007791612558\\
0.0108	0.183049423267894\\
0.0111	0.188816744328164\\
0.0114	0.19391184783439\\
0.0117	0.199747918417233\\
0.012	0.204751355893362\\
0.0123	0.210159651669086\\
0.0126	0.215881139714308\\
0.0129	0.221144297609044\\
0.0132	0.226590787563975\\
0.0135	0.231930333817126\\
0.0138	0.237292796577801\\
0.0141	0.242479566114124\\
0.0144	0.247582308456191\\
0.0147	0.252562829424796\\
0.015	0.257428767855779\\
0.0153	0.262271789779238\\
0.0156	0.266931479642502\\
0.0159	0.272064777327935\\
0.0162	0.27661752348942\\
0.0165	0.281177908486747\\
0.0168	0.285386907035368\\
0.0171	0.289733404629135\\
0.0174	0.294163929417157\\
0.0177	0.298510427010924\\
0.018	0.302719425559545\\
0.0183	0.306645787182033\\
0.0186	0.310702009013826\\
0.0189	0.314804063860668\\
0.0192	0.318661675960584\\
0.0195	0.322481093881292\\
0.0198	0.326155373921014\\
0.0201	0.329669238408067\\
0.0204	0.33335115728363\\
0.0207	0.336872660606524\\
0.021	0.340501107631197\\
0.0213	0.343869834237262\\
0.0216	0.346910090902147\\
0.0219	0.349973264074555\\
0.0222	0.352845466350928\\
0.0225	0.355862806508288\\
0.0228	0.359048201054159\\
0.0231	0.362065541211519\\
0.0234	0.365067603697196\\
0.0237	0.367657169047437\\
0.024	0.370346039263616\\
0.0243	0.372935604613857\\
0.0246	0.37570086318845\\
0.0249	0.378603620808189\\
0.0252	0.381154991979222\\
0.0255	0.383683446642732\\
0.0258	0.386211901306241\\
0.0261	0.388816744328164\\
0.0264	0.391184783439004\\
0.0267	0.393713238102513\\
0.027	0.395989611183256\\
0.0273	0.398372927965778\\
0.0276	0.400763883584142\\
0.0279	0.403002062485677\\
0.0282	0.404988159804446\\
0.0285	0.407402031930334\\
0.0288	0.40980826522038\\
0.0291	0.411893667405087\\
0.0294	0.414017263769002\\
0.0297	0.416209609655488\\
0.03	0.418195706974257\\
0.0303	0.420372775189061\\
0.0306	0.422297761821098\\
0.0309	0.424207470781453\\
0.0312	0.426193568100221\\
0.0315	0.4281261935681\\
0.0318	0.429822015124895\\
0.0321	0.431930333817126\\
0.0324	0.433931708807578\\
0.0327	0.435902528454663\\
0.033	0.437774043235811\\
0.0333	0.439637919181117\\
0.0336	0.441562905813154\\
0.0339	0.443503170116874\\
0.0342	0.445451073256436\\
0.0345	0.447460087082729\\
0.0348	0.4493545183714\\
0.0351	0.451004506913146\\
0.0354	0.452677411962417\\
0.0357	0.454510732564357\\
0.036	0.456114888091055\\
0.0363	0.457978764036361\\
0.0366	0.459659307921473\\
0.0369	0.461355129478268\\
0.0372	0.462859980139027\\
0.0375	0.464876632801161\\
0.0378	0.46670231456726\\
0.0381	0.468413413795738\\
0.0384	0.470109235352532\\
0.0387	0.472026583148728\\
0.039	0.473791154228096\\
0.0393	0.475548086471622\\
0.0396	0.47709877014743\\
0.0399	0.478893896570163\\
0.0402	0.480750133679627\\
0.0405	0.48254526010236\\
0.0408	0.484073027270644\\
0.0411	0.485837598350012\\
0.0414	0.487487586891758\\
0.0417	0.488992437552517\\
0.042	0.490802841646933\\
0.0423	0.492475746696204\\
0.0426	0.494163929417157\\
0.0429	0.495752807272172\\
0.0432	0.497395156978076\\
0.0435	0.498968757161409\\
0.0438	0.500664578718203\\
0.0441	0.502276373080743\\
0.0444	0.503926361622489\\
0.0447	0.505568711328394\\
0.045	0.507333282407761\\
0.0453	0.509288824383164\\
0.0456	0.510870063402338\\
0.0459	0.512397830570621\\
0.0462	0.514108929799099\\
0.0465	0.515743640669162\\
0.0468	0.517523489420212\\
0.0471	0.519158200290276\\
0.0474	0.520731800473608\\
0.0477	0.522206095791001\\
0.048	0.523695668780078\\
0.0483	0.525498434038652\\
0.0486	0.527010923535253\\
0.0489	0.528401191658391\\
0.0492	0.530043541364296\\
0.0495	0.531319226949813\\
0.0498	0.532709495072951\\
0.0501	0.534290734092124\\
0.0504	0.535795584752884\\
0.0507	0.537162936368497\\
0.051	0.538744175387671\\
0.0513	0.540394163929417\\
0.0516	0.541952486441066\\
0.0519	0.543594836146971\\
0.0522	0.545198991673669\\
0.0525	0.546558704453441\\
0.0528	0.548132304636773\\
0.0531	0.549774654342678\\
0.0534	0.551371171033535\\
0.0537	0.552876021694294\\
0.054	0.554327400504163\\
0.0543	0.555824612329081\\
0.0546	0.557184325108853\\
0.0549	0.558803758307234\\
0.0552	0.560438469177297\\
0.0555	0.561981514017264\\
0.0558	0.563394698647926\\
0.0561	0.564914826980368\\
0.0564	0.566198151401726\\
0.0567	0.567848139943473\\
0.057	0.569230769230769\\
0.0573	0.570682148040639\\
0.0576	0.572263387059812\\
0.0579	0.573798793063937\\
0.0582	0.575257810709648\\
0.0585	0.57661752348942\\
0.0588	0.577847376059888\\
0.0591	0.579451531586586\\
0.0594	0.580773050187151\\
0.0597	0.582331372698801\\
0.06	0.583966083568864\\
0.0603	0.585226491482698\\
0.0606	0.586723703307616\\
0.0609	0.58809105492323\\
0.0612	0.589641738599037\\
0.0615	0.590986173707127\\
0.0618	0.592315331143534\\
0.0621	0.593621572072416\\
0.0624	0.594859063478726\\
0.0627	0.596425024826216\\
0.063	0.597670155068368\\
0.0633	0.598777786265373\\
0.0636	0.600137499045146\\
0.0639	0.601405545794821\\
0.0642	0.602574287678558\\
0.0645	0.60372011305477\\
0.0648	0.604965243296922\\
0.0651	0.606324956076694\\
0.0654	0.607852723244977\\
0.0657	0.60905202047208\\
0.066	0.610281873042548\\
0.0663	0.611488809105492\\
0.0666	0.612894354900313\\
0.0669	0.61384920938049\\
0.0672	0.615254755175311\\
0.0675	0.616461691238255\\
0.0678	0.617806126346345\\
0.0681	0.619135283782752\\
0.0684	0.620380414024903\\
0.0687	0.62154915590864\\
0.069	0.622687342449011\\
0.0693	0.623779695974334\\
0.0696	0.624902604843022\\
0.0699	0.6260789855626\\
0.0702	0.62715606141624\\
0.0705	0.628202581926514\\
0.0708	0.62925674127263\\
0.0711	0.630219234588649\\
0.0714	0.63135742112902\\
0.0717	0.632457413490184\\
0.072	0.633427545642044\\
0.0723	0.634542815674891\\
0.0726	0.635711557558628\\
0.0729	0.636773355740585\\
0.0732	0.637942097624322\\
0.0735	0.638980979298755\\
0.0738	0.640042777480712\\
0.0741	0.64127263005118\\
0.0744	0.642196929187992\\
0.0747	0.64315942250401\\
0.075	0.644160109999236\\
0.0753	0.645267741196242\\
0.0756	0.646360094721564\\
0.0759	0.647544114276984\\
0.0762	0.648552440608051\\
0.0765	0.649858681536934\\
0.0768	0.650943396226415\\
0.0771	0.652043388587579\\
0.0774	0.653044076082805\\
0.0777	0.654029485906348\\
0.078	0.655007256894049\\
0.0783	0.656053777404323\\
0.0786	0.656894049346879\\
0.0789	0.657940569857154\\
0.0792	0.658956535024062\\
0.0795	0.659949583683447\\
0.0798	0.661019020701245\\
0.0801	0.661882209151325\\
0.0804	0.662859980139027\\
0.0807	0.663830112290887\\
0.081	0.664693300740967\\
0.0813	0.665739821251241\\
0.0816	0.666656481552211\\
0.0819	0.667603697196547\\
0.0822	0.668543274005042\\
0.0825	0.669330074096708\\
0.0828	0.670384233442823\\
0.0831	0.671568252998243\\
0.0834	0.672622412344359\\
0.0837	0.673523794973646\\
0.084	0.674394622259568\\
0.0843	0.675387670918952\\
0.0846	0.676289053548239\\
0.0849	0.677266824535941\\
0.0852	0.678313345046215\\
0.0855	0.679352226720648\\
0.0858	0.680368191887556\\
0.0861	0.681506378427928\\
0.0864	0.682445955236422\\
0.0867	0.683622335956001\\
0.087	0.684523718585287\\
0.0873	0.685478573065465\\
0.0876	0.686349400351386\\
0.0879	0.68712092277137\\
0.0882	0.68803758307234\\
0.0885	0.688984798716676\\
0.0888	0.689832709495073\\
0.0891	0.69068062027347\\
0.0894	0.691551447559392\\
0.0897	0.692498663203728\\
0.09	0.693476434191429\\
0.0903	0.694408372164082\\
0.0906	0.695340310136735\\
0.0909	0.696318081124437\\
0.0912	0.697158353066993\\
0.0915	0.698052096860438\\
0.0918	0.69876250859369\\
0.0921	0.699663891222978\\
0.0924	0.700404858299595\\
0.0927	0.701214574898786\\
0.093	0.702215262394011\\
0.0933	0.70296386830647\\
0.0936	0.703804140249026\\
0.0939	0.704590940340692\\
0.0942	0.70527843556642\\
0.0945	0.706057596822244\\
0.0948	0.70700481246658\\
0.0951	0.70776105721488\\
0.0954	0.708555496142388\\
0.0957	0.70921243602475\\
0.096	0.710006874952257\\
0.0963	0.710870063402337\\
0.0966	0.711687418837369\\
0.0969	0.712504774272401\\
0.0972	0.713169352990604\\
0.0975	0.713940875410587\\
0.0978	0.714704758994729\\
0.0981	0.715453364907188\\
0.0984	0.71627072034222\\
0.0987	0.717088075777252\\
0.099	0.717844320525552\\
0.0993	0.718715147811474\\
0.0996	0.719540142082347\\
0.0998999999999999	0.720242914979757\\
0.1002	0.720999159728058\\
0.1005	0.721915820029028\\
0.1008	0.722672064777328\\
0.1011	0.723527614391567\\
0.1014	0.724444274692537\\
0.1017	0.725177602933313\\
0.102	0.7260789855626\\
0.1023	0.727033840042777\\
0.1026	0.727904667328699\\
0.1029	0.728492857688488\\
0.1032	0.729325490795203\\
0.1035	0.730028263692613\\
0.1038	0.730830341455962\\
0.1041	0.731640058055152\\
0.1044	0.73248796883355\\
0.1047	0.733167825223436\\
0.105	0.733893514628371\\
0.1053	0.734833091436865\\
0.1056	0.735757390573677\\
0.1059	0.736444885799404\\
0.1062	0.737330990757009\\
0.1065	0.738247651057979\\
0.1068	0.739042089985486\\
0.1071	0.739790695897945\\
0.1074	0.74073027270644\\
0.1077	0.741585822320678\\
0.108	0.742372622412344\\
0.1083	0.743060117638072\\
0.1086	0.743755251699641\\
0.1089	0.744549690627148\\
0.1092	0.745336490718814\\
0.1095	0.746161484989687\\
0.1098	0.746848980215415\\
0.1101	0.747582308456191\\
0.1104	0.748216331831029\\
0.1107	0.748850355205867\\
0.111	0.749385073714766\\
0.1113	0.750126040791383\\
0.1116	0.750714231151173\\
0.1119	0.751172561301658\\
0.1122	0.751860056527385\\
0.1125	0.752379497364602\\
0.1128	0.752982965396074\\
0.1131	0.7534489343824\\
0.1134	0.754037124742189\\
0.1137	0.754587120922771\\
0.114	0.755068367580781\\
0.1143	0.755435031701169\\
0.1146	0.755855167672447\\
0.1149	0.75641280268887\\
0.1152	0.756970437705294\\
0.1155	0.75748987854251\\
0.1158	0.758039874723092\\
0.1161	0.758490566037736\\
0.1164	0.758849591322282\\
0.1167	0.759269727293561\\
0.117	0.75969750210068\\
0.1173	0.760117638071958\\
0.1176	0.760598884729967\\
0.1179	0.761072492552135\\
0.1182	0.761484989687572\\
0.1185	0.761950958673898\\
0.1188	0.762409288824383\\
0.1191	0.762905813154075\\
0.1194	0.763371782140402\\
0.1197	0.763799556947521\\
0.12	0.764234970590482\\
0.1203	0.764616912382553\\
0.1206	0.764937743487892\\
0.1209	0.765380795966695\\
0.1212	0.765739821251241\\
0.1215	0.766106485371629\\
0.1218	0.766389122297762\\
0.1221	0.766786341761516\\
0.1224	0.767313421434573\\
0.1227	0.76761897486823\\
0.123	0.76793980597357\\
0.1233	0.768283553586433\\
0.1236	0.768665495378504\\
0.1239	0.769062714842258\\
0.1242	0.76945229547017\\
0.1245	0.76977312657551\\
0.1248	0.770086318845008\\
0.1251	0.770384233442823\\
0.1254	0.770666870368956\\
0.1257	0.771048812161027\\
0.126	0.771545336490719\\
0.1263	0.771904361775265\\
0.1266	0.772362691925751\\
0.1269	0.772660606523566\\
0.1272	0.77305782598732\\
0.1275	0.773401573600183\\
0.1278	0.773768237720572\\
0.1281	0.774089068825911\\
0.1284	0.774547398976396\\
0.1287	0.774898785425101\\
0.129	0.775250171873807\\
0.1293	0.775655030173402\\
0.1296	0.776014055457948\\
0.1299	0.776357803070812\\
0.1302	0.776663356504469\\
0.1305	0.777091131311588\\
0.1308	0.777373768237721\\
0.1311	0.777732793522267\\
0.1314	0.778099457642655\\
0.1317	0.778489038270568\\
0.132	0.778809869375907\\
0.1323	0.779184172332137\\
0.1326	0.779611947139256\\
0.1329	0.780054999618058\\
0.1332	0.780299442364984\\
0.1335	0.780574440455275\\
0.1338	0.780918188068138\\
0.1341	0.781231380337637\\
0.1344	0.781468184248721\\
0.1347	0.781865403712474\\
0.135	0.7821098464594\\
0.1353	0.782331372698801\\
0.1356	0.782629287296616\\
0.1359	0.782934840730273\\
0.1362	0.78318692231304\\
0.1365	0.783507753418379\\
0.1368	0.783874417538767\\
0.1371	0.784210526315789\\
0.1374	0.78459246810786\\
0.1377	0.784844549690627\\
0.138	0.785066075930028\\
0.1383	0.785333435184478\\
0.1386	0.785654266289817\\
0.1389	0.785845237185853\\
0.1392	0.786143151783668\\
0.1395	0.786364678023069\\
0.1398	0.786677870292567\\
0.1401	0.787006340233748\\
0.1404	0.787250782980674\\
0.1407	0.787464670384233\\
0.141	0.787724390802842\\
0.1413	0.787991750057291\\
0.1416	0.788327858834314\\
0.1419	0.78857994041708\\
0.1422	0.788832021999847\\
0.1425	0.789068825910931\\
0.1428	0.789458406538844\\
0.1431	0.7897639599725\\
0.1434	0.789962569704377\\
0.1437	0.790329233824765\\
0.144	0.790619509586739\\
0.1443	0.790917424184554\\
0.1446	0.791169505767321\\
0.1449	0.791383393170881\\
0.1452	0.791627835917806\\
0.1455	0.79197158353067\\
0.1458	0.792231303949278\\
0.1461	0.792498663203728\\
0.1464	0.792788938965702\\
0.1467	0.793002826369261\\
0.147	0.793216713772821\\
0.1473	0.793422962340539\\
0.1476	0.793652127415782\\
0.1479	0.793866014819342\\
0.1482	0.794041708043694\\
0.1485	0.794240317775571\\
0.1488	0.794446566343289\\
0.1491	0.794645176075166\\
0.1494	0.794836146971202\\
0.1497	0.795126422733176\\
0.15	0.79530975479337\\
0.1503	0.795508364525246\\
0.1506	0.795722251928806\\
0.1509	0.795936139332366\\
0.1512	0.796104193720877\\
0.1515	0.796356275303644\\
0.1518	0.796570162707203\\
0.1521	0.796692384080666\\
0.1524	0.796952104499274\\
0.1527	0.797158353066993\\
0.153	0.797303490947979\\
0.1533	0.797563211366588\\
0.1536	0.797708349247575\\
0.1539	0.797914597815293\\
0.1542	0.798181957069743\\
0.1545	0.798357650294095\\
0.1548	0.798647926056069\\
0.1551	0.798907646474677\\
0.1554	0.799098617370713\\
0.1557	0.799304865938431\\
0.156	0.799511114506149\\
0.1563	0.799640974715453\\
0.1566	0.799862500954854\\
0.1569	0.800114582537621\\
0.1572	0.800313192269498\\
0.1575	0.800527079673058\\
0.1578	0.800718050569093\\
0.1581	0.800939576808494\\
0.1584	0.80113054770453\\
0.1587	0.801275685585517\\
0.159	0.801436101138187\\
0.1593	0.801619433198381\\
0.1596	0.801902070124513\\
0.1599	0.802085402184707\\
0.1602	0.802291650752425\\
0.1605	0.802536093499351\\
0.1608	0.802711786723703\\
0.1611	0.802933312963104\\
0.1614	0.803162478038347\\
0.1617	0.803361087770224\\
0.162	0.803605530517149\\
0.1623	0.803804140249026\\
0.1626	0.804010388816744\\
0.1629	0.80414788786189\\
0.1632	0.804346497593767\\
0.1635	0.804583301504851\\
0.1638	0.804713161714155\\
0.1641	0.804927049117714\\
0.1644	0.805140936521274\\
0.1647	0.805293713238103\\
0.165	0.805507600641662\\
0.1653	0.805744404552746\\
0.1656	0.805988847299672\\
0.1659	0.806240928882438\\
0.1662	0.806439538614315\\
0.1665	0.806630509510351\\
0.1668	0.806783286227179\\
0.1671	0.806989534794897\\
0.1674	0.80716522801925\\
0.1677	0.807371476586968\\
0.168	0.807554808647162\\
0.1683	0.807776334886563\\
0.1686	0.807959666946757\\
0.1689	0.80813536017111\\
0.1692	0.808303414559621\\
0.1695	0.808524940799022\\
0.1698	0.808639523336643\\
0.1701	0.808822855396838\\
0.1704	0.808983270949507\\
0.1707	0.809235352532274\\
0.171	0.809426323428309\\
0.1713	0.809586738980979\\
0.1716	0.809808265220381\\
0.1719	0.809983958444733\\
0.1722	0.810205484684134\\
0.1725	0.810404094416011\\
0.1728	0.810556871132839\\
0.1731	0.810709647849668\\
0.1734	0.810877702238179\\
0.1737	0.81115270032847\\
0.174	0.811343671224505\\
0.1743	0.811519364448858\\
0.1746	0.811763807195783\\
0.1749	0.811947139255978\\
0.1752	0.812115193644489\\
0.1755	0.81233671988389\\
0.1758	0.812535329615767\\
0.1761	0.812665189825071\\
0.1764	0.812940187915362\\
0.1767	0.813077686960507\\
0.177	0.813169352990604\\
0.1773	0.813322129707432\\
0.1776	0.813429073409212\\
0.1779	0.813711710335345\\
0.1782	0.813940875410587\\
0.1785	0.814162401649988\\
0.1788	0.814307539530976\\
0.1791	0.814521426934535\\
0.1794	0.814742953173936\\
0.1797	0.814911007562448\\
0.18	0.815124894966007\\
0.1803	0.815315865862043\\
0.1806	0.815514475593919\\
0.1809	0.815697807654113\\
0.1812	0.815873500878466\\
0.1815	0.816140860132916\\
0.1818	0.816347108700634\\
0.1821	0.816560996104194\\
0.1824	0.816759605836071\\
0.1827	0.816881827209533\\
0.183	0.8171339087923\\
0.1833	0.817309602016653\\
0.1836	0.817546405927737\\
0.1839	0.817798487510504\\
0.1842	0.817981819570697\\
0.1845	0.818165151630891\\
0.1848	0.818409594377817\\
0.1851	0.818631120617218\\
0.1854	0.818822091513253\\
0.1857	0.818990145901765\\
0.186	0.819135283782751\\
0.1863	0.819295699335421\\
0.1866	0.819463753723933\\
0.1869	0.819685279963334\\
0.1872	0.81988388969521\\
0.1875	0.820105415934612\\
0.1878	0.820326942174013\\
0.1881	0.820525551905889\\
0.1884	0.820823466503705\\
0.1887	0.82096096554885\\
0.189	0.821197769459934\\
0.1893	0.821419295699335\\
0.1896	0.821572072416164\\
0.1899	0.821740126804675\\
0.1902	0.82187762584982\\
0.1905	0.822060957910015\\
0.1908	0.82225192880605\\
0.1911	0.822389427851196\\
0.1914	0.822549843403865\\
0.1917	0.822725536628218\\
0.192	0.822916507524253\\
0.1923	0.823099839584447\\
0.1926	0.823260255137117\\
0.1929	0.823451226033153\\
0.1932	0.823626919257505\\
0.1935	0.82381789015354\\
0.1938	0.824054694064624\\
0.1941	0.824306775647391\\
0.1944	0.82451302421511\\
0.1947	0.824711633946986\\
0.195	0.824902604843022\\
0.1953	0.825070659231533\\
0.1956	0.825261630127568\\
0.1959	0.825452601023604\\
0.1962	0.825704682606371\\
0.1965	0.82591857000993\\
0.1968	0.82618592926438\\
0.1971	0.826338705981208\\
0.1974	0.826514399205561\\
0.1977	0.826674814758231\\
0.198	0.826896340997632\\
0.1983	0.827110228401192\\
0.1986	0.827278282789703\\
0.1989	0.827484531357421\\
0.1992	0.827622030402567\\
0.1995	0.827866473149492\\
0.1998	0.828118554732259\\
0.2001	0.828271331449087\\
0.2004	0.828469941180964\\
0.2007	0.828637995569475\\
0.201	0.828859521808876\\
0.2013	0.829027576197387\\
0.2016	0.829287296615996\\
0.2019	0.829508822855397\\
0.2022	0.829638683064701\\
0.2025	0.829867848139944\\
0.2028	0.829997708349247\\
0.2031	0.830219234588649\\
0.2034	0.830410205484684\\
0.2037	0.830593537544878\\
0.204	0.830677564739134\\
0.2043	0.830899090978535\\
0.2046	0.831051867695363\\
0.2049	0.83125047742724\\
0.2052	0.831487281338324\\
0.2055	0.831640058055152\\
0.2058	0.831800473607822\\
0.2061	0.831899778473761\\
0.2064	0.83211366587732\\
0.2067	0.832304636773356\\
0.207	0.832495607669391\\
0.2073	0.832701856237109\\
0.2076	0.832877549461462\\
0.2079	0.833152547551753\\
0.2082	0.833290046596899\\
0.2085	0.833465739821251\\
0.2088	0.833641433045604\\
0.2091	0.833847681613322\\
0.2094	0.834015736001833\\
0.2097	0.834260178748759\\
0.21	0.834489343824001\\
0.2103	0.834687953555878\\
0.2106	0.834833091436865\\
0.2109	0.835031701168742\\
0.2112	0.835207394393094\\
0.2115	0.835367809945764\\
0.2118	0.835551142005958\\
0.2121	0.835696279886945\\
0.2124	0.835856695439615\\
0.2127	0.836024749828126\\
0.213	0.836215720724162\\
0.2133	0.836376136276831\\
0.2136	0.83652891299366\\
0.2139	0.836735161561378\\
0.2142	0.836887938278206\\
0.2145	0.837025437323352\\
0.2148	0.837246963562753\\
0.2151	0.837361546100374\\
0.2154	0.837537239324727\\
0.2157	0.83771293254908\\
0.216	0.837919181116798\\
0.2163	0.838071957833626\\
0.2166	0.838339317088076\\
0.2169	0.838461538461538\\
0.2172	0.838660148193415\\
0.2175	0.838904590940341\\
0.2178	0.839065006493011\\
0.2181	0.839301810404095\\
0.2184	0.839523336643496\\
0.2187	0.839737224047055\\
0.219	0.839951111450615\\
0.2193	0.84014208234665\\
0.2196	0.840271942555954\\
0.2199	0.840417080436941\\
0.2202	0.840485829959514\\
0.2205	0.840669162019708\\
0.2208	0.840852494079902\\
0.2211	0.841020548468413\\
0.2214	0.841180964021083\\
0.2217	0.841341379573753\\
0.222	0.841509433962264\\
0.2223	0.841708043694141\\
0.2226	0.841899014590176\\
0.2229	0.842036513635322\\
0.2232	0.842235123367199\\
0.2235	0.842441371934917\\
0.2238	0.842601787487587\\
0.2241	0.842762203040257\\
0.2244	0.842953173936292\\
0.2247	0.843113589488962\\
0.225	0.8432128943549\\
0.2253	0.843365671071729\\
0.2256	0.843526086624399\\
0.2259	0.84369414101291\\
0.2262	0.843816362386372\\
0.2265	0.843999694446566\\
0.2268	0.844137193491712\\
0.2271	0.844312886716065\\
0.2274	0.844465663432893\\
0.2277	0.844564968298831\\
0.228	0.844694828508135\\
0.2283	0.844855244060805\\
0.2286	0.845000381941792\\
0.2289	0.84520663050951\\
0.2292	0.84536704606218\\
0.2295	0.84552746161485\\
0.2298	0.84563440531663\\
0.2301	0.845779543197617\\
0.2304	0.845886486899396\\
0.2307	0.846039263616225\\
0.231	0.846146207318005\\
0.2313	0.846329539378199\\
0.2316	0.846558704453441\\
0.2319	0.846734397677794\\
0.2322	0.846940646245512\\
0.2325	0.847093422962341\\
0.2328	0.847269116186693\\
0.2331	0.847383698724314\\
0.2334	0.847505920097777\\
0.2337	0.847666335650447\\
0.234	0.847826751203117\\
0.2343	0.848002444427469\\
0.2346	0.848155221144297\\
0.2349	0.848307997861126\\
0.2352	0.84843785807043\\
0.2355	0.848567718279734\\
0.2358	0.848667023145673\\
0.2361	0.84881216102666\\
0.2364	0.848987854251012\\
0.2367	0.849094797952792\\
0.237	0.84924757466962\\
0.2373	0.849362157207242\\
0.2376	0.849492017416546\\
0.2379	0.849644794133374\\
0.2382	0.849751737835154\\
0.2385	0.849881598044458\\
0.2388	0.849988541746238\\
0.2391	0.850187151478115\\
0.2394	0.850317011687419\\
0.2397	0.850469788404247\\
0.24	0.850599648613552\\
0.2403	0.850714231151173\\
0.2406	0.850821174852953\\
0.2409	0.850981590405622\\
0.2412	0.85118783897334\\
0.2415	0.851310060346803\\
0.2418	0.851432281720266\\
0.2421	0.851577419601253\\
0.2424	0.851737835153923\\
0.2427	0.851921167214116\\
0.243	0.852012833244214\\
0.2433	0.852142693453518\\
0.2436	0.852310747842029\\
0.2439	0.852501718738064\\
0.2442	0.852677411962417\\
0.2445	0.852837827515087\\
0.2448	0.852975326560232\\
0.2451	0.853112825605378\\
0.2454	0.853242685814682\\
0.2457	0.853433656710717\\
0.246	0.853548239248339\\
0.2463	0.85371629363685\\
0.2466	0.853800320831106\\
0.2469	0.853907264532885\\
0.2472	0.854029485906348\\
0.2475	0.854159346115652\\
0.2478	0.854243373309908\\
0.2481	0.85436559468337\\
0.2484	0.85447253838515\\
0.2487	0.854655870445344\\
0.249	0.854778091818807\\
0.2493	0.854915590863953\\
0.2496	0.855060728744939\\
0.2499	0.855205866625926\\
0.2502	0.855305171491865\\
0.2505	0.855450309372852\\
0.2508	0.855580169582156\\
0.2511	0.855702390955618\\
0.2514	0.855847528836605\\
0.2517	0.856015583225116\\
0.252	0.856175998777786\\
0.2523	0.856305858987091\\
0.2526	0.85641280268887\\
0.2529	0.856557940569857\\
0.2532	0.856649606599954\\
0.2535	0.856802383316782\\
0.2538	0.856924604690245\\
0.2541	0.857077381407074\\
0.2544	0.85722251928806\\
0.2547	0.857352379497365\\
0.255	0.857482239706669\\
0.2553	0.857619738751814\\
0.2556	0.85775723779696\\
0.2559	0.857955847528837\\
0.2562	0.858123901917348\\
0.2565	0.858322511649225\\
0.2568	0.858421816515163\\
0.2571	0.858582232067833\\
0.2574	0.85872736994882\\
0.2577	0.858849591322283\\
0.258	0.858933618516538\\
0.2583	0.859040562218318\\
0.2586	0.859124589412574\\
0.2589	0.859239171950195\\
0.2592	0.859361393323657\\
0.2595	0.859514170040486\\
0.2598	0.85964403024979\\
0.2601	0.85980444580246\\
0.2604	0.860010694370178\\
0.2607	0.860201665266213\\
0.261	0.860339164311359\\
0.2613	0.860461385684821\\
0.2616	0.860568329386601\\
0.2619	0.860705828431747\\
0.2622	0.860820410969368\\
0.2625	0.86098846535788\\
0.2628	0.861095409059659\\
0.2631	0.861263463448171\\
0.2634	0.861393323657475\\
0.2637	0.86147735085173\\
0.264	0.861553739210144\\
0.2643	0.86169123825529\\
0.2646	0.86179818195707\\
0.2649	0.861920403330533\\
0.2652	0.862080818883202\\
0.2655	0.862164846077458\\
0.2658	0.862279428615079\\
0.2661	0.862378733481017\\
0.2664	0.86255442670537\\
0.2667	0.862707203422198\\
0.267	0.862798869452295\\
0.2673	0.862921090825758\\
0.2676	0.863073867542587\\
0.2679	0.863203727751891\\
0.2682	0.863333587961195\\
0.2685	0.863448170498816\\
0.2688	0.863562753036437\\
0.2691	0.863692613245741\\
0.2694	0.863830112290887\\
0.2697	0.863982889007715\\
0.27	0.864120388052861\\
0.2703	0.864265525933848\\
0.2706	0.864372469635628\\
0.2709	0.864464135665725\\
0.2712	0.864578718203346\\
0.2715	0.86470857841265\\
0.2718	0.864853716293637\\
0.2721	0.864945382323734\\
0.2724	0.865128714383928\\
0.2727	0.865235658085708\\
0.273	0.865396073638377\\
0.2733	0.865556489191047\\
0.2736	0.8657321824154\\
0.2739	0.865793293102131\\
0.2742	0.865884959132228\\
0.2745	0.865984263998167\\
0.2748	0.866129401879154\\
0.2751	0.866251623252616\\
0.2754	0.866358566954396\\
0.2757	0.866442594148652\\
0.276	0.866534260178749\\
0.2763	0.866656481552211\\
0.2766	0.866793980597357\\
0.2769	0.866900924299137\\
0.2772	0.867000229165075\\
0.2775	0.867091895195172\\
0.2778	0.867221755404476\\
0.2781	0.86735161561378\\
0.2784	0.86751203116645\\
0.2787	0.867657169047437\\
0.279	0.8677793904209\\
0.2793	0.867916889466045\\
0.2796	0.868069666182874\\
0.2799	0.868222442899702\\
0.2802	0.868352303109006\\
0.2805	0.868527996333359\\
0.2808	0.868634940035139\\
0.2811	0.868787716751967\\
0.2814	0.86890993812543\\
0.2817	0.869070353678099\\
0.282	0.869215491559086\\
0.2823	0.869322435260866\\
0.2826	0.869437017798487\\
0.2829	0.869597433351157\\
0.2832	0.869696738217096\\
0.2835	0.8698265984264\\
0.2838	0.869994652814911\\
0.2841	0.870124513024215\\
0.2844	0.870292567412726\\
0.2847	0.870430066457872\\
0.285	0.870598120846383\\
0.2853	0.870750897563211\\
0.2856	0.870880757772515\\
0.2859	0.871025895653503\\
0.2862	0.871171033534489\\
0.2865	0.871270338400428\\
0.2868	0.87139255977389\\
0.2871	0.871484225803988\\
0.2874	0.871652280192498\\
0.2877	0.871812695745168\\
0.288	0.871973111297838\\
0.2883	0.872102971507142\\
0.2886	0.872263387059812\\
0.2889	0.872355053089909\\
0.2892	0.872484913299213\\
0.2895	0.872584218165152\\
0.2898	0.872706439538614\\
0.2901	0.872851577419601\\
0.2904	0.872981437628905\\
0.2907	0.873141853181575\\
0.291	0.873248796883355\\
0.2913	0.873455045451073\\
0.2916	0.87360018333206\\
0.2919	0.873783515392254\\
0.2922	0.873928653273241\\
0.2925	0.874005041631655\\
0.2928	0.874089068825911\\
0.2931	0.874196012527691\\
0.2934	0.874318233901153\\
0.2937	0.874471010617982\\
0.294	0.874585593155603\\
0.2943	0.874738369872431\\
0.2946	0.874914063096784\\
0.2949	0.875135589336185\\
0.2952	0.875280727217172\\
0.2955	0.875517531128256\\
0.2958	0.875639752501719\\
0.2961	0.87580780689023\\
0.2964	0.875884195248644\\
0.2967	0.87602169429379\\
0.297	0.876174471010618\\
0.2973	0.876350164234971\\
0.2976	0.876518218623482\\
0.2979	0.876648078832786\\
0.2982	0.876755022534566\\
0.2985	0.876854327400504\\
0.2988	0.877007104117333\\
0.2991	0.877159880834161\\
0.2994	0.877266824535941\\
0.2997	0.877381407073562\\
0.3	0.877473073103659\\
};
\addlegendentry{OSD};

\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.133129631044229\\
0.0003	0.13313726988007\\
0.0006	0.133358796119471\\
0.0009	0.13400045833015\\
0.0012	0.135375448781606\\
0.0015	0.137323351921167\\
0.0018	0.13959972500191\\
0.0021	0.143090672981438\\
0.0024	0.147704529829654\\
0.0027	0.15350240623329\\
0.003	0.159758612787411\\
0.0033	0.167259949583683\\
0.0036	0.175318921396379\\
0.0039	0.183041784432053\\
0.0042	0.191024367886334\\
0.0045	0.199228477580017\\
0.0048	0.20732564357192\\
0.0051	0.215155450309373\\
0.0054	0.223428309525628\\
0.0057	0.231074784202887\\
0.006	0.238621954014208\\
0.0063	0.246482316095027\\
0.0066	0.254464899549309\\
0.0069	0.262775952944771\\
0.0072	0.270727981055687\\
0.0075	0.279527919945\\
0.0078	0.287250782980674\\
0.0081	0.294782675120312\\
0.0084	0.302581926514399\\
0.0087	0.310106179818196\\
0.009	0.317660988465358\\
0.0093	0.325521350546177\\
0.0096	0.333114353372546\\
0.0099	0.340776105721488\\
0.0102	0.348254526010236\\
0.0105	0.355488503552059\\
0.0108	0.361836376136277\\
0.0111	0.368833549767016\\
0.0114	0.375227255366282\\
0.0117	0.381704988159804\\
0.012	0.387923000534719\\
0.0123	0.39466809258269\\
0.0126	0.40118401955542\\
0.0129	0.407142311511726\\
0.0132	0.413406156901688\\
0.0135	0.419058895424337\\
0.0138	0.424604690245207\\
0.0141	0.429997708349248\\
0.0144	0.434878924451914\\
0.0147	0.439271255060729\\
0.015	0.443938583759835\\
0.0153	0.448552440608051\\
0.0156	0.453792681995264\\
0.0159	0.458467649530212\\
0.0162	0.462913451989917\\
0.0165	0.467267588419525\\
0.0168	0.471392559773891\\
0.0171	0.475318921396379\\
0.0174	0.479787640363609\\
0.0177	0.483484836910855\\
0.018	0.487197311129784\\
0.0183	0.491307004812467\\
0.0186	0.494591704224276\\
0.0189	0.498388205637461\\
0.0192	0.502284011916584\\
0.0195	0.505629822015125\\
0.0198	0.50926590787564\\
0.0201	0.512947826751203\\
0.0204	0.516331831028951\\
0.0207	0.519440837216408\\
0.021	0.522664425941487\\
0.0213	0.525834542815675\\
0.0216	0.52914979757085\\
0.0219	0.532296997937514\\
0.0222	0.534978229317852\\
0.0225	0.537758765564128\\
0.0228	0.540524024138721\\
0.0231	0.543419142922619\\
0.0234	0.54628370636315\\
0.0237	0.549201741654572\\
0.024	0.552073943930945\\
0.0243	0.554976701550684\\
0.0246	0.557352379497365\\
0.0249	0.560041249713544\\
0.0252	0.563066228706745\\
0.0255	0.565739821251241\\
0.0258	0.568520357497518\\
0.0261	0.571262699564586\\
0.0264	0.574020319303338\\
0.0267	0.576739744862883\\
0.027	0.579680696661829\\
0.0273	0.581941792070888\\
0.0276	0.584317470017569\\
0.0279	0.586509815904056\\
0.0282	0.588763272477275\\
0.0285	0.591016729050493\\
0.0288	0.593010465205103\\
0.0291	0.59482850813536\\
0.0294	0.596623634558093\\
0.0297	0.598686120235276\\
0.03	0.600748605912459\\
0.0303	0.60269650905202\\
0.0306	0.604644412191582\\
0.0309	0.606370789091742\\
0.0312	0.608013138797647\\
0.0315	0.609655488503552\\
0.0318	0.611336032388664\\
0.0321	0.613238102513177\\
0.0324	0.61503322893591\\
0.0327	0.616614467955084\\
0.033	0.618379039034451\\
0.0333	0.620197081964708\\
0.0336	0.621869987013979\\
0.0339	0.623497059048201\\
0.0342	0.625070659231533\\
0.0345	0.626445649682988\\
0.0348	0.628034527538003\\
0.0351	0.629676877243908\\
0.0354	0.63114353372546\\
0.0357	0.632633106714537\\
0.036	0.6342678175846\\
0.0363	0.636040027499809\\
0.0366	0.637873348101749\\
0.0369	0.639362921090826\\
0.0372	0.640898327094951\\
0.0375	0.642372622412344\\
0.0378	0.643961500267359\\
0.0381	0.645481628599801\\
0.0384	0.646879535558781\\
0.0387	0.648560079443893\\
0.039	0.650423955389199\\
0.0393	0.652020472080055\\
0.0396	0.653670460621801\\
0.0399	0.655289893820182\\
0.0402	0.656978076541135\\
0.0405	0.658375983500115\\
0.0408	0.659789168130777\\
0.0411	0.661133603238867\\
0.0414	0.662669009242991\\
0.0417	0.664257887098006\\
0.042	0.665541211519365\\
0.0423	0.667068978687648\\
0.0426	0.668550912840883\\
0.0429	0.669765487739669\\
0.0432	0.671247421892904\\
0.0435	0.672584218165152\\
0.0438	0.67381407073562\\
0.0441	0.675181422351234\\
0.0444	0.676426552593385\\
0.0447	0.677725154686426\\
0.045	0.679046673286991\\
0.0453	0.680253609349935\\
0.0456	0.681429990069514\\
0.0459	0.682766786341762\\
0.0462	0.684065388434802\\
0.0465	0.685509128408831\\
0.0468	0.686876480024444\\
0.0471	0.687999388893133\\
0.0474	0.689450767703002\\
0.0477	0.690833396990299\\
0.048	0.691979222366512\\
0.0483	0.693377129325491\\
0.0486	0.694522954701703\\
0.0489	0.69579864028722\\
0.0492	0.696990298678482\\
0.0495	0.698243067756474\\
0.0498	0.699404170804369\\
0.0501	0.70080971659919\\
0.0504	0.702115957528073\\
0.0507	0.703193033381713\\
0.051	0.704667328699106\\
0.0513	0.705881903597892\\
0.0516	0.707119395004201\\
0.0519	0.70829577572378\\
0.0522	0.709342296234054\\
0.0525	0.710404094416011\\
0.0528	0.711824917882515\\
0.0531	0.712955465587044\\
0.0534	0.714185318157513\\
0.0537	0.715567947444809\\
0.054	0.716645023298449\\
0.0543	0.717554044763578\\
0.0546	0.718692231303949\\
0.0549	0.719860973187686\\
0.0552	0.721029715071423\\
0.0555	0.722122068596746\\
0.0558	0.72322206095791\\
0.0561	0.724253303796501\\
0.0564	0.72548315636697\\
0.0567	0.726590787563975\\
0.057	0.727858834313651\\
0.0573	0.728767855778779\\
0.0576	0.729974791841723\\
0.0579	0.730906729814376\\
0.0582	0.732083110533955\\
0.0585	0.733045603849973\\
0.0588	0.733954625315102\\
0.0591	0.735031701168742\\
0.0594	0.736055305171492\\
0.0597	0.73717821404018\\
0.06	0.738293484073027\\
0.0603	0.73938583759835\\
0.0606	0.740554579482087\\
0.0609	0.741616377664044\\
0.0612	0.742647620502635\\
0.0615	0.743678863341227\\
0.0618	0.744679550836453\\
0.0621	0.74563440531663\\
0.0624	0.746795508364525\\
0.0627	0.747758001680544\\
0.063	0.748957298907646\\
0.0633	0.750011458253762\\
0.0636	0.751027423420671\\
0.0639	0.752142693453518\\
0.0642	0.753319074173096\\
0.0645	0.754281567489114\\
0.0648	0.755289893820182\\
0.0651	0.756313497822932\\
0.0654	0.757520433885876\\
0.0657	0.758582232067833\\
0.066	0.759468337025437\\
0.0663	0.760499579864029\\
0.0666	0.761393323657475\\
0.0669	0.762516232526163\\
0.0672	0.763455809334658\\
0.0675	0.764403024978993\\
0.0678	0.765388434802536\\
0.0681	0.766289817431823\\
0.0684	0.76740508746467\\
0.0687	0.768390497288213\\
0.069	0.769375907111756\\
0.0693	0.770330761591934\\
0.0696	0.771193950042014\\
0.0699	0.77203422198457\\
0.0702	0.772912688106333\\
0.0705	0.773676571690474\\
0.0708	0.77446337178214\\
0.0711	0.775410587426476\\
0.0714	0.776243220533191\\
0.0717	0.777136964326637\\
0.072	0.778038346955924\\
0.0723	0.778840424719273\\
0.0726	0.779711252005195\\
0.0729	0.780482774425178\\
0.0732	0.781361240546941\\
0.0735	0.782102207623558\\
0.0738	0.78291956305859\\
0.0741	0.783622335956\\
0.0744	0.784462607898556\\
0.0747	0.785341074020319\\
0.075	0.786273011992972\\
0.0753	0.787113283935528\\
0.0756	0.787800779161256\\
0.0759	0.788480635551142\\
0.0762	0.789137575433504\\
0.0765	0.789855626002597\\
0.0768	0.790543121228325\\
0.0771	0.791398670842564\\
0.0774	0.792177832098388\\
0.0777	0.792880604995799\\
0.078	0.793552822549844\\
0.0783	0.794354900313192\\
0.0786	0.7951493392407\\
0.0789	0.795974333511573\\
0.0792	0.796753494767398\\
0.0795	0.797456267664808\\
0.0798	0.798212512413108\\
0.0801	0.798999312504774\\
0.0804	0.799763196088916\\
0.0807	0.800313192269498\\
0.081	0.800886104957605\\
0.0813	0.801466656481552\\
0.0816	0.802161790543121\\
0.0819	0.802925674127263\\
0.0822	0.803605530517149\\
0.0825	0.80414788786189\\
0.0828	0.804988159804446\\
0.0831	0.805828431747002\\
0.0834	0.806554121151936\\
0.0837	0.807226338705981\\
0.084	0.808043694141013\\
0.0843	0.808876327247728\\
0.0846	0.809571461309296\\
0.0849	0.810434649759377\\
0.0852	0.811091589641738\\
0.0855	0.811779084867466\\
0.0858	0.812573523794974\\
0.0861	0.813184630662287\\
0.0864	0.81384920938049\\
0.0867	0.814720036666412\\
0.087	0.81540753189214\\
0.0873	0.816072110610343\\
0.0876	0.816729050492705\\
0.0879	0.81740126804675\\
0.0882	0.818142235123367\\
0.0885	0.818875563364143\\
0.0888	0.819479031395615\\
0.0891	0.820059582919563\\
0.0894	0.820685967458559\\
0.0897	0.821327629669239\\
0.09	0.821969291879918\\
0.0903	0.822496371552975\\
0.0906	0.82322206095791\\
0.0909	0.823940111527003\\
0.0912	0.824474830035903\\
0.0915	0.825169964097471\\
0.0918	0.825910931174089\\
0.0921	0.826468566190513\\
0.0924	0.82704911771446\\
0.0927	0.827629669238408\\
0.093	0.828210220762356\\
0.0933	0.828828966465511\\
0.0936	0.829432434496983\\
0.0939	0.830028263692613\\
0.0942	0.830517149186464\\
0.0945	0.831082423038729\\
0.0948	0.831632419219311\\
0.0951	0.832128943549003\\
0.0954	0.832854632953938\\
0.0957	0.833396990298679\\
0.096	0.833901153464212\\
0.0963	0.834496982659843\\
0.0966	0.835008784661218\\
0.0969	0.835650446871897\\
0.0972	0.836238637231686\\
0.0975	0.836834466427317\\
0.0978	0.837667099534031\\
0.0981	0.838400427774807\\
0.0984	0.838881674432817\\
0.0987	0.83943930944924\\
0.099	0.840065693988236\\
0.0993	0.840646245512184\\
0.0996	0.841264991215339\\
0.0998999999999999	0.841715682529982\\
0.1002	0.842380261248186\\
0.1005	0.842983729279658\\
0.1008	0.84353372546024\\
0.1011	0.844083721640822\\
0.1014	0.844648995493087\\
0.1017	0.845267741196242\\
0.102	0.845810098540982\\
0.1023	0.846306622870675\\
0.1026	0.846742036513635\\
0.1029	0.847192727828279\\
0.1032	0.847742724008861\\
0.1035	0.848323275532809\\
0.1038	0.848781605683294\\
0.1041	0.849262852341303\\
0.1044	0.849889236880299\\
0.1047	0.850286456344053\\
0.105	0.850630203956917\\
0.1053	0.851134367122451\\
0.1056	0.851592697272936\\
0.1059	0.852104499274311\\
0.1062	0.852501718738064\\
0.1065	0.853128103277061\\
0.1068	0.853647544114277\\
0.1071	0.854235734474066\\
0.1074	0.854724619967917\\
0.1077	0.855137117103353\\
0.108	0.855503781223741\\
0.1083	0.855801695821557\\
0.1086	0.856198915285311\\
0.1089	0.85662669009243\\
0.1092	0.857130853257964\\
0.1095	0.857581544572607\\
0.1098	0.858016958215568\\
0.1101	0.858505843709419\\
0.1104	0.859017645710794\\
0.1107	0.859460698189596\\
0.111	0.859941944847605\\
0.1113	0.860278053624628\\
0.1116	0.860675273088381\\
0.1119	0.860996104193721\\
0.1122	0.861462073180047\\
0.1125	0.861874570315484\\
0.1128	0.862371094645176\\
0.1131	0.862798869452295\\
0.1134	0.863257199602781\\
0.1137	0.863677335574059\\
0.114	0.864234970590482\\
0.1143	0.864616912382553\\
0.1146	0.865052326025514\\
0.1149	0.865434267817585\\
0.1152	0.865831487281338\\
0.1155	0.866152318386678\\
0.1158	0.866511343671225\\
0.1161	0.866855091284088\\
0.1164	0.867214116568635\\
0.1167	0.867489114658926\\
0.117	0.867817584600107\\
0.1173	0.868146054541288\\
0.1176	0.86858910702009\\
0.1179	0.869047437170575\\
0.1182	0.86950576732106\\
0.1185	0.869864792605607\\
0.1188	0.870200901382629\\
0.1191	0.870651592697273\\
0.1194	0.870980062638454\\
0.1197	0.871346726758842\\
0.12	0.871644641356657\\
0.1203	0.87203422198457\\
0.1206	0.872408524940799\\
0.1209	0.872744633717821\\
0.1212	0.87305782598732\\
0.1215	0.873286991062562\\
0.1218	0.873554350317012\\
0.1221	0.873859903750669\\
0.1224	0.874111985333435\\
0.1227	0.874386983423726\\
0.123	0.874608509663127\\
0.1233	0.874929340768467\\
0.1236	0.875250171873806\\
0.1239	0.875571002979146\\
0.1242	0.87586127874112\\
0.1245	0.876006416622107\\
0.1248	0.876327247727446\\
0.1251	0.87661752348942\\
0.1254	0.876892521579711\\
0.1257	0.877282102207623\\
0.126	0.877473073103659\\
0.1263	0.877664043999694\\
0.1266	0.877923764418303\\
0.1269	0.878259873195325\\
0.1272	0.878573065464823\\
0.1275	0.878848063555114\\
0.1278	0.879161255824612\\
0.1281	0.879420976243221\\
0.1284	0.879673057825987\\
0.1287	0.879917500572913\\
0.129	0.880184859827362\\
0.1293	0.880475135589336\\
0.1296	0.880734856007944\\
0.1299	0.880910549232297\\
0.1302	0.881216102665954\\
0.1305	0.881452906577038\\
0.1308	0.881674432816439\\
0.1311	0.881957069742571\\
0.1314	0.882170957146131\\
0.1317	0.882407761057215\\
0.132	0.882659842639982\\
0.1323	0.882896646551065\\
0.1326	0.883194561148881\\
0.1329	0.88356886410511\\
0.1332	0.883882056374608\\
0.1335	0.884172332136582\\
0.1338	0.884416774883508\\
0.1341	0.884714689481323\\
0.1344	0.884951493392407\\
0.1347	0.885287602169429\\
0.135	0.88561607211061\\
0.1353	0.885944542051791\\
0.1356	0.886143151783668\\
0.1359	0.886395233366435\\
0.1362	0.88669314796425\\
0.1365	0.886868841188603\\
0.1368	0.887075089756321\\
0.1371	0.887334810174929\\
0.1374	0.887640363608586\\
0.1377	0.887884806355511\\
0.138	0.888121610266595\\
0.1383	0.888289664655107\\
0.1386	0.888534107402032\\
0.1389	0.88868688411886\\
0.1392	0.888916049194103\\
0.1395	0.889175769612711\\
0.1398	0.889404934687954\\
0.1401	0.889572989076465\\
0.1404	0.889794515315866\\
0.1407	0.890023680391108\\
0.141	0.890306317317241\\
0.1413	0.890527843556642\\
0.1416	0.890634787258422\\
0.1419	0.89084103582614\\
0.1422	0.891032006722175\\
0.1425	0.891253532961577\\
0.1428	0.891505614544344\\
0.1431	0.89170422427622\\
0.1434	0.891925750515621\\
0.1437	0.892116721411657\\
0.144	0.892399358337789\\
0.1443	0.892536857382935\\
0.1446	0.892766022458177\\
0.1449	0.893002826369261\\
0.1452	0.893231991444504\\
0.1455	0.893377129325491\\
0.1458	0.893583377893209\\
0.1461	0.893820181804293\\
0.1464	0.89407226338706\\
0.1467	0.894293789626461\\
0.147	0.894454205179131\\
0.1473	0.894706286761898\\
0.1476	0.894889618822091\\
0.1479	0.895019479031396\\
0.1482	0.895187533419907\\
0.1485	0.895370865480101\\
0.1488	0.895653502406233\\
0.1491	0.895882667481476\\
0.1494	0.896111832556718\\
0.1497	0.896363914139485\\
0.15	0.896531968527996\\
0.1503	0.89676877243908\\
0.1506	0.897005576350164\\
0.1509	0.89730349094798\\
0.1512	0.897456267664808\\
0.1515	0.897677793904209\\
0.1518	0.897876403636086\\
0.1521	0.898120846383011\\
0.1524	0.898357650294095\\
0.1527	0.898472232831716\\
0.153	0.898625009548545\\
0.1533	0.898823619280422\\
0.1536	0.898999312504774\\
0.1539	0.899167366893285\\
0.1542	0.899427087311894\\
0.1545	0.899610419372088\\
0.1548	0.899747918417233\\
0.1551	0.899885417462379\\
0.1554	0.900091666030097\\
0.1557	0.900305553433657\\
0.156	0.900527079673058\\
0.1563	0.900718050569093\\
0.1566	0.900878466121763\\
0.1569	0.901084714689481\\
0.1572	0.901283324421358\\
0.1575	0.901481934153235\\
0.1578	0.901634710870063\\
0.1581	0.901825681766099\\
0.1584	0.902024291497976\\
0.1587	0.90226109540906\\
0.159	0.902459705140937\\
0.1593	0.90269650905202\\
0.1596	0.902925674127263\\
0.1599	0.903093728515774\\
0.1602	0.903238866396761\\
0.1605	0.903399281949431\\
0.1608	0.903620808188832\\
0.1611	0.903788862577343\\
0.1614	0.903964555801696\\
0.1617	0.90414788786189\\
0.162	0.904415247116339\\
0.1623	0.904499274310595\\
0.1626	0.904697884042472\\
0.1629	0.904896493774349\\
0.1632	0.905102742342067\\
0.1635	0.905293713238103\\
0.1638	0.905499961805821\\
0.1641	0.905774959896112\\
0.1644	0.905943014284623\\
0.1647	0.906095791001451\\
0.165	0.906271484225804\\
0.1653	0.906470093957681\\
0.1656	0.906661064853716\\
0.1659	0.906790925063021\\
0.1662	0.906974257123214\\
0.1665	0.907073561989153\\
0.1668	0.907417309602017\\
0.1671	0.907600641662211\\
0.1674	0.907753418379039\\
0.1677	0.907883278588343\\
0.168	0.908058971812696\\
0.1683	0.908227026201207\\
0.1686	0.908364525246352\\
0.1689	0.908570773814071\\
0.1692	0.908799938889313\\
0.1695	0.9089450767703\\
0.1698	0.90910549232297\\
0.1701	0.909250630203957\\
0.1704	0.909418684592468\\
0.1707	0.909632571996028\\
0.171	0.909838820563746\\
0.1713	0.91002215262394\\
0.1716	0.910159651669086\\
0.1719	0.910289511878389\\
0.1722	0.910427010923535\\
0.1725	0.910679092506302\\
0.1728	0.91083186922313\\
0.1731	0.911091589641739\\
0.1734	0.911282560537774\\
0.1737	0.911511725613017\\
0.174	0.911733251852418\\
0.1743	0.911886028569246\\
0.1746	0.912023527614391\\
0.1749	0.912107554808647\\
0.1752	0.912321442212207\\
0.1755	0.912550607287449\\
0.1758	0.912695745168436\\
0.1761	0.912886716064472\\
0.1764	0.913077686960507\\
0.1767	0.913184630662287\\
0.177	0.913322129707433\\
0.1773	0.913513100603468\\
0.1776	0.913665877320296\\
0.1779	0.913765182186235\\
0.1782	0.913963791918112\\
0.1785	0.914200595829196\\
0.1788	0.914437399740279\\
0.1791	0.914643648307998\\
0.1794	0.91481934153235\\
0.1797	0.914987395920862\\
0.18	0.91519364448858\\
0.1803	0.915331143533726\\
0.1806	0.915483920250554\\
0.1809	0.915682529982431\\
0.1812	0.9158429455351\\
0.1815	0.916010999923611\\
0.1818	0.916156137804598\\
0.1821	0.916347108700634\\
0.1824	0.916530440760828\\
0.1827	0.916645023298449\\
0.183	0.916767244671912\\
0.1833	0.916927660224582\\
0.1836	0.917103353448934\\
0.1839	0.91724085249408\\
0.1842	0.917385990375067\\
0.1845	0.917584600106944\\
0.1848	0.917706821480406\\
0.1851	0.917890153540601\\
0.1854	0.91805056909327\\
0.1857	0.918333206019403\\
0.186	0.918516538079597\\
0.1863	0.918707508975632\\
0.1866	0.918867924528302\\
0.1869	0.919097089603544\\
0.1872	0.919242227484531\\
0.1875	0.919463753723932\\
0.1878	0.919601252769078\\
0.1881	0.919769307157589\\
0.1884	0.919868612023528\\
0.1887	0.920051944083722\\
0.189	0.920158887785501\\
0.1893	0.92031166450233\\
0.1896	0.920449163547475\\
0.1899	0.920594301428462\\
0.1902	0.920754716981132\\
0.1905	0.920968604384692\\
0.1908	0.921144297609044\\
0.1911	0.921304713161714\\
0.1914	0.921472767550225\\
0.1917	0.921633183102895\\
0.192	0.921869987013979\\
0.1923	0.922007486059125\\
0.1926	0.92219845695516\\
0.1929	0.922381789015354\\
0.1932	0.922549843403865\\
0.1935	0.922618592926438\\
0.1938	0.922740814299901\\
0.1941	0.922863035673363\\
0.1944	0.922977618210985\\
0.1947	0.923046367733557\\
0.195	0.923183866778703\\
0.1953	0.92332900465969\\
0.1956	0.923458864868994\\
0.1959	0.923718585287602\\
0.1962	0.923848445496906\\
0.1965	0.923993583377893\\
0.1968	0.924115804751356\\
0.1971	0.924268581468184\\
0.1974	0.92445955236422\\
0.1977	0.924658162096097\\
0.198	0.924864410663815\\
0.1983	0.925017187380643\\
0.1986	0.92516232526163\\
0.1989	0.925315101978458\\
0.1992	0.925467878695287\\
0.1995	0.925559544725384\\
0.1998	0.925697043770529\\
0.2001	0.925857459323199\\
0.2004	0.926010236040027\\
0.2007	0.92613245741349\\
0.201	0.926300511802001\\
0.2013	0.926537315713085\\
0.2016	0.926743564280804\\
0.2019	0.926842869146742\\
0.2022	0.926972729356046\\
0.2025	0.927094950729509\\
0.2028	0.927270643953862\\
0.2031	0.927377587655641\\
0.2034	0.927629669238408\\
0.2037	0.927728974104347\\
0.204	0.927866473149492\\
0.2043	0.92801924986632\\
0.2046	0.928141471239783\\
0.2049	0.928278970284929\\
0.2052	0.928477580016805\\
0.2055	0.928637995569475\\
0.2058	0.928783133450462\\
0.2061	0.92893591016729\\
0.2064	0.929050492704912\\
0.2067	0.929241463600947\\
0.207	0.929317851959361\\
0.2073	0.929485906347872\\
0.2076	0.929615766557177\\
0.2079	0.929799098617371\\
0.2082	0.929921319990833\\
0.2085	0.930074096707662\\
0.2088	0.930257428767856\\
0.2091	0.930456038499733\\
0.2094	0.930585898709037\\
0.2097	0.930746314261707\\
0.21	0.930952562829425\\
0.2103	0.931097700710412\\
0.2106	0.931242838591399\\
0.2109	0.93141089297991\\
0.2112	0.931617141547628\\
0.2115	0.931716446413567\\
0.2118	0.931869223130395\\
0.2121	0.932075471698113\\
0.2124	0.932228248414942\\
0.2127	0.93232755328088\\
0.213	0.932526163012757\\
0.2133	0.932671300893744\\
0.2136	0.932808799938889\\
0.2139	0.932992131999083\\
0.2142	0.933076159193339\\
0.2145	0.933175464059278\\
0.2148	0.933259491253533\\
0.2151	0.933435184477886\\
0.2154	0.93367198838897\\
0.2157	0.933778932090749\\
0.216	0.933969902986785\\
0.2163	0.934076846688565\\
0.2166	0.9342678175846\\
0.2169	0.93437476128638\\
0.2172	0.934504621495684\\
0.2175	0.93464212054083\\
0.2178	0.934794897257658\\
0.2181	0.934894202123596\\
0.2184	0.9350240623329\\
0.2187	0.935176839049729\\
0.219	0.93529142158735\\
0.2193	0.935497670155068\\
0.2196	0.935642808036055\\
0.2199	0.935818501260408\\
0.2202	0.936009472156443\\
0.2205	0.936146971201589\\
0.2208	0.936299747918417\\
0.2211	0.936452524635246\\
0.2214	0.93658238484455\\
0.2217	0.936735161561378\\
0.222	0.936933771293255\\
0.2223	0.937048353830876\\
0.2226	0.937193491711863\\
0.2229	0.937384462607899\\
0.2232	0.937560155832251\\
0.2235	0.937682377205714\\
0.2238	0.937812237415018\\
0.2241	0.937911542280956\\
0.2244	0.938026124818578\\
0.2247	0.938232373386296\\
0.225	0.93841570544649\\
0.2253	0.938545565655794\\
0.2256	0.938675425865098\\
0.2259	0.938767091895195\\
0.2262	0.9388969521045\\
0.2265	0.939034451149645\\
0.2268	0.939217783209839\\
0.2271	0.939393476434192\\
0.2274	0.93954625315102\\
0.2277	0.939706668703689\\
0.228	0.939828890077152\\
0.2283	0.940035138644871\\
0.2286	0.940203193033382\\
0.2289	0.94035596975021\\
0.2292	0.94051638530288\\
0.2295	0.940661523183867\\
0.2298	0.940844855244061\\
0.2301	0.940936521274158\\
0.2304	0.941119853334352\\
0.2307	0.941287907722863\\
0.231	0.941463600947216\\
0.2313	0.941578183484837\\
0.2316	0.941669849514934\\
0.2319	0.941792070888397\\
0.2322	0.941944847605225\\
0.2325	0.942051791307005\\
0.2328	0.942143457337102\\
0.2331	0.942265678710565\\
0.2334	0.942342067068979\\
0.2337	0.942502482621648\\
0.234	0.94267053701016\\
0.2343	0.942808036055305\\
0.2346	0.942976090443816\\
0.2349	0.943182339011535\\
0.2352	0.943380948743411\\
0.2355	0.943556641967764\\
0.2358	0.943671224505385\\
0.2361	0.943808723550531\\
0.2364	0.943908028416469\\
0.2367	0.944030249789932\\
0.237	0.944175387670919\\
0.2373	0.944366358566955\\
0.2376	0.944511496447941\\
0.2379	0.944656634328928\\
0.2382	0.944794133374074\\
0.2385	0.944908715911695\\
0.2388	0.945084409136048\\
0.2391	0.945244824688717\\
0.2394	0.945374684898022\\
0.2397	0.94552746161485\\
0.24	0.945710793675044\\
0.2403	0.945886486899396\\
0.2406	0.946008708272859\\
0.2409	0.946138568482163\\
0.2412	0.946291345198992\\
0.2415	0.946398288900771\\
0.2418	0.946528149110076\\
0.2421	0.946642731647697\\
0.2424	0.946795508364525\\
0.2427	0.946948285081354\\
0.243	0.947070506454816\\
0.2433	0.947185088992438\\
0.2436	0.947292032694217\\
0.2439	0.947421892903521\\
0.2442	0.947605224963715\\
0.2445	0.947834390038958\\
0.2448	0.947941333740738\\
0.2451	0.948032999770835\\
0.2454	0.948201054159346\\
0.2457	0.948369108547857\\
0.246	0.94849132992132\\
0.2463	0.9485982736231\\
0.2466	0.948735772668245\\
0.2469	0.948934382400122\\
0.2472	0.949064242609426\\
0.2475	0.949148269803682\\
0.2478	0.94930104652051\\
0.2481	0.949469100909022\\
0.2484	0.949545489267436\\
0.2487	0.949629516461691\\
0.249	0.949736460163471\\
0.2493	0.949866320372775\\
0.2496	0.95000381941792\\
0.2499	0.950118401955542\\
0.2502	0.950171873806432\\
0.2505	0.950362844702467\\
0.2508	0.950507982583454\\
0.2511	0.950676036971965\\
0.2514	0.950790619509587\\
0.2517	0.950943396226415\\
0.252	0.951035062256512\\
0.2523	0.951180200137499\\
0.2526	0.951248949660072\\
0.2529	0.951340615690169\\
0.2532	0.951447559391949\\
0.2535	0.951592697272936\\
0.2538	0.951692002138874\\
0.2541	0.951798945840654\\
0.2544	0.951867695363227\\
0.2547	0.951974639065006\\
0.255	0.952112138110152\\
0.2553	0.952219081811932\\
0.2556	0.952387136200443\\
0.2559	0.95247880223054\\
0.2562	0.952555190588954\\
0.2565	0.952654495454893\\
0.2568	0.95274616148499\\
0.2571	0.952830188679245\\
0.2574	0.952921854709342\\
0.2577	0.953036437246964\\
0.258	0.953151019784585\\
0.2583	0.953250324650523\\
0.2586	0.953357268352303\\
0.2589	0.953464212054083\\
0.2592	0.953632266442594\\
0.2595	0.953777404323581\\
0.2598	0.953869070353678\\
0.2601	0.953998930562982\\
0.2604	0.954113513100604\\
0.2607	0.954243373309908\\
0.261	0.954296845160797\\
0.2613	0.954426705370102\\
0.2616	0.954487816056833\\
0.2619	0.954602398594454\\
0.2622	0.95468642578871\\
0.2625	0.954831563669697\\
0.2628	0.954938507371477\\
0.2631	0.955053089909098\\
0.2634	0.955152394775036\\
0.2637	0.955259338476816\\
0.264	0.955366282178596\\
0.2643	0.95544267053701\\
0.2646	0.955587808417997\\
0.2649	0.955679474448094\\
0.2652	0.955771140478191\\
0.2655	0.955878084179971\\
0.2658	0.955985027881751\\
0.2661	0.956084332747689\\
0.2664	0.956206554121152\\
0.2667	0.956336414330456\\
0.267	0.956443358032236\\
0.2673	0.956550301734016\\
0.2676	0.956703078450844\\
0.2679	0.956764189137575\\
0.2682	0.956863494003514\\
0.2685	0.956993354212818\\
0.2688	0.957123214422122\\
0.2691	0.957191963944695\\
0.2694	0.95727599113895\\
0.2697	0.957390573676572\\
0.27	0.957497517378351\\
0.2703	0.95759682224429\\
0.2706	0.957673210602704\\
0.2709	0.957726682453594\\
0.2712	0.95781070964785\\
0.2715	0.957940569857154\\
0.2718	0.958047513558934\\
0.2721	0.958123901917348\\
0.2724	0.958238484454969\\
0.2727	0.958375983500115\\
0.273	0.958475288366053\\
0.2733	0.958551676724467\\
0.2736	0.958650981590406\\
0.2739	0.958712092277137\\
0.2742	0.958796119471393\\
0.2745	0.958979451531587\\
0.2748	0.959094034069208\\
0.2751	0.959193338935146\\
0.2754	0.959277366129402\\
0.2757	0.959300282636926\\
0.276	0.959399587502864\\
0.2763	0.959506531204644\\
0.2766	0.959605836070582\\
0.2769	0.959674585593155\\
0.2772	0.959796806966618\\
0.2775	0.959835001145825\\
0.2778	0.959926667175922\\
0.2781	0.960010694370178\\
0.2784	0.960056527385227\\
0.2787	0.960094721564434\\
0.279	0.960186387594531\\
0.2793	0.960331525475518\\
0.2796	0.960423191505615\\
0.2799	0.960545412879077\\
0.2802	0.960629440073333\\
0.2805	0.960690550760064\\
0.2808	0.960782216790161\\
0.2811	0.9608815216561\\
0.2814	0.960919715835307\\
0.2817	0.961034298372928\\
0.282	0.961080131387977\\
0.2823	0.961141242074708\\
0.2826	0.961232908104805\\
0.2829	0.961347490642426\\
0.2832	0.961408601329157\\
0.2835	0.961507906195096\\
0.2838	0.96153082270262\\
0.2841	0.961683599419449\\
0.2844	0.96179818195707\\
0.2847	0.961882209151325\\
0.285	0.961950958673898\\
0.2853	0.962012069360629\\
0.2856	0.962096096554885\\
0.2859	0.962210679092506\\
0.2862	0.962302345122603\\
0.2865	0.962378733481017\\
0.2868	0.962478038346956\\
0.2871	0.962577343212894\\
0.2874	0.962653731571308\\
0.2877	0.962775952944771\\
0.288	0.962844702467344\\
0.2883	0.962959285004965\\
0.2886	0.963012756855855\\
0.2889	0.963050951035062\\
0.2892	0.963119700557635\\
0.2895	0.963165533572683\\
0.2898	0.963264838438622\\
0.2901	0.963325949125353\\
0.2904	0.963425253991292\\
0.2907	0.963478725842182\\
0.291	0.963616224887327\\
0.2913	0.963761362768314\\
0.2916	0.963814834619204\\
0.2919	0.963860667634253\\
0.2922	0.963906500649301\\
0.2925	0.963998166679398\\
0.2928	0.964051638530288\\
0.2931	0.964166221067909\\
0.2934	0.964265525933848\\
0.2937	0.964357191963945\\
0.294	0.964395386143152\\
0.2943	0.9644412191582\\
0.2946	0.964502329844932\\
0.2949	0.964647467725919\\
0.2952	0.964754411427698\\
0.2955	0.964846077457795\\
0.2958	0.964899549308685\\
0.2961	0.964937743487892\\
0.2964	0.964968298831258\\
0.2967	0.964998854174624\\
0.297	0.965059964861355\\
0.2973	0.965121075548086\\
0.2976	0.965151630891452\\
0.2979	0.965289129936598\\
0.2982	0.96541135131006\\
0.2985	0.965472461996792\\
0.2988	0.965594683370254\\
0.2991	0.965709265907876\\
0.2994	0.965755098922924\\
0.2997	0.965884959132228\\
0.3	0.965907875639753\\
};
\addlegendentry{GCNN1};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.111527003284699\\
0.0003	0.111527003284699\\
0.0006	0.111687418837369\\
0.0009	0.112267970361317\\
0.0012	0.113421434573371\\
0.0015	0.11514017263769\\
0.0018	0.117393629210908\\
0.0021	0.121060270414789\\
0.0024	0.125238713620044\\
0.0027	0.131021312351998\\
0.003	0.137239324726912\\
0.0033	0.143808723550531\\
0.0036	0.150668398136124\\
0.0039	0.15846001069437\\
0.0042	0.166221067909251\\
0.0045	0.173836987243144\\
0.0048	0.181254296845161\\
0.0051	0.18884729967153\\
0.0054	0.196027805362463\\
0.0057	0.203208311053395\\
0.006	0.210908257581545\\
0.0063	0.218470705064548\\
0.0066	0.225941486517455\\
0.0069	0.233152547551753\\
0.0072	0.240646245512184\\
0.0075	0.248078832785884\\
0.0078	0.255633641433046\\
0.0081	0.262691925750516\\
0.0084	0.270185623710946\\
0.0087	0.277671682835536\\
0.009	0.284684134137957\\
0.0093	0.292254220456802\\
0.0096	0.300030555343366\\
0.0099	0.307677030020625\\
0.0102	0.315239477503628\\
0.0105	0.322534565732182\\
0.0108	0.329019937361546\\
0.0111	0.335459475975861\\
0.0114	0.341814987395921\\
0.0117	0.347971889084104\\
0.012	0.35447253838515\\
0.0123	0.361653044076083\\
0.0126	0.368115499197922\\
0.0129	0.374700175693224\\
0.0132	0.381093881292491\\
0.0135	0.38690703536781\\
0.0138	0.392139637919181\\
0.0141	0.397876403636086\\
0.0144	0.403193033381713\\
0.0147	0.408333969902987\\
0.015	0.413497822931785\\
0.0153	0.418585287602169\\
0.0156	0.423420670689787\\
0.0159	0.428149110075625\\
0.0162	0.432908104804828\\
0.0165	0.437758765564128\\
0.0168	0.442479566114124\\
0.0171	0.447368421052631\\
0.0174	0.452058666259262\\
0.0177	0.456710717286686\\
0.018	0.461057214880452\\
0.0183	0.465602322206096\\
0.0186	0.469712015888778\\
0.0189	0.47386754258651\\
0.0192	0.478244595523642\\
0.0195	0.482560537774043\\
0.0198	0.486341761515545\\
0.0201	0.490482010541594\\
0.0204	0.494423649835765\\
0.0207	0.498250706592315\\
0.021	0.502001374990451\\
0.0213	0.505606905507601\\
0.0216	0.509349935069895\\
0.0219	0.512779772362692\\
0.0222	0.516064471774502\\
0.0225	0.519364448857994\\
0.0228	0.522534565732182\\
0.0231	0.525697043770529\\
0.0234	0.52898938201818\\
0.0237	0.532281720265832\\
0.024	0.535390726453289\\
0.0243	0.538568482163318\\
0.0246	0.541776793216714\\
0.0249	0.544939271255061\\
0.0252	0.547964250248262\\
0.0255	0.551103811779085\\
0.0258	0.554182262623176\\
0.0261	0.557283629974792\\
0.0264	0.560407913833932\\
0.0267	0.563455809334657\\
0.027	0.56605301352074\\
0.0273	0.568703689557711\\
0.0276	0.571476586968146\\
0.0279	0.574173096020166\\
0.0282	0.576541135131006\\
0.0285	0.579115422809564\\
0.0288	0.58152165609961\\
0.0291	0.584019555419754\\
0.0294	0.586250095485448\\
0.0297	0.588228553968375\\
0.03	0.590283400809716\\
0.0303	0.592406997173631\\
0.0306	0.594530593537545\\
0.0309	0.596554885035521\\
0.0312	0.598609731876862\\
0.0315	0.6007562447483\\
0.0318	0.602650676036972\\
0.0321	0.604865938430983\\
0.0324	0.606936062944007\\
0.0327	0.609250630203957\\
0.033	0.611389504239554\\
0.0333	0.613558933618517\\
0.0336	0.615812390191735\\
0.0339	0.617676266137041\\
0.0342	0.619784584829272\\
0.0345	0.621701932625468\\
0.0348	0.623626919257505\\
0.0351	0.625742876785578\\
0.0354	0.627629669238408\\
0.0357	0.629508822855397\\
0.036	0.631372698800703\\
0.0363	0.633496295164617\\
0.0366	0.635436559468337\\
0.0369	0.637216408219387\\
0.0372	0.639340004583302\\
0.0375	0.641440684439691\\
0.0378	0.643235810862425\\
0.0381	0.645107325643572\\
0.0384	0.646826063707891\\
0.0387	0.648712856160721\\
0.039	0.650347567030785\\
0.0393	0.652081582766786\\
0.0396	0.65376976548774\\
0.0399	0.655419754029486\\
0.0402	0.657191963944695\\
0.0405	0.658803758307234\\
0.0408	0.660598884729967\\
0.0411	0.662416927660225\\
0.0414	0.664219692918799\\
0.0417	0.665877320296387\\
0.042	0.667473836987243\\
0.0423	0.669093270185624\\
0.0426	0.670750897563211\\
0.0429	0.672400886104958\\
0.0432	0.674142540676801\\
0.0435	0.675784890382706\\
0.0438	0.677289741043465\\
0.0441	0.678741119853334\\
0.0444	0.680475135589336\\
0.0447	0.6821098464594\\
0.045	0.683759835001146\\
0.0453	0.685341074020319\\
0.0456	0.686922313039493\\
0.0459	0.688503552058666\\
0.0462	0.690184095943778\\
0.0465	0.691696585440379\\
0.0468	0.693033381712627\\
0.0471	0.694500038194179\\
0.0474	0.695875028645634\\
0.0477	0.697112520051944\\
0.048	0.698495149339241\\
0.0483	0.69978611259644\\
0.0486	0.701153464212054\\
0.0489	0.702559010006875\\
0.0492	0.703811779084867\\
0.0495	0.705102742342067\\
0.0498	0.706500649301047\\
0.0501	0.708051332976854\\
0.0504	0.709418684592468\\
0.0507	0.710801313879765\\
0.051	0.712191582002903\\
0.0513	0.713574211290199\\
0.0516	0.714826980368192\\
0.0519	0.716354747536475\\
0.0522	0.717790848674662\\
0.0525	0.719112367275227\\
0.0528	0.720304025666488\\
0.0531	0.721587350087847\\
0.0534	0.72295470170346\\
0.0537	0.724260942632343\\
0.054	0.725528989382018\\
0.0543	0.726735925444962\\
0.0546	0.727843556641968\\
0.0549	0.729058131540753\\
0.0552	0.730287984111222\\
0.0555	0.731548392025055\\
0.0558	0.732846994118096\\
0.0561	0.733985180658468\\
0.0564	0.735444198304179\\
0.0567	0.736796272248109\\
0.057	0.737995569475212\\
0.0573	0.739301810404094\\
0.0576	0.740439996944466\\
0.0579	0.741463600947216\\
0.0582	0.742792758383622\\
0.0585	0.744014972118249\\
0.0588	0.745290657703766\\
0.0591	0.746352455885723\\
0.0594	0.747605224963715\\
0.0597	0.748789244519135\\
0.06	0.750026735925445\\
0.0603	0.75124131082423\\
0.0606	0.752509357573906\\
0.0609	0.75382323733863\\
0.0612	0.755160033610878\\
0.0615	0.756504468718967\\
0.0618	0.757627377587656\\
0.0621	0.758857230158124\\
0.0624	0.760071805056909\\
0.0627	0.761393323657474\\
0.063	0.762646092735467\\
0.0633	0.763761362768314\\
0.0636	0.764830799786113\\
0.0639	0.765953708654801\\
0.0642	0.767000229165075\\
0.0645	0.768100221526239\\
0.0648	0.769391184783439\\
0.0651	0.770643953861431\\
0.0654	0.77182033458101\\
0.0657	0.773134214345733\\
0.066	0.774287678557788\\
0.0663	0.775387670918952\\
0.0666	0.776586968146054\\
0.0669	0.777671682835536\\
0.0672	0.778748758689176\\
0.0675	0.779650141318463\\
0.0678	0.780727217172103\\
0.0681	0.781536933771293\\
0.0684	0.782560537774043\\
0.0687	0.783530669925903\\
0.069	0.784485524406081\\
0.0693	0.785448017722099\\
0.0696	0.786471621724849\\
0.0699	0.787502864563441\\
0.0702	0.788610495760446\\
0.0705	0.789611183255672\\
0.0708	0.790657703765946\\
0.0711	0.791536169887709\\
0.0714	0.792468107860362\\
0.0717	0.793338935146284\\
0.072	0.794492399358338\\
0.0723	0.795439615002674\\
0.0726	0.796356275303644\\
0.0729	0.797257657932931\\
0.0732	0.798090291039646\\
0.0735	0.799075700863188\\
0.0738	0.800015277671683\\
0.0741	0.800878466121763\\
0.0744	0.801818042930258\\
0.0747	0.802650676036972\\
0.075	0.803567336337942\\
0.0753	0.804606218012375\\
0.0756	0.805477045298297\\
0.0759	0.806340233748376\\
0.0762	0.806928424108166\\
0.0765	0.807822167901612\\
0.0768	0.808540218470705\\
0.0771	0.80926590787564\\
0.0774	0.810045069131464\\
0.0777	0.810656175998778\\
0.078	0.811450614926285\\
0.0783	0.812145748987854\\
0.0786	0.812909632571996\\
0.0789	0.813719349171186\\
0.0792	0.814483232755328\\
0.0795	0.81519364448858\\
0.0798	0.815980444580246\\
0.0801	0.816782522343595\\
0.0804	0.817592238942785\\
0.0807	0.818256817660988\\
0.081	0.81896722939424\\
0.0813	0.819746390650065\\
0.0816	0.82052555190589\\
0.0819	0.821213047131617\\
0.0822	0.821999847223283\\
0.0825	0.822801924986632\\
0.0828	0.823649835765029\\
0.0831	0.824291497975709\\
0.0834	0.825261630127568\\
0.0837	0.825979680696662\\
0.084	0.826881063325949\\
0.0843	0.827629669238408\\
0.0846	0.828584523718585\\
0.0849	0.829378962646093\\
0.0852	0.830051180200137\\
0.0855	0.830845619127645\\
0.0858	0.831670613398518\\
0.0861	0.83227408142999\\
0.0864	0.833068520357497\\
0.0867	0.833763654419067\\
0.087	0.834642120540829\\
0.0873	0.835314338094874\\
0.0876	0.835933083798029\\
0.0879	0.836551829501184\\
0.0882	0.837246963562753\\
0.0885	0.838018485982736\\
0.0888	0.838790008402719\\
0.0891	0.839561530822703\\
0.0894	0.840271942555954\\
0.0897	0.840898327094951\\
0.09	0.841585822320678\\
0.0903	0.842280956382247\\
0.0906	0.842976090443816\\
0.0909	0.84369414101291\\
0.0912	0.844297609044382\\
0.0915	0.844969826598427\\
0.0918	0.845588572301581\\
0.0921	0.846192040333053\\
0.0924	0.846810786036208\\
0.0927	0.847544114276984\\
0.093	0.848307997861126\\
0.0933	0.848972576579329\\
0.0936	0.849560766939119\\
0.0939	0.850087846612176\\
0.0942	0.850668398136124\\
0.0945	0.85134825452601\\
0.0948	0.852066305095104\\
0.0951	0.852715606141624\\
0.0954	0.853357268352303\\
0.0957	0.854067680085555\\
0.096	0.854663509281186\\
0.0963	0.855266977312658\\
0.0966	0.855824612329081\\
0.0969	0.856420441524712\\
0.0972	0.857123214422122\\
0.0975	0.857734321289435\\
0.0978	0.85835306699259\\
0.0981	0.858757925292185\\
0.0984	0.859353754487816\\
0.0987	0.859873195325032\\
0.099	0.860423191505615\\
0.0993	0.861034298372928\\
0.0996	0.86142387900084\\
0.0998999999999999	0.861996791688947\\
0.1002	0.862569704377053\\
0.1005	0.863005118020014\\
0.1008	0.863425253991292\\
0.1011	0.864036360858605\\
0.1014	0.864456496829883\\
0.1017	0.864968298831258\\
0.102	0.865495378504316\\
0.1023	0.866037735849057\\
0.1026	0.866518982507066\\
0.1029	0.867030784508441\\
0.1032	0.867527308838133\\
0.1035	0.868130776869605\\
0.1038	0.868688411886029\\
0.1041	0.869299518753342\\
0.1044	0.8698265984264\\
0.1047	0.870231456725995\\
0.105	0.870727981055687\\
0.1053	0.871155755862807\\
0.1056	0.871736307386754\\
0.1059	0.872194637537239\\
0.1062	0.872698800702773\\
0.1065	0.873103659002368\\
0.1068	0.873561989152853\\
0.1071	0.874150179512642\\
0.1074	0.874608509663127\\
0.1077	0.875066839813612\\
0.108	0.875578641814987\\
0.1083	0.875975861278741\\
0.1086	0.876327247727446\\
0.1089	0.876693911847834\\
0.1092	0.877190436177527\\
0.1095	0.877656405163853\\
0.1098	0.878023069284241\\
0.1101	0.878489038270568\\
0.1104	0.878786952868383\\
0.1107	0.879191811167978\\
0.111	0.879573752960049\\
0.1113	0.880123749140631\\
0.1116	0.880627912306165\\
0.1119	0.88108624245665\\
0.1122	0.8815751279505\\
0.1125	0.881964708578412\\
0.1128	0.882407761057215\\
0.1131	0.882950118401955\\
0.1134	0.883263310671454\\
0.1137	0.88378275150867\\
0.114	0.884225803987472\\
0.1143	0.884668856466274\\
0.1146	0.885088992437553\\
0.1149	0.885409823542892\\
0.1152	0.885891070200902\\
0.1155	0.886280650828814\\
0.1158	0.886563287754946\\
0.1161	0.887036895577114\\
0.1164	0.887411198533343\\
0.1167	0.887701474295318\\
0.117	0.888106332594913\\
0.1173	0.888534107402032\\
0.1176	0.889022992895883\\
0.1179	0.889359101672905\\
0.1182	0.889725765793293\\
0.1185	0.890161179436254\\
0.1188	0.890596593079215\\
0.1191	0.890955618363762\\
0.1194	0.891383393170881\\
0.1197	0.891788251470476\\
0.12	0.892231303949278\\
0.1203	0.892498663203728\\
0.1206	0.892804216637385\\
0.1209	0.893193797265297\\
0.1212	0.893445878848063\\
0.1215	0.893866014819341\\
0.1218	0.894225040103888\\
0.1221	0.894584065388435\\
0.1224	0.895011840195554\\
0.1227	0.895355587808418\\
0.123	0.895783362615537\\
0.1233	0.896088916049194\\
0.1236	0.896379191811168\\
0.1239	0.8966618287373\\
0.1242	0.896990298678481\\
0.1245	0.897395156978077\\
0.1248	0.897777098770148\\
0.1251	0.898128485218852\\
0.1254	0.898372927965778\\
0.1257	0.898693759071118\\
0.126	0.899075700863189\\
0.1263	0.899419448476052\\
0.1266	0.899740279581392\\
0.1269	0.90005347185089\\
0.1272	0.900366664120388\\
0.1275	0.900840271942556\\
0.1278	0.901161103047895\\
0.1281	0.901550683675808\\
0.1284	0.90183332060194\\
0.1287	0.902108318692231\\
0.129	0.902413872125888\\
0.1293	0.902795813917959\\
0.1296	0.903185394545871\\
0.1299	0.903567336337942\\
0.1302	0.903941639294172\\
0.1305	0.904186082041097\\
0.1308	0.904522190818119\\
0.1311	0.904988159804446\\
0.1314	0.905339546253151\\
0.1317	0.905675655030173\\
0.132	0.906111068673134\\
0.1323	0.906401344435108\\
0.1326	0.906752730883813\\
0.1329	0.907035367809946\\
0.1332	0.907447864945383\\
0.1335	0.907799251394088\\
0.1338	0.908112443663586\\
0.1341	0.908463830112291\\
0.1344	0.908822855396838\\
0.1347	0.909128408830494\\
0.135	0.909479795279199\\
0.1353	0.909907570086319\\
0.1356	0.91034298372928\\
0.1359	0.910602704147888\\
0.1362	0.911038117790849\\
0.1365	0.911336032388664\\
0.1368	0.911740890688259\\
0.1371	0.911916583912612\\
0.1374	0.91217630433122\\
0.1377	0.912527690779925\\
0.138	0.912886716064472\\
0.1383	0.913192269498128\\
0.1386	0.913513100603468\\
0.1389	0.913749904514552\\
0.1392	0.914032541440684\\
0.1395	0.914368650217707\\
0.1398	0.914727675502254\\
0.1401	0.915124894966007\\
0.1404	0.915285310518677\\
0.1407	0.915590863952334\\
0.141	0.915804751355894\\
0.1413	0.91611030478955\\
0.1416	0.916347108700634\\
0.1419	0.916614467955084\\
0.1422	0.916935299060423\\
0.1425	0.917126269956459\\
0.1428	0.917355435031701\\
0.1431	0.917584600106944\\
0.1434	0.917890153540601\\
0.1437	0.918035291421587\\
0.144	0.918279734168513\\
0.1443	0.918562371094645\\
0.1446	0.918799175005729\\
0.1449	0.919120006111068\\
0.1452	0.919333893514628\\
0.1455	0.919570697425712\\
0.1458	0.919761668321748\\
0.1461	0.920074860591246\\
0.1464	0.920296386830647\\
0.1467	0.920479718890841\\
0.147	0.920754716981132\\
0.1473	0.921006798563899\\
0.1476	0.921220685967459\\
0.1479	0.92138874035597\\
0.1482	0.921610266595371\\
0.1485	0.921885264685662\\
0.1488	0.922099152089221\\
0.1491	0.922335956000305\\
0.1494	0.922526926896341\\
0.1497	0.922756091971583\\
0.15	0.922863035673363\\
0.1503	0.923054006569399\\
0.1506	0.923206783286227\\
0.1509	0.923306088152166\\
0.1512	0.923481781376518\\
0.1515	0.923710946451761\\
0.1518	0.923901917347796\\
0.1521	0.924092888243832\\
0.1524	0.924222748453136\\
0.1527	0.924375525169964\\
0.153	0.924551218394317\\
0.1533	0.924734550454511\\
0.1536	0.924925521350546\\
0.1539	0.925116492246582\\
0.1542	0.925223435948362\\
0.1545	0.925406768008556\\
0.1548	0.925597738904591\\
0.1551	0.925742876785578\\
0.1554	0.925865098159041\\
0.1557	0.926033152547552\\
0.156	0.926193568100222\\
0.1563	0.926315789473684\\
0.1566	0.926491482698037\\
0.1569	0.926659537086548\\
0.1572	0.926881063325949\\
0.1575	0.927094950729509\\
0.1578	0.927308838133069\\
0.1581	0.927438698342373\\
0.1584	0.927568558551677\\
0.1587	0.927721335268505\\
0.159	0.927858834313651\\
0.1593	0.927958139179589\\
0.1596	0.928095638224735\\
0.1599	0.928248414941563\\
0.1602	0.928370636315025\\
0.1605	0.928485218852647\\
0.1608	0.928653273241158\\
0.1611	0.928874799480559\\
0.1614	0.928958826674815\\
0.1617	0.929142158735009\\
0.162	0.929264380108471\\
0.1623	0.929424795661141\\
0.1626	0.929615766557177\\
0.1629	0.929745626766481\\
0.1632	0.929967153005882\\
0.1635	0.930127568558552\\
0.1638	0.930318539454587\\
0.1641	0.930509510350623\\
0.1644	0.930669925903292\\
0.1647	0.930776869605072\\
0.165	0.9309296463219\\
0.1653	0.931082423038729\\
0.1656	0.931242838591399\\
0.1659	0.93135742112902\\
0.1662	0.931502559010007\\
0.1665	0.931632419219311\\
0.1668	0.931861584294554\\
0.1671	0.931960889160492\\
0.1674	0.932090749369796\\
0.1677	0.932266442594149\\
0.168	0.932358108624246\\
0.1683	0.932442135818501\\
0.1686	0.932579634863647\\
0.1689	0.932762966923841\\
0.1692	0.932908104804828\\
0.1695	0.933060881521656\\
0.1698	0.933228935910167\\
0.1701	0.933366434955313\\
0.1704	0.933557405851348\\
0.1707	0.933694904896494\\
0.171	0.933840042777481\\
0.1713	0.934008097165992\\
0.1716	0.934137957375296\\
0.1719	0.934313650599649\\
0.1722	0.934496982659842\\
0.1725	0.934603926361623\\
0.1728	0.934687953555878\\
0.1731	0.934856007944389\\
0.1734	0.935069895347949\\
0.1737	0.93523794973646\\
0.174	0.935306699259033\\
0.1743	0.935428920632496\\
0.1746	0.935566419677641\\
0.1749	0.935734474066152\\
0.1752	0.935849056603774\\
0.1755	0.935971277977236\\
0.1758	0.936116415858223\\
0.1761	0.936246276067527\\
0.1764	0.936383775112673\\
0.1767	0.936490718814453\\
0.177	0.936620579023757\\
0.1773	0.936780994576427\\
0.1776	0.936918493621572\\
0.1779	0.937055992666717\\
0.1782	0.937216408219387\\
0.1785	0.93739210144374\\
0.1788	0.937560155832251\\
0.1791	0.937674738369872\\
0.1794	0.937827515086701\\
0.1797	0.938026124818578\\
0.18	0.938133068520357\\
0.1803	0.93825528989382\\
0.1806	0.938354594759758\\
0.1809	0.938476816133221\\
0.1812	0.93857612099916\\
0.1815	0.938721258880147\\
0.1818	0.938858757925292\\
0.1821	0.938950423955389\\
0.1824	0.939049728821328\\
0.1827	0.939164311358949\\
0.183	0.939248338553205\\
0.1833	0.939362921090826\\
0.1836	0.939538614315178\\
0.1839	0.939630280345275\\
0.1842	0.939744862882897\\
0.1845	0.939882361928042\\
0.1848	0.940058055152395\\
0.1851	0.940256664884272\\
0.1854	0.940424719272783\\
0.1857	0.940592773661294\\
0.186	0.940714995034757\\
0.1863	0.940867771751585\\
0.1866	0.941012909632572\\
0.1869	0.941196241692766\\
0.1872	0.941333740737911\\
0.1875	0.94143304560385\\
0.1878	0.941532350469788\\
0.1881	0.941654571843251\\
0.1884	0.941761515545031\\
0.1887	0.941921931097701\\
0.189	0.942005958291956\\
0.1893	0.942112901993736\\
0.1896	0.94224276220304\\
0.1899	0.942334428233137\\
0.1902	0.942426094263234\\
0.1905	0.942487204949965\\
0.1908	0.942578870980063\\
0.1911	0.942716370025208\\
0.1914	0.942838591398671\\
0.1917	0.942976090443816\\
0.192	0.943121228324803\\
0.1923	0.943205255519059\\
0.1926	0.94337330990757\\
0.1929	0.943503170116874\\
0.1932	0.943625391490337\\
0.1935	0.943701779848751\\
0.1938	0.943846917729738\\
0.1941	0.944030249789932\\
0.1944	0.944175387670919\\
0.1947	0.944328164387747\\
0.195	0.944412191582003\\
0.1953	0.944526774119624\\
0.1956	0.944671912000611\\
0.1959	0.944809411045757\\
0.1962	0.944916354747536\\
0.1965	0.944992743105951\\
0.1968	0.945038576120999\\
0.1971	0.945168436330303\\
0.1974	0.945283018867924\\
0.1977	0.945389962569705\\
0.198	0.945466350928118\\
0.1983	0.945588572301581\\
0.1986	0.945703154839202\\
0.1989	0.945833015048506\\
0.1992	0.945955236421969\\
0.1995	0.946085096631273\\
0.1998	0.946276067527309\\
0.2001	0.94644412191582\\
0.2004	0.946558704453441\\
0.2007	0.94676495302116\\
0.201	0.946910090902147\\
0.2013	0.947032312275609\\
0.2016	0.94720036666412\\
0.2019	0.947376059888473\\
0.2022	0.947490642426094\\
0.2025	0.947635780307081\\
0.2028	0.947742724008861\\
0.2031	0.947910778397372\\
0.2034	0.948032999770835\\
0.2037	0.948139943472615\\
0.204	0.948285081353601\\
0.2043	0.948430219234589\\
0.2046	0.948605912458941\\
0.2049	0.948728133832404\\
0.2052	0.948873271713391\\
0.2055	0.949041326101902\\
0.2058	0.949163547475365\\
0.2061	0.949308685356352\\
0.2064	0.949469100909022\\
0.2067	0.949614238790008\\
0.207	0.949721182491789\\
0.2073	0.949851042701092\\
0.2076	0.949988541746238\\
0.2079	0.950164234970591\\
0.2082	0.950278817508212\\
0.2085	0.950393400045833\\
0.2088	0.950553815598503\\
0.2091	0.950668398136124\\
0.2094	0.950821174852953\\
0.2097	0.950928118554732\\
0.21	0.951027423420671\\
0.2103	0.951103811779085\\
0.2106	0.951203116645023\\
0.2109	0.951302421510962\\
0.2112	0.951409365212741\\
0.2115	0.95156214192957\\
0.2118	0.951676724467191\\
0.2121	0.95182950118402\\
0.2124	0.952028110915896\\
0.2127	0.952096860438469\\
0.213	0.952326025513712\\
0.2133	0.952448246887175\\
0.2136	0.952593384768161\\
0.2139	0.952700328469941\\
0.2142	0.952807272171721\\
0.2145	0.952929493545184\\
0.2148	0.953044076082805\\
0.2151	0.953212130471316\\
0.2154	0.953364907188144\\
0.2157	0.953525322740814\\
0.216	0.953670460621801\\
0.2163	0.953807959666947\\
0.2166	0.953953097547934\\
0.2169	0.954128790772286\\
0.2172	0.954235734474066\\
0.2175	0.954327400504163\\
0.2178	0.954403788862577\\
0.2181	0.954518371400199\\
0.2184	0.9547398976396\\
0.2187	0.954869757848904\\
0.219	0.954969062714842\\
0.2193	0.955060728744939\\
0.2196	0.955205866625926\\
0.2199	0.955312810327706\\
0.2202	0.955396837521962\\
0.2205	0.955541975402949\\
0.2208	0.955694752119777\\
0.2211	0.955778779314033\\
0.2214	0.955901000687495\\
0.2217	0.956069055076006\\
0.222	0.956229470628676\\
0.2223	0.956336414330456\\
0.2226	0.956504468718968\\
0.2229	0.956664884271637\\
0.2232	0.956810022152624\\
0.2235	0.956916965854404\\
0.2238	0.957046826063708\\
0.2241	0.957169047437171\\
0.2244	0.957283629974792\\
0.2247	0.957375296004889\\
0.225	0.957550989229241\\
0.2253	0.957680849438545\\
0.2256	0.957818348483691\\
0.2259	0.957940569857154\\
0.2262	0.958162096096555\\
0.2265	0.9582995951417\\
0.2268	0.95840653884348\\
0.2271	0.958528760216943\\
0.2274	0.958696814605454\\
0.2277	0.958841952486441\\
0.228	0.958956535024062\\
0.2283	0.959055839890001\\
0.2286	0.959170422427622\\
0.2289	0.959307921472768\\
0.2292	0.959391948667023\\
0.2295	0.95953708654801\\
0.2298	0.959636391413949\\
0.2301	0.959728057444046\\
0.2304	0.959880834160874\\
0.2307	0.960025972041861\\
0.231	0.96013291574364\\
0.2313	0.960262775952945\\
0.2316	0.960354441983042\\
0.2319	0.960499579864029\\
0.2322	0.96066763425254\\
0.2325	0.960751661446796\\
0.2328	0.960896799327782\\
0.2331	0.961026659537086\\
0.2334	0.961148880910549\\
0.2337	0.961255824612329\\
0.234	0.961347490642426\\
0.2343	0.961492628523413\\
0.2346	0.961683599419449\\
0.2349	0.961775265449545\\
0.2352	0.961882209151326\\
0.2355	0.961958597509739\\
0.2358	0.962119013062409\\
0.2361	0.96228706745092\\
0.2364	0.962462760675273\\
0.2367	0.962600259720419\\
0.237	0.96276831410893\\
0.2373	0.9629287296616\\
0.2376	0.963066228706745\\
0.2379	0.963249560766939\\
0.2382	0.963379420976243\\
0.2385	0.963494003513864\\
0.2388	0.963570391872279\\
0.2391	0.963669696738217\\
0.2394	0.963746085096631\\
0.2397	0.96384538996257\\
0.24	0.964036360858605\\
0.2403	0.964173859903751\\
0.2406	0.964349553128103\\
0.2409	0.964509968680773\\
0.2412	0.964639828890077\\
0.2415	0.964723856084333\\
0.2418	0.964861355129478\\
0.2421	0.964991215338782\\
0.2424	0.965082881368879\\
0.2427	0.965197463906501\\
0.243	0.965258574593232\\
0.2433	0.965334962951646\\
0.2436	0.965510656175999\\
0.2439	0.965648155221144\\
0.2442	0.965846764953021\\
0.2445	0.965961347490642\\
0.2448	0.966106485371629\\
0.2451	0.96622106790925\\
0.2454	0.966320372775189\\
0.2457	0.9664884271637\\
0.246	0.966625926208846\\
0.2463	0.966771064089833\\
0.2466	0.966893285463295\\
0.2469	0.967053701015965\\
0.2472	0.967191200061111\\
0.2475	0.967305782598732\\
0.2478	0.967435642808036\\
0.2481	0.967557864181499\\
0.2484	0.967611336032389\\
0.2487	0.96772591857001\\
0.249	0.967863417615156\\
0.2493	0.967978000152777\\
0.2496	0.968123138033763\\
0.2499	0.968275914750592\\
0.2502	0.968390497288213\\
0.2505	0.968505079825834\\
0.2508	0.968627301199297\\
0.2511	0.968810633259491\\
0.2514	0.968993965319685\\
0.2517	0.969093270185624\\
0.252	0.969215491559087\\
0.2523	0.969330074096708\\
0.2526	0.969421740126805\\
0.2529	0.969467573141853\\
0.2532	0.96961271102284\\
0.2535	0.969803681918875\\
0.2538	0.969872431441448\\
0.2541	0.970002291650752\\
0.2544	0.970101596516691\\
0.2547	0.970193262546788\\
0.255	0.97036895577114\\
0.2553	0.970559926667176\\
0.2556	0.970666870368956\\
0.2559	0.970773814070735\\
0.2562	0.970857841264991\\
0.2565	0.970995340310136\\
0.2568	0.971155755862807\\
0.2571	0.971224505385379\\
0.2574	0.971377282102208\\
0.2577	0.971545336490719\\
0.258	0.971621724849133\\
0.2583	0.971789779237644\\
0.2586	0.97192727828279\\
0.2589	0.972011305477045\\
0.2592	0.972141165686349\\
0.2595	0.972232831716446\\
0.2598	0.972339775418226\\
0.2601	0.972439080284164\\
0.2604	0.972568940493469\\
0.2607	0.972637690016042\\
0.261	0.972767550225346\\
0.2613	0.972859216255443\\
0.2616	0.973027270643954\\
0.2619	0.973134214345734\\
0.2622	0.973294629898404\\
0.2625	0.973363379420976\\
0.2628	0.973455045451073\\
0.2631	0.973577266824536\\
0.2634	0.973752960048889\\
0.2637	0.973859903750668\\
0.264	0.973913375601558\\
0.2643	0.973959208616607\\
0.2646	0.97408142999007\\
0.2649	0.974218929035215\\
0.2652	0.974325872736995\\
0.2655	0.974455732946299\\
0.2658	0.974562676648079\\
0.2661	0.974593231991445\\
0.2664	0.9746772591857\\
0.2667	0.974814758230846\\
0.267	0.97494461844015\\
0.2673	0.975028645634405\\
0.2676	0.975105033992819\\
0.2679	0.975219616530441\\
0.2682	0.975303643724696\\
0.2685	0.975433503934001\\
0.2688	0.97548697578489\\
0.2691	0.975609197158353\\
0.2694	0.975662669009243\\
0.2697	0.97575433503934\\
0.27	0.97586127874112\\
0.2703	0.975983500114583\\
0.2706	0.976052249637155\\
0.2709	0.976136276831411\\
0.2712	0.976250859369032\\
0.2715	0.976418913757543\\
0.2718	0.976502940951799\\
0.2721	0.976571690474372\\
0.2724	0.976701550683676\\
0.2727	0.976846688564662\\
0.273	0.976915438087235\\
0.2733	0.976984187609808\\
0.2736	0.977068214804064\\
0.2739	0.977159880834161\\
0.2742	0.977190436177527\\
0.2745	0.977251546864258\\
0.2748	0.977305018715148\\
0.2751	0.977404323581086\\
0.2754	0.977442517760293\\
0.2757	0.977526544954549\\
0.276	0.977580016805439\\
0.2763	0.977717515850584\\
0.2766	0.977824459552364\\
0.2769	0.977916125582461\\
0.2772	0.977954319761668\\
0.2775	0.978068902299289\\
0.2778	0.978114735314338\\
0.2781	0.978214040180277\\
0.2784	0.978313345046215\\
0.2787	0.978366816897105\\
0.279	0.978473760598885\\
0.2793	0.978511954778092\\
0.2796	0.978565426628982\\
0.2799	0.978626537315713\\
0.2802	0.978672370330762\\
0.2805	0.978817508211749\\
0.2808	0.978909174241845\\
0.2811	0.978939729585211\\
0.2814	0.979039034451149\\
0.2817	0.979107783973722\\
0.282	0.979214727675502\\
0.2823	0.979359865556489\\
0.2826	0.979451531586586\\
0.2829	0.979520281109159\\
0.2832	0.979573752960049\\
0.2835	0.979619585975098\\
0.2838	0.979680696661829\\
0.2841	0.979734168512719\\
0.2844	0.979825834542816\\
0.2847	0.97990222290123\\
0.285	0.97995569475212\\
0.2853	0.980047360782217\\
0.2856	0.980100832633107\\
0.2859	0.980192498663204\\
0.2862	0.980291803529142\\
0.2865	0.980375830723398\\
0.2868	0.980406386066763\\
0.2871	0.980505690932702\\
0.2874	0.980574440455275\\
0.2877	0.980635551142006\\
0.288	0.980719578336262\\
0.2883	0.980788327858834\\
0.2886	0.980864716217248\\
0.2889	0.980910549232297\\
0.2892	0.981009854098235\\
0.2895	0.981063325949125\\
0.2898	0.981154991979222\\
0.2901	0.981208463830112\\
0.2904	0.981261935681002\\
0.2907	0.981292491024368\\
0.291	0.981353601711099\\
0.2913	0.981475823084562\\
0.2916	0.981536933771293\\
0.2919	0.98162859980139\\
0.2922	0.98173554350317\\
0.2925	0.981834848369109\\
0.2928	0.981911236727523\\
0.2931	0.981987625085937\\
0.2934	0.982094568787717\\
0.2937	0.982148040638607\\
0.294	0.98216331831029\\
0.2943	0.982247345504545\\
0.2946	0.982407761057215\\
0.2949	0.982453594072263\\
0.2952	0.982552898938202\\
0.2955	0.982667481475823\\
0.2958	0.982743869834237\\
0.2961	0.982850813536017\\
0.2964	0.982988312581163\\
0.2967	0.983095256282942\\
0.297	0.983202199984722\\
0.2973	0.983240394163929\\
0.2976	0.983293866014819\\
0.2979	0.983332060194027\\
0.2982	0.983393170880758\\
0.2985	0.983454281567489\\
0.2988	0.983523031090062\\
0.2991	0.983599419448476\\
0.2994	0.983629974791842\\
0.2997	0.983706363150256\\
0.3	0.983752196165304\\
};
\addlegendentry{GCNN2};

\end{axis}
\end{tikzpicture}%

==> perf_plots/FAUST2FAUST/sym/ROC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
compat=newest,
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.001,0.01,0.1,1},
xticklabels={{0.001},{0.01},{0.1},{1}},
xminorticks=true,
xlabel={false positive rate},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={true positive rate},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dotted,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0.000988532332141486	0.0799862500954859\\
0.00198280404798415	0.120433885875791\\
0.00297730196828488	0.159323199144446\\
0.00397282113518308	0.191177144603156\\
0.00496928060296581	0.216553357268345\\
0.00596618250005623	0.238881674432808\\
0.00696313983941579	0.2608280498052\\
0.00796026350557668	0.281628599801379\\
0.00895753243044772	0.301428462302333\\
0.00995499983864226	0.32000611106866\\
0.0109519782460231	0.341807348560064\\
0.0119492771097194	0.361400962493298\\
0.0129474275666697	0.375127950500323\\
0.0139457443504273	0.387709113131137\\
0.0149441054880003	0.399984722328293\\
0.0159427915172704	0.410022152623915\\
0.0169416139345225	0.419120006111042\\
0.0179405339301683	0.427545642044124\\
0.0189392343744284	0.437483767473807\\
0.0199379281656161	0.447612863799525\\
0.0209366208479585	0.457604461080098\\
0.021935563020512	0.465877320296352\\
0.0229346249483668	0.473325185241733\\
0.0239336669170047	0.480910549232259\\
0.024932327442831	0.491123672752233\\
0.0259309979482657	0.501268046749634\\
0.026929861392797	0.510083263310629\\
0.0279289155587341	0.5175846001069\\
0.0289278799081952	0.525704682606325\\
0.0299267555500257	0.534581009854051\\
0.0309256356272378	0.543281643877424\\
0.0319243704458158	0.552982965396023\\
0.0329232871150899	0.56143151783663\\
0.033922171627848	0.570101596516637\\
0.0349210882971222	0.578550148957244\\
0.035919908496848	0.587663280116054\\
0.0369190790917149	0.594362539148976\\
0.0379180711624751	0.602291650752366\\
0.0389172206892796	0.609136047666275\\
0.0399164389644979	0.615651974639004\\
0.0409156771989331	0.621885264685599\\
0.0419148522291815	0.628553968375156\\
0.0429141747358658	0.634206706897804\\
0.0439135083310039	0.639783057062038\\
0.0449128530145959	0.645283018867858\\
0.0459121799566617	0.65090520204714\\
0.0469116255451835	0.655710029791391\\
0.0479111077256029	0.660262775952875\\
0.0489106154094661	0.664639828890007\\
0.0499101053518032	0.669284241081588\\
0.0509095875322226	0.673836987243072\\
0.051909159529118	0.677770987701402\\
0.0529084842534931	0.683408448552367\\
0.0539078045424866	0.689076464746698\\
0.0549070128380965	0.695516003361012\\
0.0559066491480241	0.699006951340539\\
0.0569063486621385	0.702062485677106\\
0.0579059783189939	0.705599266671682\\
0.0589056645269637	0.708746467038345\\
0.0599053407553251	0.712107554808568\\
0.0609049959156243	0.715468642578792\\
0.0619047841373694	0.717913070048045\\
0.0629045546174551	0.720479718890761\\
0.0639042574577764	0.723512336719803\\
0.06490398136616	0.726399816667859\\
0.0659037263426059	0.729142158734927\\
0.0669034746455879	0.731861584294471\\
0.067903156417847	0.735039340004501\\
0.0689029524011805	0.737430295622864\\
0.0699028016090923	0.739599725001826\\
0.0709025366059298	0.742410816591467\\
0.0719024068819039	0.744289970208456\\
0.0729022450013618	0.746390650064846\\
0.0739020820119745	0.748498968757076\\
0.0749019611587116	0.750317011687333\\
0.0759017571420451	0.752707967305697\\
0.0769014699619749	0.755671835612167\\
0.0779013502175574	0.757482239706582\\
0.0789012726092645	0.759002368039024\\
0.0799012526609315	0.760270414788699\\
0.0809011595288032	0.761897486822921\\
0.0819010785939741	0.763440531662887\\
0.0829010364687334	0.764716217248404\\
0.0839009366835328	0.766389122297674\\
0.0849009134086637	0.767534947673886\\
0.0859008757188045	0.768780077916037\\
0.0869008524439353	0.76992590329225\\
0.0879008269513754	0.771087006340145\\
0.0889007859349801	0.77235505308982\\
0.0899007493539663	0.773737682377116\\
0.0909007127729525	0.774975173783426\\
0.0919006706477118	0.776250859368942\\
0.0929004444541376	0.778794591704134\\
0.0938999920561054	0.782896646550975\\
0.0948997603183043	0.785478573065373\\
0.0958995574104832	0.787861889847895\\
0.0968994243599211	0.789763959972408\\
0.0978993234658752	0.79144450385752\\
0.0988992724698714	0.792781300129767\\
0.0998992214738677	0.794263234283002\\
0.100899126124049	0.795905583988907\\
0.101899081781117	0.797196547246106\\
0.102899008608206	0.798686120235182\\
0.103898915476078	0.800313192269404\\
0.104898873350837	0.801588877854921\\
0.105898796851389	0.803101367351521\\
0.1068986704539	0.804957604460985\\
0.107898493049522	0.807165228019155\\
0.10889825909403	0.809762432205236\\
0.109897988546641	0.812756855855071\\
0.110897686951581	0.815820029027479\\
0.111897395336129	0.818814452677314\\
0.112896969550386	0.822733175463961\\
0.113896528240807	0.826758841952388\\
0.114895952760938	0.831708807577626\\
0.115895558022866	0.835413642960712\\
0.116895304108157	0.838148346191939\\
0.117894897172785	0.841937208769282\\
0.118894521285084	0.845512183943065\\
0.119894109914331	0.84947673974476\\
0.120893633121701	0.853746848980112\\
0.12189335813893	0.856626690092326\\
0.122893133054201	0.859162783591676\\
0.123892808173388	0.862386372316754\\
0.124892639639773	0.864532885188192\\
0.125892482194613	0.866603009701216\\
0.126892148443037	0.869887709113025\\
0.127891982127113	0.87201894431278\\
0.128891728212404	0.874753647544007\\
0.129891241440165	0.879237644182918\\
0.130890851137475	0.88291192422264\\
0.131890412045587	0.886922313039383\\
0.132889979606772	0.890886868841078\\
0.133889332051952	0.896333358796008\\
0.134888737721711	0.90141318463055\\
0.135888398425908	0.904736078221566\\
0.136888168905798	0.907302727064282\\
0.137887967106822	0.909678405010963\\
0.138887809661661	0.911748529523987\\
0.13988746260394	0.91527003284688\\
0.140887179859252	0.918203345809984\\
0.141887033502545	0.920197081964593\\
0.142886887145838	0.922190818119203\\
0.143886746333359	0.924146360094606\\
0.144886452500216	0.927156061416124\\
0.145886174190909	0.930058819035862\\
0.146885964630016	0.932487968833432\\
0.147885730674524	0.935085173019514\\
0.148885520004785	0.937521961652926\\
0.149885365886161	0.939714307539412\\
0.150885075379554	0.942701092353406\\
0.151884962288209	0.944465663432773\\
0.152884861394163	0.946146207317885\\
0.153884601935227	0.948919104728319\\
0.154884315864003	0.951875334198947\\
0.155884147330388	0.954021847070385\\
0.156883952184485	0.956351692002017\\
0.157883829113531	0.958185012603957\\
0.158883834668642	0.959132228248293\\
0.159883849094516	0.960163471086884\\
0.160883767050841	0.961714154762691\\
0.161883668374486	0.96337942097612\\
0.162883599636956	0.964838438621831\\
0.163883620715902	0.965678710564387\\
0.164883662862911	0.966373844625955\\
0.165883753799116	0.966732869910502\\
0.166883818123032	0.967275227255243\\
0.167883906841546	0.967649530211472\\
0.168883973383153	0.96817660988453\\
0.169884074298967	0.968612023527491\\
0.170884157473254	0.969024520662927\\
0.171884240647542	0.969437017798363\\
0.172884316059912	0.96990298678469\\
0.17388440145189	0.970300206248443\\
0.174884400353929	0.971293254907828\\
0.17588446578669	0.971827973416727\\
0.176884532328297	0.972355053089785\\
0.177884621046811	0.972729356046014\\
0.17888467760881	0.973325185241644\\
0.179884756347716	0.973913375601433\\
0.180884815127405	0.974493927125381\\
0.181884840641732	0.975303643724571\\
0.182884831781853	0.976350164234845\\
0.183884850643109	0.977205713849084\\
0.18488485841591	0.978137651821737\\
0.185884857317949	0.979130700481121\\
0.186884799668873	0.980513329768417\\
0.187884817421282	0.981376518218497\\
0.18888481410563	0.982384844549564\\
0.189884878429546	0.983072339775292\\
0.190884867351976	0.984134137957249\\
0.191884923913974	0.984729967152879\\
0.192885002652881	0.985173019631681\\
0.193884987139929	0.986265373157004\\
0.194885027069247	0.986975784890255\\
0.195885072542791	0.9876480024443\\
0.19688502819986	0.988938965701499\\
0.19788510582992	0.989389657016143\\
0.198885161283073	0.989993125047615\\
0.19988521340969	0.990764647467598\\
0.200885271080534	0.991352837827387\\
0.201885347601749	0.991811167977872\\
0.202885420796428	0.992292414635881\\
0.203885466269973	0.992964632189926\\
0.204885522831971	0.993560461385557\\
0.205885618203558	0.993888931326738\\
0.206885724663598	0.994141012909504\\
0.207885841103247	0.994324344969698\\
0.208885957542896	0.994507677029892\\
0.209886080635618	0.994790313956024\\
0.210886193748731	0.994996562523743\\
0.211886311297225	0.995172255748095\\
0.212886424410338	0.995378504315814\\
0.213886534196915	0.995607669391056\\
0.2148866417658	0.995852112137982\\
0.215886741572769	0.996150026735797\\
0.216886852468191	0.996371552975198\\
0.217886972234376	0.996531968527868\\
0.218887099762479	0.996638912229647\\
0.219887246140953	0.99676113360311\\
0.22088737034252	0.996890993812414\\
0.221887501197159	0.99697502100667\\
0.222887633160643	0.997051409365084\\
0.223887765124127	0.997127797723498\\
0.224887891543385	0.997242380261119\\
0.225888019071488	0.997349323962899\\
0.226888147708436	0.997448628828838\\
0.227888274127693	0.997563211366459\\
0.228888392785033	0.99773126575497\\
0.229888514768909	0.998021541516944\\
0.230888627882022	0.998227790084662\\
0.231888738777444	0.998449316324063\\
0.232888857434784	0.998617370712574\\
0.233888974983278	0.998793063936927\\
0.234889103620226	0.998892368802865\\
0.235889226712948	0.999029867848011\\
0.236889358676432	0.999106256206425\\
0.237889493966453	0.999159728057315\\
0.238889631474164	0.999197922236522\\
0.239889790049937	0.999236116415729\\
0.240889926448803	0.999281949430777\\
0.24189006506536	0.999312504774143\\
0.242890205899607	0.999327782445826\\
0.243890342298473	0.999373615460874\\
0.244890478697339	0.999419448475923\\
0.245890618422741	0.999442364983447\\
0.246890759256989	0.99945764265513\\
0.247890898982391	0.999480559162654\\
0.248891036490102	0.999518753341861\\
0.249891195065875	0.999556947521068\\
0.250891337010143	0.99956458635691\\
0.251891475628017	0.999595141700275\\
0.252891616463582	0.999610419371958\\
0.253891753972611	0.999648613551165\\
0.254891897025867	0.999648613551165\\
0.255892035643741	0.999679168894531\\
0.256892174261615	0.999709724237897\\
0.257892312879489	0.999740279581262\\
0.258892455932745	0.999740279581262\\
0.259892615618682	0.999770834924628\\
0.260892752018865	0.999816667939677\\
0.261892895072121	0.999816667939677\\
0.262893033689995	0.999847223283042\\
0.263893173416715	0.999870139790566\\
0.264893315361125	0.999877778626408\\
0.265893457305536	0.999885417462249\\
0.26689359592341	0.999915972805615\\
0.26789373565013	0.999938889313139\\
0.268893876485695	0.999954166984822\\
0.269894040607013	0.999954166984822\\
0.270894180333732	0.999977083492346\\
0.271894322278143	0.999984722328188\\
0.272894463113708	0.999999999999871\\
0.273894606166964	0.999999999999871\\
0.274894749220219	0.999999999999871\\
0.275894892273475	0.999999999999871\\
0.276895035326731	0.999999999999871\\
0.277895178379987	0.999999999999871\\
0.278895321433243	0.999999999999871\\
0.279895485554561	0.999999999999871\\
0.280895628607817	0.999999999999871\\
0.281895771661072	0.999999999999871\\
0.282895914714328	0.999999999999871\\
0.283896057767584	0.999999999999871\\
0.28489620082084	0.999999999999871\\
0.285896343874096	0.999999999999871\\
0.286896486927351	0.999999999999871\\
0.287896629980607	0.999999999999871\\
0.288896773033863	0.999999999999871\\
0.289896937155181	0.999999999999871\\
0.290897080208437	0.999999999999871\\
0.291897223261692	0.999999999999871\\
0.292897366314948	0.999999999999871\\
0.293897509368204	0.999999999999871\\
0.29489765242146	0.999999999999871\\
0.295897795474716	0.999999999999871\\
0.296897938527971	0.999999999999871\\
0.297898081581227	0.999999999999871\\
0.298898224634483	0.999999999999871\\
0.299898388755801	0.999999999999871\\
0.300898531809057	0.999999999999871\\
0.301898674862313	0.999999999999871\\
0.302898817915569	0.999999999999871\\
0.303898960968824	0.999999999999871\\
0.30489910402208	0.999999999999871\\
0.305899247075336	0.999999999999871\\
0.306899390128592	0.999999999999871\\
0.307899533181848	0.999999999999871\\
0.308899676235103	0.999999999999871\\
0.309899840356421	0.999999999999871\\
0.310899983409677	0.999999999999871\\
0.311900126462933	0.999999999999871\\
0.312900269516189	0.999999999999871\\
0.313900412569445	0.999999999999871\\
0.3149005556227	0.999999999999871\\
0.315900698675956	0.999999999999871\\
0.316900841729212	0.999999999999871\\
0.317900984782468	0.999999999999871\\
0.318901127835724	0.999999999999871\\
0.319901291957042	0.999999999999871\\
0.320901435010298	0.999999999999871\\
0.321901578063553	0.999999999999871\\
0.322901721116809	0.999999999999871\\
0.323901864170065	0.999999999999871\\
0.324902007223321	0.999999999999871\\
0.325902150276576	0.999999999999871\\
0.326902293329832	0.999999999999871\\
0.327902436383088	0.999999999999871\\
0.328902579436344	0.999999999999871\\
0.329902743557662	0.999999999999871\\
0.330902886610918	0.999999999999871\\
0.331903029664174	0.999999999999871\\
0.33290317271743	0.999999999999871\\
0.333903315770685	0.999999999999871\\
0.334903458823941	0.999999999999871\\
0.335903601877197	0.999999999999871\\
0.336903744930453	0.999999999999871\\
0.337903887983709	0.999999999999871\\
0.338904031036964	0.999999999999871\\
0.339904195158282	0.999999999999871\\
0.340904338211538	0.999999999999871\\
0.341904481264794	0.999999999999871\\
0.34290462431805	0.999999999999871\\
0.343904767371305	0.999999999999871\\
0.344904910424561	0.999999999999871\\
0.345905053477817	0.999999999999871\\
0.346905196531073	0.999999999999871\\
0.347905339584329	0.999999999999871\\
0.348905482637584	0.999999999999871\\
0.349905646758902	0.999999999999871\\
0.350905789812158	0.999999999999871\\
0.351905932865414	0.999999999999871\\
0.35290607591867	0.999999999999871\\
0.353906218971926	0.999999999999871\\
0.354906362025181	0.999999999999871\\
0.355906505078437	0.999999999999871\\
0.356906648131693	0.999999999999871\\
0.357906791184949	0.999999999999871\\
0.358906934238205	0.999999999999871\\
0.359907098359523	0.999999999999871\\
0.360907241412779	0.999999999999871\\
0.361907384466034	0.999999999999871\\
0.36290752751929	0.999999999999871\\
0.363907670572546	0.999999999999871\\
0.364907813625802	0.999999999999871\\
0.365907956679058	0.999999999999871\\
0.366908099732313	0.999999999999871\\
0.367908242785569	0.999999999999871\\
0.368908385838825	0.999999999999871\\
0.369908549960143	0.999999999999871\\
0.370908693013399	0.999999999999871\\
0.371908836066655	0.999999999999871\\
0.37290897911991	0.999999999999871\\
0.373909122173166	0.999999999999871\\
0.374909265226422	0.999999999999871\\
0.375909408279678	0.999999999999871\\
0.376909551332934	0.999999999999871\\
0.377909694386189	0.999999999999871\\
0.378909837439445	0.999999999999871\\
0.379910001560763	0.999999999999871\\
0.380910144614019	0.999999999999871\\
0.381910287667275	0.999999999999871\\
0.382910430720531	0.999999999999871\\
0.383910573773787	0.999999999999871\\
0.384910716827042	0.999999999999871\\
0.385910859880298	0.999999999999871\\
0.386911002933554	0.999999999999871\\
0.38791114598681	0.999999999999871\\
0.388911289040066	0.999999999999871\\
0.389911453161384	0.999999999999871\\
0.390911596214639	0.999999999999871\\
0.391911739267895	0.999999999999871\\
0.392911882321151	0.999999999999871\\
0.393912025374407	0.999999999999871\\
0.394912168427663	0.999999999999871\\
0.395912311480918	0.999999999999871\\
0.396912454534174	0.999999999999871\\
0.39791259758743	0.999999999999871\\
0.398912740640686	0.999999999999871\\
0.399912904762004	0.999999999999871\\
0.40091304781526	0.999999999999871\\
0.401913190868515	0.999999999999871\\
0.402913333921771	0.999999999999871\\
0.403913476975027	0.999999999999871\\
0.404913620028283	0.999999999999871\\
0.405913763081539	0.999999999999871\\
0.406913906134794	0.999999999999871\\
0.40791404918805	0.999999999999871\\
0.408914192241306	0.999999999999871\\
0.409914356362624	0.999999999999871\\
0.41091449941588	0.999999999999871\\
0.411914642469136	0.999999999999871\\
0.412914785522392	0.999999999999871\\
0.413914928575648	0.999999999999871\\
0.414915071628903	0.999999999999871\\
0.415915214682159	0.999999999999871\\
0.416915357735415	0.999999999999871\\
0.417915500788671	0.999999999999871\\
0.418915643841927	0.999999999999871\\
0.419915807963244	0.999999999999871\\
0.4209159510165	0.999999999999871\\
0.421916094069756	0.999999999999871\\
0.422916237123012	0.999999999999871\\
0.423916380176268	0.999999999999871\\
0.424916523229523	0.999999999999871\\
0.425916666282779	0.999999999999871\\
0.426916809336035	0.999999999999871\\
0.427916952389291	0.999999999999871\\
0.428917095442547	0.999999999999871\\
0.429917259563865	0.999999999999871\\
0.430917402617121	0.999999999999871\\
0.431917545670376	0.999999999999871\\
0.432917688723632	0.999999999999871\\
0.433917831776888	0.999999999999871\\
0.434917974830144	0.999999999999871\\
0.4359181178834	0.999999999999871\\
0.436918260936655	0.999999999999871\\
0.437918403989911	0.999999999999871\\
0.438918547043167	0.999999999999871\\
0.439918711164485	0.999999999999871\\
0.440918854217741	0.999999999999871\\
0.441918997270997	0.999999999999871\\
0.442919140324252	0.999999999999871\\
0.443919283377508	0.999999999999871\\
0.444919426430764	0.999999999999871\\
0.44591956948402	0.999999999999871\\
0.446919712537276	0.999999999999871\\
0.447919855590531	0.999999999999871\\
0.448919998643787	0.999999999999871\\
0.449920162765105	0.999999999999871\\
0.450920305818361	0.999999999999871\\
0.451920448871617	0.999999999999871\\
0.452920591924873	0.999999999999871\\
0.453920734978128	0.999999999999871\\
0.454920878031384	0.999999999999871\\
0.45592102108464	0.999999999999871\\
0.456921164137896	0.999999999999871\\
0.457921307191152	0.999999999999871\\
0.458921450244407	0.999999999999871\\
0.459921614365726	0.999999999999871\\
0.460921757418982	0.999999999999871\\
0.461921900472237	0.999999999999871\\
0.462922043525493	0.999999999999871\\
0.463922186578749	0.999999999999871\\
0.464922329632005	0.999999999999871\\
0.46592247268526	0.999999999999871\\
0.466922615738516	0.999999999999871\\
0.467922758791772	0.999999999999871\\
0.468922901845028	0.999999999999871\\
0.469923065966346	0.999999999999871\\
0.470923209019602	0.999999999999871\\
0.471923352072857	0.999999999999871\\
0.472923495126113	0.999999999999871\\
0.473923638179369	0.999999999999871\\
0.474923781232625	0.999999999999871\\
0.47592392428588	0.999999999999871\\
0.476924067339137	0.999999999999871\\
0.477924210392392	0.999999999999871\\
0.478924353445648	0.999999999999871\\
0.479924517566966	0.999999999999871\\
0.480924660620222	0.999999999999871\\
0.481924803673478	0.999999999999871\\
0.482924946726733	0.999999999999871\\
0.483925089779989	0.999999999999871\\
0.484925232833245	0.999999999999871\\
0.485925375886501	0.999999999999871\\
0.486925518939757	0.999999999999871\\
0.487925661993012	0.999999999999871\\
0.488925805046268	0.999999999999871\\
0.489925969167586	0.999999999999871\\
0.490926112220842	0.999999999999871\\
0.491926255274098	0.999999999999871\\
0.492926398327354	0.999999999999871\\
0.49392654138061	0.999999999999871\\
0.494926684433865	0.999999999999871\\
0.495926827487121	0.999999999999871\\
0.496926970540377	0.999999999999871\\
0.497927113593633	0.999999999999871\\
0.498927256646889	0.999999999999871\\
0.499927420768207	0.999999999999871\\
0.500927563821463	0.999999999999871\\
0.501927706874718	0.999999999999871\\
0.502927849927974	0.999999999999871\\
0.50392799298123	0.999999999999871\\
0.504928136034486	0.999999999999871\\
0.505928279087742	0.999999999999871\\
0.506928422140997	0.999999999999871\\
0.507928565194253	0.999999999999871\\
0.508928708247509	0.999999999999871\\
0.509928872368827	0.999999999999871\\
0.510929015422082	0.999999999999871\\
0.511929158475338	0.999999999999871\\
0.512929301528594	0.999999999999871\\
0.51392944458185	0.999999999999871\\
0.514929587635106	0.999999999999871\\
0.515929730688361	0.999999999999871\\
0.516929873741617	0.999999999999871\\
0.517930016794873	0.999999999999871\\
0.518930159848129	0.999999999999871\\
0.519930323969447	0.999999999999871\\
0.520930467022703	0.999999999999871\\
0.521930610075959	0.999999999999871\\
0.522930753129215	0.999999999999871\\
0.52393089618247	0.999999999999871\\
0.524931039235726	0.999999999999871\\
0.525931182288982	0.999999999999871\\
0.526931325342238	0.999999999999871\\
0.527931468395494	0.999999999999871\\
0.528931611448749	0.999999999999871\\
0.529931775570067	0.999999999999871\\
0.530931918623323	0.999999999999871\\
0.531932061676579	0.999999999999871\\
0.532932204729835	0.999999999999871\\
0.533932347783091	0.999999999999871\\
0.534932490836346	0.999999999999871\\
0.535932633889602	0.999999999999871\\
0.536932776942858	0.999999999999871\\
0.537932919996114	0.999999999999871\\
0.53893306304937	0.999999999999871\\
0.539933227170688	0.999999999999871\\
0.540933370223944	0.999999999999871\\
0.541933513277199	0.999999999999871\\
0.542933656330455	0.999999999999871\\
0.543933799383711	0.999999999999871\\
0.544933942436967	0.999999999999871\\
0.545934085490222	0.999999999999871\\
0.546934228543478	0.999999999999871\\
0.547934371596734	0.999999999999871\\
0.54893451464999	0.999999999999871\\
0.549934678771308	0.999999999999871\\
0.550934821824564	0.999999999999871\\
0.55193496487782	0.999999999999871\\
0.552935107931075	0.999999999999871\\
0.553935250984331	0.999999999999871\\
0.554935394037587	0.999999999999871\\
0.555935537090843	0.999999999999871\\
0.556935680144099	0.999999999999871\\
0.557935823197354	0.999999999999871\\
0.55893596625061	0.999999999999871\\
0.559936130371928	0.999999999999871\\
0.560936273425184	0.999999999999871\\
0.56193641647844	0.999999999999871\\
0.562936559531696	0.999999999999871\\
0.563936702584951	0.999999999999871\\
0.564936845638207	0.999999999999871\\
0.565936988691463	0.999999999999871\\
0.566937131744719	0.999999999999871\\
0.567937274797975	0.999999999999871\\
0.56893741785123	0.999999999999871\\
0.569937581972549	0.999999999999871\\
0.570937725025804	0.999999999999871\\
0.57193786807906	0.999999999999871\\
0.572938011132316	0.999999999999871\\
0.573938154185572	0.999999999999871\\
0.574938297238827	0.999999999999871\\
0.575938440292083	0.999999999999871\\
0.576938583345339	0.999999999999871\\
0.577938726398595	0.999999999999871\\
0.578938869451851	0.999999999999871\\
0.579939033573169	0.999999999999871\\
0.580939176626425	0.999999999999871\\
0.58193931967968	0.999999999999871\\
0.582939462732936	0.999999999999871\\
0.583939605786192	0.999999999999871\\
0.584939748839448	0.999999999999871\\
0.585939891892704	0.999999999999871\\
0.586940034945959	0.999999999999871\\
0.587940177999215	0.999999999999871\\
0.588940321052471	0.999999999999871\\
0.589940485173789	0.999999999999871\\
0.590940628227045	0.999999999999871\\
0.591940771280301	0.999999999999871\\
0.592940914333557	0.999999999999871\\
0.593941057386812	0.999999999999871\\
0.594941200440068	0.999999999999871\\
0.595941343493324	0.999999999999871\\
0.59694148654658	0.999999999999871\\
0.597941629599836	0.999999999999871\\
0.598941772653091	0.999999999999871\\
0.599941936774409	0.999999999999871\\
0.600942079827665	0.999999999999871\\
0.601942222880921	0.999999999999871\\
0.602942365934176	0.999999999999871\\
0.603942508987432	0.999999999999871\\
0.604942652040688	0.999999999999871\\
0.605942795093944	0.999999999999871\\
0.6069429381472	0.999999999999871\\
0.607943081200455	0.999999999999871\\
0.608943224253711	0.999999999999871\\
0.609943388375029	0.999999999999871\\
0.610943531428285	0.999999999999871\\
0.611943674481541	0.999999999999871\\
0.612943817534797	0.999999999999871\\
0.613943960588053	0.999999999999871\\
0.614944103641308	0.999999999999871\\
0.615944246694564	0.999999999999871\\
0.61694438974782	0.999999999999871\\
0.617944532801076	0.999999999999871\\
0.618944675854332	0.999999999999871\\
0.61994483997565	0.999999999999871\\
0.620944983028906	0.999999999999871\\
0.621945126082162	0.999999999999871\\
0.622945269135417	0.999999999999871\\
0.623945412188673	0.999999999999871\\
0.624945555241929	0.999999999999871\\
0.625945698295185	0.999999999999871\\
0.626945841348441	0.999999999999871\\
0.627945984401696	0.999999999999871\\
0.628946127454952	0.999999999999871\\
0.62994629157627	0.999999999999871\\
0.630946434629526	0.999999999999871\\
0.631946577682782	0.999999999999871\\
0.632946720736037	0.999999999999871\\
0.633946863789294	0.999999999999871\\
0.634947006842549	0.999999999999871\\
0.635947149895805	0.999999999999871\\
0.63694729294906	0.999999999999871\\
0.637947436002317	0.999999999999871\\
0.638947579055572	0.999999999999871\\
0.63994774317689	0.999999999999871\\
0.640947886230146	0.999999999999871\\
0.641948029283402	0.999999999999871\\
0.642948172336658	0.999999999999871\\
0.643948315389913	0.999999999999871\\
0.644948458443169	0.999999999999871\\
0.645948601496425	0.999999999999871\\
0.646948744549681	0.999999999999871\\
0.647948887602937	0.999999999999871\\
0.648949030656192	0.999999999999871\\
0.649949194777511	0.999999999999871\\
0.650949337830767	0.999999999999871\\
0.651949480884022	0.999999999999871\\
0.652949623937278	0.999999999999871\\
0.653949766990534	0.999999999999871\\
0.65494991004379	0.999999999999871\\
0.655950053097046	0.999999999999871\\
0.656950196150301	0.999999999999871\\
0.657950339203557	0.999999999999871\\
0.658950482256813	0.999999999999871\\
0.659950646378131	0.999999999999871\\
0.660950789431387	0.999999999999871\\
0.661950932484643	0.999999999999871\\
0.662951075537899	0.999999999999871\\
0.663951218591154	0.999999999999871\\
0.66495136164441	0.999999999999871\\
0.665951504697666	0.999999999999871\\
0.666951647750922	0.999999999999871\\
0.667951790804178	0.999999999999871\\
0.668951933857433	0.999999999999871\\
0.669952097978751	0.999999999999871\\
0.670952241032007	0.999999999999871\\
0.671952384085263	0.999999999999871\\
0.672952527138518	0.999999999999871\\
0.673952670191774	0.999999999999871\\
0.67495281324503	0.999999999999871\\
0.675952956298286	0.999999999999871\\
0.676953099351542	0.999999999999871\\
0.677953242404797	0.999999999999871\\
0.678953385458053	0.999999999999871\\
0.679953549579371	0.999999999999871\\
0.680953692632627	0.999999999999871\\
0.681953835685883	0.999999999999871\\
0.682953978739139	0.999999999999871\\
0.683954121792395	0.999999999999871\\
0.68495426484565	0.999999999999871\\
0.685954407898906	0.999999999999871\\
0.686954550952162	0.999999999999871\\
0.687954694005418	0.999999999999871\\
0.688954837058674	0.999999999999871\\
0.689955001179992	0.999999999999871\\
0.690955144233248	0.999999999999871\\
0.691955287286504	0.999999999999871\\
0.692955430339759	0.999999999999871\\
0.693955573393015	0.999999999999871\\
0.694955716446271	0.999999999999871\\
0.695955859499527	0.999999999999871\\
0.696956002552783	0.999999999999871\\
0.697956145606038	0.999999999999871\\
0.698956288659294	0.999999999999871\\
0.699956452780612	0.999999999999871\\
0.700956595833868	0.999999999999871\\
0.701956738887124	0.999999999999871\\
0.702956881940379	0.999999999999871\\
0.703957024993635	0.999999999999871\\
0.704957168046891	0.999999999999871\\
0.705957311100147	0.999999999999871\\
0.706957454153403	0.999999999999871\\
0.707957597206658	0.999999999999871\\
0.708957740259914	0.999999999999871\\
0.709957904381232	0.999999999999871\\
0.710958047434488	0.999999999999871\\
0.711958190487744	0.999999999999871\\
0.712958333541	0.999999999999871\\
0.713958476594255	0.999999999999871\\
0.714958619647511	0.999999999999871\\
0.715958762700767	0.999999999999871\\
0.716958905754023	0.999999999999871\\
0.717959048807279	0.999999999999871\\
0.718959191860534	0.999999999999871\\
0.719959355981853	0.999999999999871\\
0.720959499035108	0.999999999999871\\
0.721959642088364	0.999999999999871\\
0.72295978514162	0.999999999999871\\
0.723959928194876	0.999999999999871\\
0.724960071248132	0.999999999999871\\
0.725960214301387	0.999999999999871\\
0.726960357354643	0.999999999999871\\
0.727960500407899	0.999999999999871\\
0.728960643461155	0.999999999999871\\
0.729960807582473	0.999999999999871\\
0.730960950635728	0.999999999999871\\
0.731961093688984	0.999999999999871\\
0.73296123674224	0.999999999999871\\
0.733961379795496	0.999999999999871\\
0.734961522848752	0.999999999999871\\
0.735961665902007	0.999999999999871\\
0.736961808955263	0.999999999999871\\
0.737961952008519	0.999999999999871\\
0.738962095061775	0.999999999999871\\
0.739962259183093	0.999999999999871\\
0.740962402236349	0.999999999999871\\
0.741962545289605	0.999999999999871\\
0.742962688342861	0.999999999999871\\
0.743962831396116	0.999999999999871\\
0.744962974449372	0.999999999999871\\
0.745963117502628	0.999999999999871\\
0.746963260555884	0.999999999999871\\
0.747963403609139	0.999999999999871\\
0.748963546662395	0.999999999999871\\
0.749963710783714	0.999999999999871\\
0.750963853836969	0.999999999999871\\
0.751963996890225	0.999999999999871\\
0.752964139943481	0.999999999999871\\
0.753964282996737	0.999999999999871\\
0.754964426049993	0.999999999999871\\
0.755964569103248	0.999999999999871\\
0.756964712156504	0.999999999999871\\
0.75796485520976	0.999999999999871\\
0.758964998263016	0.999999999999871\\
0.759965162384333	0.999999999999871\\
0.760965305437589	0.999999999999871\\
0.761965448490845	0.999999999999871\\
0.762965591544101	0.999999999999871\\
0.763965734597357	0.999999999999871\\
0.764965877650612	0.999999999999871\\
0.765966020703868	0.999999999999871\\
0.766966163757124	0.999999999999871\\
0.76796630681038	0.999999999999871\\
0.768966449863635	0.999999999999871\\
0.769966613984954	0.999999999999871\\
0.77096675703821	0.999999999999871\\
0.771966900091465	0.999999999999871\\
0.772967043144721	0.999999999999871\\
0.773967186197977	0.999999999999871\\
0.774967329251233	0.999999999999871\\
0.775967472304489	0.999999999999871\\
0.776967615357744	0.999999999999871\\
0.777967758411	0.999999999999871\\
0.778967901464256	0.999999999999871\\
0.779968065585574	0.999999999999871\\
0.78096820863883	0.999999999999871\\
0.781968351692086	0.999999999999871\\
0.782968494745342	0.999999999999871\\
0.783968637798598	0.999999999999871\\
0.784968780851853	0.999999999999871\\
0.785968923905109	0.999999999999871\\
0.786969066958365	0.999999999999871\\
0.787969210011621	0.999999999999871\\
0.788969353064877	0.999999999999871\\
0.789969517186194	0.999999999999871\\
0.790969660239451	0.999999999999871\\
0.791969803292706	0.999999999999871\\
0.792969946345962	0.999999999999871\\
0.793970089399217	0.999999999999871\\
0.794970232452474	0.999999999999871\\
0.795970375505729	0.999999999999871\\
0.796970518558985	0.999999999999871\\
0.797970661612241	0.999999999999871\\
0.798970804665497	0.999999999999871\\
0.799970968786815	0.999999999999871\\
0.80097111184007	0.999999999999871\\
0.801971254893326	0.999999999999871\\
0.802971397946582	0.999999999999871\\
0.803971540999838	0.999999999999871\\
0.804971684053093	0.999999999999871\\
0.805971827106349	0.999999999999871\\
0.806971970159605	0.999999999999871\\
0.807972113212861	0.999999999999871\\
0.808972256266117	0.999999999999871\\
0.809972420387435	0.999999999999871\\
0.810972563440691	0.999999999999871\\
0.811972706493947	0.999999999999871\\
0.812972849547203	0.999999999999871\\
0.813972992600458	0.999999999999871\\
0.814973135653714	0.999999999999871\\
0.81597327870697	0.999999999999871\\
0.816973421760226	0.999999999999871\\
0.817973564813481	0.999999999999871\\
0.818973707866737	0.999999999999871\\
0.819973871988056	0.999999999999871\\
0.820974015041312	0.999999999999871\\
0.821974158094567	0.999999999999871\\
0.822974301147823	0.999999999999871\\
0.823974444201079	0.999999999999871\\
0.824974587254335	0.999999999999871\\
0.825974730307591	0.999999999999871\\
0.826974873360846	0.999999999999871\\
0.827975016414102	0.999999999999871\\
0.828975159467358	0.999999999999871\\
0.829975323588675	0.999999999999871\\
0.830975466641931	0.999999999999871\\
0.831975609695187	0.999999999999871\\
0.832975752748443	0.999999999999871\\
0.833975895801698	0.999999999999871\\
0.834976038854954	0.999999999999871\\
0.83597618190821	0.999999999999871\\
0.836976324961466	0.999999999999871\\
0.837976468014722	0.999999999999871\\
0.838976611067977	0.999999999999871\\
0.839976775189296	0.999999999999871\\
0.840976918242552	0.999999999999871\\
0.841977061295807	0.999999999999871\\
0.842977204349063	0.999999999999871\\
0.843977347402319	0.999999999999871\\
0.844977490455575	0.999999999999871\\
0.84597763350883	0.999999999999871\\
0.846977776562086	0.999999999999871\\
0.847977919615342	0.999999999999871\\
0.848978062668598	0.999999999999871\\
0.849978226789916	0.999999999999871\\
0.850978369843172	0.999999999999871\\
0.851978512896428	0.999999999999871\\
0.852978655949684	0.999999999999871\\
0.853978799002939	0.999999999999871\\
0.854978942056195	0.999999999999871\\
0.855979085109451	0.999999999999871\\
0.856979228162707	0.999999999999871\\
0.857979371215963	0.999999999999871\\
0.858979514269219	0.999999999999871\\
0.859979678390536	0.999999999999871\\
0.860979821443792	0.999999999999871\\
0.861979964497048	0.999999999999871\\
0.862980107550304	0.999999999999871\\
0.863980250603559	0.999999999999871\\
0.864980393656815	0.999999999999871\\
0.865980536710071	0.999999999999871\\
0.866980679763327	0.999999999999871\\
0.867980822816583	0.999999999999871\\
0.868980965869838	0.999999999999871\\
0.869981129991157	0.999999999999871\\
0.870981273044412	0.999999999999871\\
0.871981416097668	0.999999999999871\\
0.872981559150924	0.999999999999871\\
0.87398170220418	0.999999999999871\\
0.874981845257436	0.999999999999871\\
0.875981988310691	0.999999999999871\\
0.876982131363947	0.999999999999871\\
0.877982274417203	0.999999999999871\\
0.878982417470459	0.999999999999871\\
0.879982581591777	0.999999999999871\\
0.880982724645033	0.999999999999871\\
0.881982867698289	0.999999999999871\\
0.882983010751545	0.999999999999871\\
0.8839831538048	0.999999999999871\\
0.884983296858056	0.999999999999871\\
0.885983439911312	0.999999999999871\\
0.886983582964568	0.999999999999871\\
0.887983726017823	0.999999999999871\\
0.888983869071079	0.999999999999871\\
0.889984033192397	0.999999999999871\\
0.890984176245653	0.999999999999871\\
0.891984319298909	0.999999999999871\\
0.892984462352164	0.999999999999871\\
0.89398460540542	0.999999999999871\\
0.894984748458676	0.999999999999871\\
0.895984891511932	0.999999999999871\\
0.896985034565187	0.999999999999871\\
0.897985177618443	0.999999999999871\\
0.898985320671699	0.999999999999871\\
0.899985484793018	0.999999999999871\\
0.900985627846273	0.999999999999871\\
0.901985770899529	0.999999999999871\\
0.902985913952785	0.999999999999871\\
0.903986057006041	0.999999999999871\\
0.904986200059297	0.999999999999871\\
0.905986343112552	0.999999999999871\\
0.906986486165808	0.999999999999871\\
0.907986629219064	0.999999999999871\\
0.90898677227232	0.999999999999871\\
0.909986936393638	0.999999999999871\\
0.910987079446894	0.999999999999871\\
0.911987222500149	0.999999999999871\\
0.912987365553405	0.999999999999871\\
0.913987508606661	0.999999999999871\\
0.914987651659917	0.999999999999871\\
0.915987794713173	0.999999999999871\\
0.916987937766429	0.999999999999871\\
0.917988080819684	0.999999999999871\\
0.91898822387294	0.999999999999871\\
0.919988387994258	0.999999999999871\\
0.920988531047513	0.999999999999871\\
0.921988674100769	0.999999999999871\\
0.922988817154025	0.999999999999871\\
0.923988960207281	0.999999999999871\\
0.924989103260537	0.999999999999871\\
0.925989246313792	0.999999999999871\\
0.926989389367048	0.999999999999871\\
0.927989532420304	0.999999999999871\\
0.92898967547356	0.999999999999871\\
0.929989839594878	0.999999999999871\\
0.930989982648134	0.999999999999871\\
0.93199012570139	0.999999999999871\\
0.932990268754646	0.999999999999871\\
0.933990411807901	0.999999999999871\\
0.934990554861157	0.999999999999871\\
0.935990697914413	0.999999999999871\\
0.936990840967669	0.999999999999871\\
0.937990984020925	0.999999999999871\\
0.938991127074181	0.999999999999871\\
0.939991291195499	0.999999999999871\\
0.940991434248754	0.999999999999871\\
0.94199157730201	0.999999999999871\\
0.942991720355266	0.999999999999871\\
0.943991863408522	0.999999999999871\\
0.944992006461778	0.999999999999871\\
0.945992149515033	0.999999999999871\\
0.946992292568289	0.999999999999871\\
0.947992435621545	0.999999999999871\\
0.948992578674801	0.999999999999871\\
0.949992742796119	0.999999999999871\\
0.950992885849374	0.999999999999871\\
0.951993028902631	0.999999999999871\\
0.952993171955886	0.999999999999871\\
0.953993315009143	0.999999999999871\\
0.954993458062397	0.999999999999871\\
0.955993601115654	0.999999999999871\\
0.956993744168909	0.999999999999871\\
0.957993887222166	0.999999999999871\\
0.95899403027542	0.999999999999871\\
0.959994194396739	0.999999999999871\\
0.960994337449995	0.999999999999871\\
0.961994480503251	0.999999999999871\\
0.962994623556506	0.999999999999871\\
0.963994766609762	0.999999999999871\\
0.964994909663018	0.999999999999871\\
0.965995052716274	0.999999999999871\\
0.96699519576953	0.999999999999871\\
0.967995338822785	0.999999999999871\\
0.968995481876041	0.999999999999871\\
0.969995645997359	0.999999999999871\\
0.970995789050615	0.999999999999871\\
0.971995932103871	0.999999999999871\\
0.972996075157127	0.999999999999871\\
0.973996218210382	0.999999999999871\\
0.974996361263638	0.999999999999871\\
0.975996504316894	0.999999999999871\\
0.97699664737015	0.999999999999871\\
0.977996790423406	0.999999999999871\\
0.978996933476662	0.999999999999871\\
0.97999709759798	0.999999999999871\\
0.980997240651236	0.999999999999871\\
0.981997383704492	0.999999999999871\\
0.982997526757747	0.999999999999871\\
0.983997669811003	0.999999999999871\\
0.984997812864259	0.999999999999871\\
0.985997955917515	0.999999999999871\\
0.98699809897077	0.999999999999871\\
0.987998242024026	0.999999999999871\\
0.988998385077282	0.999999999999871\\
0.9899985491986	0.999999999999871\\
0.990998692251856	0.999999999999871\\
0.991998835305111	0.999999999999871\\
0.992998978358367	0.999999999999871\\
0.993999121411623	0.999999999999871\\
0.994999264464879	0.999999999999871\\
0.995999407518134	0.999999999999871\\
0.99699955057139	0.999999999999871\\
0.997999693624646	0.999999999999871\\
0.998999836677902	0.999999999999871\\
1.00000000079922	0.999999999999871\\
};
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0.000986744873384572	0.0923000534718505\\
0.00197993657382448	0.140187915361695\\
0.00297424155502862	0.180406386066757\\
0.0039695633474487	0.213620044305239\\
0.00496543623602398	0.243037201130537\\
0.00596177594850538	0.269238408066598\\
0.00695836293350712	0.293736154610023\\
0.00795503419075208	0.317653349629499\\
0.00895195604701835	0.339844167748815\\
0.00994916287654796	0.360216942937874\\
0.0109463985360575	0.380245970514069\\
0.0119437983046837	0.399144450385734\\
0.0129413444409004	0.417034603926332\\
0.013939203271515	0.43277060575965\\
0.0149372384085455	0.447292032694183\\
0.0159354232397026	0.460782216790125\\
0.016933704540408	0.473607822167863\\
0.0179320335214649	0.486104957604421\\
0.0189304079651824	0.49828890077148\\
0.0199289831099143	0.50923535253223\\
0.0209274617850978	0.520701245130196\\
0.0219260535625103	0.531387976472338\\
0.0229246198364791	0.542250401038832\\
0.0239233480018737	0.551997555572479\\
0.0249220495549791	0.561928042166321\\
0.0259207799380645	0.571659919028286\\
0.0269195313892122	0.581246658009263\\
0.0279184436229403	0.589725765793236\\
0.0289172948701724	0.598625009548486\\
0.029916240369262	0.607020090138202\\
0.0309151437322271	0.615560308608906\\
0.0319141346940868	0.623497059048138\\
0.032913083519877	0.631724085249343\\
0.0339121798221032	0.63893514628364\\
0.034911289430474	0.646054541287841\\
0.0359104578076501	0.652769077992446\\
0.036909703804003	0.658948896188152\\
0.0379089342765205	0.665235658085638\\
0.038908127048295	0.671782140401731\\
0.0399073730446478	0.678107096478424\\
0.0409066012994746	0.684409136047593\\
0.0419058739081166	0.690405622183105\\
0.0429052097209455	0.695966694675656\\
0.0439044912003507	0.701902070124436\\
0.0449037571559204	0.707944389274997\\
0.0459031051660485	0.713421434573292\\
0.0469025330130442	0.718348483691006\\
0.0479018932204715	0.723741501795046\\
0.0489012634075072	0.729065770376513\\
0.0499007688736797	0.733603238866314\\
0.0509002843194606	0.737926819952556\\
0.0518998163979222	0.742135818501176\\
0.0528993473675385	0.746352455885638\\
0.0538988506160202	0.750760064166136\\
0.0548983960006264	0.754877396684659\\
0.055897881507582	0.759407226338619\\
0.056897391409136	0.763769001604068\\
0.0578969135079892	0.768046749675261\\
0.0588964965933384	0.771904361775176\\
0.0598960741344608	0.775945305935285\\
0.0608956361517478	0.779948055916188\\
0.0618952014955709	0.783927889389566\\
0.0628947601861917	0.787953555877992\\
0.0638943776454186	0.791574364066823\\
0.06489406607075	0.794706286761804\\
0.0658936990538122	0.798220151248856\\
0.0668933608668544	0.801535406004031\\
0.0678930515098766	0.804652051027329\\
0.0688927621121155	0.807631197005481\\
0.0698924760408907	0.810732564357096\\
0.0708922143642643	0.813520739439213\\
0.0718919493611018	0.816331831028854\\
0.0728916477660416	0.819395004201262\\
0.0738913894159513	0.822160262775855\\
0.074891159895841	0.824726911618571\\
0.0758909026545961	0.827484531357322\\
0.0768906964202388	0.829890764647368\\
0.0778904735532007	0.832411580475036\\
0.0788902673188434	0.834817813765082\\
0.079890095458693	0.837132381025031\\
0.0808899202720064	0.839324726911518\\
0.0818897040580407	0.841799709724137\\
0.082889511129828	0.844114276984086\\
0.0838893159839245	0.846444121915718\\
0.084889172953754	0.848414941562803\\
0.0858890132909028	0.85050034374751\\
0.0868888647165054	0.852509357573803\\
0.0878887527340056	0.854266289817328\\
0.0888885975065359	0.856321136658669\\
0.0898884223198493	0.858658620426142\\
0.0908882981400504	0.860499579863924\\
0.091888181722169	0.862287067450815\\
0.0928880497804524	0.864181498739487\\
0.0938879278183441	0.866007180505585\\
0.0948878335773704	0.867641891375648\\
0.0958877260302522	0.869368268275808\\
0.0968876062858347	0.871178672370224\\
0.097887532004078	0.872675884195142\\
0.0988874477427127	0.874241845542632\\
0.0998873801140283	0.875838362233488\\
0.100887290308436	0.877442517760186\\
0.101887206047071	0.879008479107676\\
0.102887115132633	0.880620273470215\\
0.103887003150134	0.882377205713741\\
0.104886927759531	0.8838820563745\\
0.105886846824702	0.885425101214466\\
0.106886775869482	0.886899396531859\\
0.107886724873478	0.888236192804107\\
0.10888667498632	0.889565350240513\\
0.109886632861079	0.890986173707017\\
0.110886567450085	0.892422274845203\\
0.111886519780618	0.893736154609927\\
0.112886476546532	0.895019479031285\\
0.113886455489353	0.896150026735814\\
0.114886432214484	0.897295852112027\\
0.115886407830769	0.898449316324081\\
0.116886363487838	0.89974027958128\\
0.117886343539505	0.900863188449968\\
0.118886326917708	0.901963180811132\\
0.119886330255128	0.903070812008138\\
0.120886312524486	0.904178443205143\\
0.121886310317679	0.905179130700368\\
0.122886304784336	0.906202734703118\\
0.123886295924456	0.907249255213393\\
0.12488629371765	0.908249942708618\\
0.125886291510843	0.909250630203844\\
0.12688631480748	0.910075624474716\\
0.127886330342199	0.910954090596479\\
0.128886344768073	0.911840195554084\\
0.129886366955864	0.912817966541785\\
0.130886365857903	0.913811015201169\\
0.131886382501467	0.914681842487091\\
0.132886396927341	0.915567947444695\\
0.133886399155916	0.916538079596555\\
0.13488644462946	0.9172102971506\\
0.135886469034942	0.918027652585631\\
0.136886497875806	0.918814452677297\\
0.137886508975144	0.919723474142425\\
0.138886542251389	0.920479718890725\\
0.139886584398397	0.921319990833282\\
0.140886627654251	0.922007486059009\\
0.141886652059734	0.922824841494041\\
0.142886677574061	0.92363455809323\\
0.143886718612224	0.924337330990641\\
0.144886752997315	0.9250859369031\\
0.145886788491251	0.925826903979717\\
0.146886857250548	0.926338705981092\\
0.147886899397557	0.927033840042661\\
0.14888694043572	0.927736612940071\\
0.149886994780027	0.928492857688371\\
0.15088703581819	0.929195630585782\\
0.151887090162498	0.929806737453095\\
0.152887138962579	0.930456038499616\\
0.153887186653814	0.931112978381977\\
0.154887237671585	0.931747001756815\\
0.15588729756012	0.932319914444921\\
0.156887360775191	0.932869910625503\\
0.157887401813354	0.933572683522913\\
0.15888745172228	0.934214345733592\\
0.159887513828505	0.934917118631003\\
0.16088756151974	0.935574058513364\\
0.161887604775594	0.936261553739092\\
0.162887646922602	0.936956687800661\\
0.163887683525384	0.937690016041437\\
0.164887756720063	0.938171262699446\\
0.165887826588206	0.938675425864979\\
0.166887908653648	0.939095561836257\\
0.167887965215646	0.939691391031888\\
0.16888803730148	0.940180276525739\\
0.169888119366922	0.940745550378003\\
0.170888163731621	0.941425406767889\\
0.171888245797063	0.941845542739167\\
0.172888304576753	0.942426094263115\\
0.173888381097968	0.9428844244136\\
0.174888462054565	0.943312199220719\\
0.175888527487326	0.943846917729619\\
0.176888596246624	0.944358719730993\\
0.177888676094375	0.944794133373954\\
0.178888765921735	0.945160797494342\\
0.179888863511012	0.945619127644827\\
0.180888947794145	0.946023985944422\\
0.181889016553443	0.946535787945797\\
0.182889089748122	0.947017034603806\\
0.183889162942801	0.947498281261815\\
0.18488923613748	0.947979527919825\\
0.185889320420613	0.94838438621942\\
0.186889423554117	0.948659384309711\\
0.187889503401869	0.949094797952672\\
0.188889591011538	0.949476739744742\\
0.189889707451187	0.949805209685923\\
0.190889789516629	0.950225345657201\\
0.191889873799762	0.950630203956796\\
0.192889949212132	0.951096172943123\\
0.19389003460411	0.951493392406876\\
0.194890115560707	0.951921167213996\\
0.195890200952685	0.952318386677749\\
0.196890296324272	0.95264685661893\\
0.19789038171625	0.953044076082684\\
0.198890460455156	0.953487128561486\\
0.199890573568269	0.953838515010191\\
0.200890648980639	0.954304483996517\\
0.201890749896452	0.954594759758491\\
0.20289081865575	0.955106561759866\\
0.203890897394656	0.955549614238668\\
0.204890997201624	0.955847528836484\\
0.205891083702448	0.956237109464396\\
0.206891177965189	0.956573218241418\\
0.207891261139477	0.956985715376855\\
0.208891340987228	0.957421129019816\\
0.209891443011887	0.957848903826935\\
0.210891535056938	0.95820029027564\\
0.211891623775452	0.958574593231869\\
0.21289172136473	0.958887785501367\\
0.213891824498234	0.959162783591658\\
0.214891923196357	0.959468337025315\\
0.215892011914872	0.959842639981544\\
0.216892096198005	0.960247498281139\\
0.217892180481137	0.960652356580735\\
0.21889226476427	0.96105721488033\\
0.219892387856992	0.961339851806462\\
0.220892479902042	0.961691238255167\\
0.221892581926701	0.9619738751813\\
0.222892677298288	0.96230234512248\\
0.223892756037194	0.962745397601283\\
0.224892843646863	0.963127339393353\\
0.225892946780367	0.963402337483644\\
0.226893037716573	0.963761362768191\\
0.227893145285459	0.964005805515117\\
0.228893241765891	0.964326636620456\\
0.229893354879004	0.964678023069161\\
0.230893453577126	0.964983576502818\\
0.23189355449294	0.965273852264792\\
0.232893667606053	0.96548010083251\\
0.233893776283784	0.965716904743594\\
0.234893878308443	0.965999541669726\\
0.235893985877329	0.966243984416651\\
0.236894083466607	0.966557176686149\\
0.237894178838194	0.96688564662733\\
0.238894286407079	0.967130089374256\\
0.239894397302502	0.967496753494644\\
0.240894494891779	0.967809945764142\\
0.241894595807593	0.968100221526116\\
0.242894700049943	0.968367580780565\\
0.243894789877302	0.968734244900953\\
0.244894888575425	0.96903979833461\\
0.24589499170893	0.969314796424901\\
0.246895087080516	0.969643266366082\\
0.24789518799633	0.969933542128055\\
0.248895294456371	0.970185623710822\\
0.249895420875628	0.970445344129431\\
0.250895521792622	0.970735619891404\\
0.25189562825398	0.970987701474171\\
0.252895722518039	0.971323810251193\\
0.253895833414778	0.971545336490594\\
0.254895947638054	0.971743946222471\\
0.255896058534794	0.971965472461872\\
0.25689616056077	0.972248109388005\\
0.257896267022128	0.972500190970771\\
0.258896366830414	0.972798105568587\\
0.259896501012907	0.973004354136305\\
0.260896600821193	0.97330226873412\\
0.261896710609087	0.973531433809362\\
0.262896822614672	0.973745321212922\\
0.263896926858339	0.974012680467372\\
0.264897046625842	0.974173096020042\\
0.265897150869509	0.974440455274491\\
0.266897271745858	0.97459323199132\\
0.267897387077979	0.974784202887355\\
0.268897499083564	0.974998090290915\\
0.269897633266057	0.975204338858633\\
0.27089774083626	0.975448781605558\\
0.271897843971082	0.975723779695849\\
0.272897965956276	0.975868917576836\\
0.273898081288397	0.976059888472872\\
0.274898184423219	0.976334886563163\\
0.275898309734949	0.976457107936625\\
0.276898427284761	0.976632801160978\\
0.277898543725727	0.976816133221172\\
0.278898646860549	0.977091131311463\\
0.279898779934196	0.977305018715023\\
0.2808988875044	0.977549461461948\\
0.281898999509985	0.977763348865507\\
0.282899112624415	0.977969597433225\\
0.283899226847691	0.978168207165102\\
0.284899339962122	0.978374455732821\\
0.285899443096944	0.978649453823112\\
0.286899557320219	0.978848063554988\\
0.287899667108114	0.979077228630231\\
0.288899790202153	0.979214727675376\\
0.289899925493491	0.979413337407254\\
0.290900033063694	0.979657780154179\\
0.291900150613506	0.979833473378531\\
0.292900259292555	0.980070277289615\\
0.293900373515831	0.980268887021492\\
0.294900493283334	0.980429302574162\\
0.295900606397764	0.98063555114188\\
0.296900712859122	0.980887632724647\\
0.297900827082398	0.981086242456523\\
0.298900933543756	0.98133832403929\\
0.299901073270476	0.981506378427801\\
0.300901186384906	0.981712626995519\\
0.3019012961728	0.981941792070762\\
0.302901410396076	0.982140401802639\\
0.303901525728197	0.982331372698674\\
0.304901651039927	0.982453594072137\\
0.30590177080743	0.982614009624807\\
0.306901890574933	0.982774425177476\\
0.307902008124745	0.982950118401829\\
0.308902126783402	0.98311817279034\\
0.309902270945503	0.983255671835486\\
0.310902394039542	0.983393170880631\\
0.311902518242426	0.983523031089935\\
0.312902634683393	0.983706363150129\\
0.313902757777432	0.983843862195275\\
0.314902874218398	0.984027194255469\\
0.315902990659365	0.984210526315663\\
0.316903105991486	0.984401497211698\\
0.317903226867834	0.984554273928527\\
0.318903358832636	0.984630662286941\\
0.319903500777047	0.984783439003769\\
0.320903618326859	0.984959132228122\\
0.321903734767825	0.985142464288316\\
0.322903854535328	0.985302879840985\\
0.32390397208514	0.985478573065338\\
0.324904095179179	0.985616072110484\\
0.325904220490908	0.985738293483946\\
0.326904341367256	0.985891070200774\\
0.327904462243605	0.986043846917603\\
0.328904589773025	0.986150790619383\\
0.329904732826281	0.986295928500369\\
0.330904859246856	0.986410511037991\\
0.331904981232049	0.986555648918978\\
0.332905104326088	0.986693147964123\\
0.333905227420127	0.986830647009268\\
0.33490534718763	0.986991062561938\\
0.33590547249936	0.987113283935401\\
0.336905598919935	0.987227866473022\\
0.337905723122819	0.987357726682326\\
0.338905848434549	0.987479948055789\\
0.33990599481434	0.987602169429252\\
0.340906119017225	0.987732029638556\\
0.34190624765549	0.987831334504494\\
0.342906375184911	0.987938278206274\\
0.343906502714331	0.988045221908054\\
0.344906626917216	0.988175082117358\\
0.3459067511201	0.988304942326662\\
0.346906868669912	0.988480635551015\\
0.34790698954626	0.988633412267843\\
0.348907113749144	0.988763272477147\\
0.349907266782008	0.988839660835561\\
0.350907395420274	0.988938965701499\\
0.351907525167385	0.989030631731597\\
0.352907653805651	0.989129936597535\\
0.353907782443917	0.989229241463473\\
0.354907906646801	0.989359101672778\\
0.355908028631995	0.989504239553765\\
0.356908163923333	0.989557711404654\\
0.357908283690836	0.989718126957324\\
0.358908414546792	0.98980215415158\\
0.359908566470811	0.989886181345835\\
0.360908694000232	0.989993125047615\\
0.361908823747343	0.990084791077712\\
0.362908953494454	0.990176457107809\\
0.363909077697338	0.990306317317113\\
0.364909211879831	0.990367428003844\\
0.365909340518097	0.990466732869783\\
0.366909466938672	0.990581315407404\\
0.367909601121165	0.990642426094135\\
0.368909734194812	0.990711175616708\\
0.369909878356913	0.990848674661854\\
0.370910004777488	0.990963257199475\\
0.37191013674229	0.991039645557889\\
0.372910255400947	0.9912076999464\\
0.373910391801131	0.991253532961449\\
0.374910513786324	0.991398670842436\\
0.375910651295353	0.991436865021643\\
0.376910779933619	0.991536169887581\\
0.377910905245349	0.991658391261044\\
0.378911033883615	0.991757696126982\\
0.379911186916479	0.991834084485396\\
0.380911319990126	0.991902834007969\\
0.381911448628392	0.992002138873908\\
0.382911576157812	0.992109082575687\\
0.383911703687233	0.992216026277467\\
0.384911837869726	0.992277136964198\\
0.385911967616837	0.992368802994296\\
0.386912100690484	0.992437552516868\\
0.387912230437595	0.992529218546965\\
0.388912350205098	0.992689634099635\\
0.389912495476045	0.992819494308939\\
0.390912628549692	0.992888243831512\\
0.391912764949875	0.99293407684656\\
0.39291289137045	0.993048659384182\\
0.393913024444098	0.993117408906754\\
0.394913150864673	0.993231991444375\\
0.395913272849866	0.993377129325363\\
0.396913407032359	0.993438240012094\\
0.397913543432542	0.993484073027142\\
0.398913675397345	0.993560461385557\\
0.399913828430209	0.99363684974397\\
0.400913963721547	0.993690321594861\\
0.401914093468658	0.993781987624958\\
0.402914227651151	0.993843098311689\\
0.403914358507107	0.993927125505944\\
0.4049144926896	0.993988236192676\\
0.405914625763247	0.994056985715248\\
0.406914753292668	0.994163929417028\\
0.407914884148624	0.994247956611284\\
0.408915018331117	0.994309067298015\\
0.409915174690518	0.994362539148905\\
0.41091530887301	0.994423649835637\\
0.411915445273194	0.994469482850685\\
0.41291557612915	0.994553510044941\\
0.41391570144088	0.994675731418403\\
0.414915837841064	0.994721564433452\\
0.415915970914711	0.994790313956024\\
0.416916103988358	0.994859063478597\\
0.417916237062006	0.99492781300117\\
0.418916374571034	0.994966007180377\\
0.419916534256971	0.994996562523743\\
0.420916671766	0.99503475670295\\
0.421916803730802	0.995111145061364\\
0.422916941239831	0.995149339240571\\
0.423917077640014	0.99519517225562\\
0.424917210713661	0.995263921778192\\
0.425917344896154	0.995325032464924\\
0.426917480187492	0.995378504315814\\
0.42791761547883	0.995431976166704\\
0.428917746334787	0.995516003360959\\
0.429917898258806	0.995600030555215\\
0.430918029114762	0.99568405774947\\
0.431918163297255	0.995745168436202\\
0.432918297479748	0.995806279122933\\
0.433918431662241	0.995867389809664\\
0.43491857138896	0.995890306317189\\
0.435918701136071	0.995981972347285\\
0.436918837536255	0.996027805362334\\
0.437918972827593	0.996081277213224\\
0.438919112554313	0.996104193720748\\
0.439919272240249	0.996134749064114\\
0.440919410858124	0.99616530440748\\
0.441919549475998	0.996195859750845\\
0.442919685876181	0.996241692765894\\
0.443919816732138	0.996325719960149\\
0.444919953132321	0.996371552975198\\
0.445920095076732	0.996379191811039\\
0.44692023036807	0.996432663661929\\
0.447920365659408	0.996486135512819\\
0.448920503168437	0.996524329692026\\
0.449920663963219	0.99654724619955\\
0.450920798145711	0.996608356886282\\
0.451920937872431	0.996631273393806\\
0.452921074272615	0.996677106408854\\
0.453921206237417	0.996753494767269\\
0.454921347072982	0.996768772438952\\
0.45592148236432	0.996822244289841\\
0.456921615437967	0.996890993812414\\
0.45792174962046	0.996952104499146\\
0.458921887129489	0.996990298678353\\
0.459922042380044	0.997051409365084\\
0.460922180997918	0.997081964708449\\
0.461922318506947	0.997120158887657\\
0.462922458233667	0.997143075395181\\
0.46392259463385	0.997188908410229\\
0.464922726598652	0.997265296768644\\
0.465922864107681	0.997303490947851\\
0.466923003834401	0.997326407455375\\
0.467923142452275	0.99735696279874\\
0.468923273308231	0.997440989992996\\
0.469923432994168	0.997471545336362\\
0.470923568285506	0.997525017187252\\
0.471923705794535	0.997563211366459\\
0.472923841085873	0.997616683217349\\
0.473923977486056	0.997662516232397\\
0.474924116103931	0.997693071575763\\
0.475924254721805	0.997723626919129\\
0.476924394448525	0.997746543426653\\
0.477924527522172	0.997815292949225\\
0.478924666140046	0.997845848292591\\
0.479924824717137	0.997884042471798\\
0.480924966661548	0.99789168130764\\
0.481925107497113	0.997906958979322\\
0.482925245006142	0.99794515315853\\
0.483925382515171	0.997983347337737\\
0.484925518915354	0.998029180352785\\
0.485925659750919	0.998044458024468\\
0.486925798368793	0.998075013367834\\
0.487925939204358	0.998090291039516\\
0.488926078931078	0.998113207547041\\
0.489926240834705	0.998128485218724\\
0.490926380561425	0.998151401726248\\
0.49192652139699	0.998166679397931\\
0.492926662232555	0.998181957069613\\
0.493926801959275	0.998204873577138\\
0.494926939468304	0.998243067756345\\
0.495927081412714	0.998250706592186\\
0.496927221139434	0.99827362309971\\
0.497927360866153	0.998296539607235\\
0.498927501701718	0.998311817278918\\
0.4999276624965	0.998334733786442\\
0.500927803332065	0.998350011458125\\
0.50192794194994	0.99838056680149\\
0.502928081676659	0.998403483309015\\
0.503928224729915	0.998403483309015\\
0.504928366674325	0.998411122144856\\
0.505928508618736	0.998418760980697\\
0.506928648345455	0.998441677488222\\
0.507928788072175	0.998464593995746\\
0.508928927798895	0.99848751050327\\
0.509929085267141	0.998533343518319\\
0.510929222776169	0.998571537697526\\
0.51192936472058	0.998579176533367\\
0.51292950666499	0.998586815369209\\
0.513929648609401	0.99859445420505\\
0.514929790553811	0.998602093040891\\
0.515929933607067	0.998602093040891\\
0.516930075551477	0.998609731876733\\
0.517930215278197	0.998632648384257\\
0.518930357222607	0.998640287220099\\
0.519930518017389	0.998663203727623\\
0.520930658852955	0.998678481399305\\
0.521930800797365	0.998686120235147\\
0.522930942741775	0.998693759070988\\
0.523931085795031	0.998693759070988\\
0.524931226630596	0.998709036742671\\
0.525931368575007	0.998716675578513\\
0.526931510519417	0.998724314414354\\
0.527931652463827	0.998731953250195\\
0.528931789972856	0.998770147429403\\
0.529931952985329	0.998777786265244\\
0.530932090494358	0.998815980444451\\
0.531932232438768	0.998823619280293\\
0.532932374383178	0.998831258116134\\
0.533932515218744	0.998846535787817\\
0.534932653836618	0.998877091131182\\
0.535932795781028	0.998884729967024\\
0.536932935507748	0.998907646474548\\
0.537933077452158	0.998915285310389\\
0.538933218287723	0.998930562982072\\
0.539933380191351	0.998945840653755\\
0.540933523244607	0.998945840653755\\
0.541933666297862	0.998945840653755\\
0.542933806024582	0.998968757161279\\
0.543933947968992	0.998976395997121\\
0.544934088804558	0.998991673668804\\
0.545934229640123	0.999006951340487\\
0.546934367149151	0.999045145519693\\
0.547934507984716	0.999060423191376\\
0.548934647711436	0.999083339698901\\
0.549934810723909	0.999090978534742\\
0.550934952668319	0.999098617370583\\
0.551935095721575	0.999098617370583\\
0.552935238774831	0.999098617370583\\
0.55393537850155	0.999121533878108\\
0.554935520445961	0.999129172713949\\
0.555935662390371	0.999136811549791\\
0.556935804334782	0.999144450385632\\
0.557935947388037	0.999144450385632\\
0.558936089332448	0.999152089221473\\
0.559936253453766	0.999152089221473\\
0.560936395398176	0.999159728057315\\
0.561936537342587	0.999167366893156\\
0.562936680395842	0.999167366893156\\
0.563936822340253	0.999175005728998\\
0.564936962066972	0.999197922236522\\
0.565937104011383	0.999205561072363\\
0.566937244846948	0.999220838744046\\
0.567937385682513	0.999236116415729\\
0.568937527626923	0.99924375525157\\
0.569937691748242	0.99924375525157\\
0.570937833692652	0.999251394087412\\
0.571937975637062	0.999259032923253\\
0.572938117581473	0.999266671759094\\
0.573938260634729	0.999266671759094\\
0.574938402579139	0.999274310594936\\
0.575938543414704	0.999289588266619\\
0.576938683141424	0.999312504774143\\
0.577938823976989	0.999327782445826\\
0.578938964812554	0.999343060117509\\
0.579939126716181	0.999358337789192\\
0.580939267551746	0.999373615460874\\
0.581939410605002	0.999373615460874\\
0.582939552549412	0.999381254296716\\
0.583939695602668	0.999381254296716\\
0.584939834220542	0.999411809640082\\
0.585939977273798	0.999411809640082\\
0.586940120327054	0.999411809640082\\
0.587940262271464	0.999419448475923\\
0.588940404215875	0.999427087311764\\
0.589940567228348	0.999434726147606\\
0.590940709172758	0.999442364983447\\
0.591940852226014	0.999442364983447\\
0.592940990843888	0.999472920326813\\
0.593941132788299	0.999480559162654\\
0.594941273623864	0.999495836834337\\
0.595941413350583	0.999518753341861\\
0.596941555294994	0.999526392177703\\
0.597941698348249	0.999526392177703\\
0.598941841401505	0.999526392177703\\
0.599942004413978	0.999534031013544\\
0.600942145249543	0.999549308685227\\
0.601942287193953	0.999556947521068\\
0.602942430247209	0.999556947521068\\
0.603942572191619	0.99956458635691\\
0.60494271413603	0.999572225192751\\
0.605942857189286	0.999572225192751\\
0.606943000242541	0.999572225192751\\
0.607943142186952	0.999579864028593\\
0.608943285240207	0.999579864028593\\
0.60994344825268	0.999587502864434\\
0.610943589088245	0.999602780536117\\
0.611943732141501	0.999602780536117\\
0.612943872977066	0.9996180582078\\
0.613944013812631	0.999633335879482\\
0.614944155757042	0.999640974715324\\
0.615944298810297	0.999640974715324\\
0.616944439645862	0.999656252387007\\
0.617944581590273	0.999663891222848\\
0.618944723534683	0.999671530058689\\
0.619944886547156	0.999679168894531\\
0.620945029600412	0.999679168894531\\
0.621945171544822	0.999686807730372\\
0.622945312380387	0.999702085402055\\
0.623945455433643	0.999702085402055\\
0.624945598486899	0.999702085402055\\
0.625945741540155	0.999702085402055\\
0.626945883484565	0.999709724237897\\
0.627946025428976	0.999717363073738\\
0.628946167373386	0.999725001909579\\
0.629946330385859	0.999732640745421\\
0.630946472330269	0.999740279581262\\
0.631946615383525	0.999740279581262\\
0.63294675843678	0.999740279581262\\
0.633946901490037	0.999740279581262\\
0.634947044543292	0.999740279581262\\
0.635947185378858	0.999755557252945\\
0.636947327323267	0.999763196088787\\
0.637947470376524	0.999763196088787\\
0.638947611212088	0.999778473760469\\
0.639947775333406	0.999778473760469\\
0.640947918386662	0.999778473760469\\
0.641948061439918	0.999778473760469\\
0.642948204493174	0.999778473760469\\
0.643948344219893	0.999801390267994\\
0.644948487273149	0.999801390267994\\
0.645948630326405	0.999801390267994\\
0.646948772270815	0.999809029103835\\
0.647948914215226	0.999816667939677\\
0.648949057268482	0.999816667939677\\
0.649949220280955	0.999824306775518\\
0.650949362225365	0.999831945611359\\
0.651949505278621	0.999831945611359\\
0.65294964500534	0.999854862118884\\
0.653949788058596	0.999854862118884\\
0.654949931111852	0.999854862118884\\
0.655950074165108	0.999854862118884\\
0.656950217218364	0.999854862118884\\
0.657950358053929	0.999870139790566\\
0.658950498889494	0.999885417462249\\
0.659950659684276	0.999908333969774\\
0.660950802737532	0.999908333969774\\
0.661950945790787	0.999908333969774\\
0.662951088844043	0.999908333969774\\
0.663951231897299	0.999908333969774\\
0.664951374950555	0.999908333969774\\
0.665951518003811	0.999908333969774\\
0.666951661057066	0.999908333969774\\
0.667951803001477	0.999915972805615\\
0.668951946054733	0.999915972805615\\
0.66995211017605	0.999915972805615\\
0.670952252120461	0.999923611641456\\
0.671952394064871	0.999931250477298\\
0.672952537118127	0.999931250477298\\
0.673952679062537	0.999938889313139\\
0.674952822115793	0.999938889313139\\
0.675952965169049	0.999938889313139\\
0.676953107113459	0.999946528148981\\
0.677953250166715	0.999946528148981\\
0.678953393219971	0.999946528148981\\
0.679953557341289	0.999946528148981\\
0.680953700394545	0.999946528148981\\
0.681953842338955	0.999954166984822\\
0.682953985392211	0.999954166984822\\
0.683954128445467	0.999954166984822\\
0.684954270389877	0.999961805820663\\
0.685954413443133	0.999961805820663\\
0.686954555387544	0.999969444656505\\
0.687954698440799	0.999969444656505\\
0.688954838167519	0.999992361164029\\
0.689955002288837	0.999992361164029\\
0.690955145342093	0.999992361164029\\
0.691955288395349	0.999992361164029\\
0.692955431448605	0.999992361164029\\
0.693955574501861	0.999992361164029\\
0.694955717555116	0.999992361164029\\
0.695955860608372	0.999992361164029\\
0.696956003661628	0.999992361164029\\
0.697956146714884	0.999992361164029\\
0.69895628976814	0.999992361164029\\
0.699956453889457	0.999992361164029\\
0.700956596942713	0.999992361164029\\
0.701956739995969	0.999992361164029\\
0.702956883049225	0.999992361164029\\
0.703957026102481	0.999992361164029\\
0.704957168046891	0.999999999999871\\
0.705957311100147	0.999999999999871\\
0.706957454153403	0.999999999999871\\
0.707957597206658	0.999999999999871\\
0.708957740259914	0.999999999999871\\
0.709957904381232	0.999999999999871\\
0.710958047434488	0.999999999999871\\
0.711958190487744	0.999999999999871\\
0.712958333541	0.999999999999871\\
0.713958476594255	0.999999999999871\\
0.714958619647511	0.999999999999871\\
0.715958762700767	0.999999999999871\\
0.716958905754023	0.999999999999871\\
0.717959048807279	0.999999999999871\\
0.718959191860534	0.999999999999871\\
0.719959355981853	0.999999999999871\\
0.720959499035108	0.999999999999871\\
0.721959642088364	0.999999999999871\\
0.72295978514162	0.999999999999871\\
0.723959928194876	0.999999999999871\\
0.724960071248132	0.999999999999871\\
0.725960214301387	0.999999999999871\\
0.726960357354643	0.999999999999871\\
0.727960500407899	0.999999999999871\\
0.728960643461155	0.999999999999871\\
0.729960807582473	0.999999999999871\\
0.730960950635728	0.999999999999871\\
0.731961093688984	0.999999999999871\\
0.73296123674224	0.999999999999871\\
0.733961379795496	0.999999999999871\\
0.734961522848752	0.999999999999871\\
0.735961665902007	0.999999999999871\\
0.736961808955263	0.999999999999871\\
0.737961952008519	0.999999999999871\\
0.738962095061775	0.999999999999871\\
0.739962259183093	0.999999999999871\\
0.740962402236349	0.999999999999871\\
0.741962545289605	0.999999999999871\\
0.742962688342861	0.999999999999871\\
0.743962831396116	0.999999999999871\\
0.744962974449372	0.999999999999871\\
0.745963117502628	0.999999999999871\\
0.746963260555884	0.999999999999871\\
0.747963403609139	0.999999999999871\\
0.748963546662395	0.999999999999871\\
0.749963710783714	0.999999999999871\\
0.750963853836969	0.999999999999871\\
0.751963996890225	0.999999999999871\\
0.752964139943481	0.999999999999871\\
0.753964282996737	0.999999999999871\\
0.754964426049993	0.999999999999871\\
0.755964569103248	0.999999999999871\\
0.756964712156504	0.999999999999871\\
0.75796485520976	0.999999999999871\\
0.758964998263016	0.999999999999871\\
0.759965162384333	0.999999999999871\\
0.760965305437589	0.999999999999871\\
0.761965448490845	0.999999999999871\\
0.762965591544101	0.999999999999871\\
0.763965734597357	0.999999999999871\\
0.764965877650612	0.999999999999871\\
0.765966020703868	0.999999999999871\\
0.766966163757124	0.999999999999871\\
0.76796630681038	0.999999999999871\\
0.768966449863635	0.999999999999871\\
0.769966613984954	0.999999999999871\\
0.77096675703821	0.999999999999871\\
0.771966900091465	0.999999999999871\\
0.772967043144721	0.999999999999871\\
0.773967186197977	0.999999999999871\\
0.774967329251233	0.999999999999871\\
0.775967472304489	0.999999999999871\\
0.776967615357744	0.999999999999871\\
0.777967758411	0.999999999999871\\
0.778967901464256	0.999999999999871\\
0.779968065585574	0.999999999999871\\
0.78096820863883	0.999999999999871\\
0.781968351692086	0.999999999999871\\
0.782968494745342	0.999999999999871\\
0.783968637798598	0.999999999999871\\
0.784968780851853	0.999999999999871\\
0.785968923905109	0.999999999999871\\
0.786969066958365	0.999999999999871\\
0.787969210011621	0.999999999999871\\
0.788969353064877	0.999999999999871\\
0.789969517186194	0.999999999999871\\
0.790969660239451	0.999999999999871\\
0.791969803292706	0.999999999999871\\
0.792969946345962	0.999999999999871\\
0.793970089399217	0.999999999999871\\
0.794970232452474	0.999999999999871\\
0.795970375505729	0.999999999999871\\
0.796970518558985	0.999999999999871\\
0.797970661612241	0.999999999999871\\
0.798970804665497	0.999999999999871\\
0.799970968786815	0.999999999999871\\
0.80097111184007	0.999999999999871\\
0.801971254893326	0.999999999999871\\
0.802971397946582	0.999999999999871\\
0.803971540999838	0.999999999999871\\
0.804971684053093	0.999999999999871\\
0.805971827106349	0.999999999999871\\
0.806971970159605	0.999999999999871\\
0.807972113212861	0.999999999999871\\
0.808972256266117	0.999999999999871\\
0.809972420387435	0.999999999999871\\
0.810972563440691	0.999999999999871\\
0.811972706493947	0.999999999999871\\
0.812972849547203	0.999999999999871\\
0.813972992600458	0.999999999999871\\
0.814973135653714	0.999999999999871\\
0.81597327870697	0.999999999999871\\
0.816973421760226	0.999999999999871\\
0.817973564813481	0.999999999999871\\
0.818973707866737	0.999999999999871\\
0.819973871988056	0.999999999999871\\
0.820974015041312	0.999999999999871\\
0.821974158094567	0.999999999999871\\
0.822974301147823	0.999999999999871\\
0.823974444201079	0.999999999999871\\
0.824974587254335	0.999999999999871\\
0.825974730307591	0.999999999999871\\
0.826974873360846	0.999999999999871\\
0.827975016414102	0.999999999999871\\
0.828975159467358	0.999999999999871\\
0.829975323588675	0.999999999999871\\
0.830975466641931	0.999999999999871\\
0.831975609695187	0.999999999999871\\
0.832975752748443	0.999999999999871\\
0.833975895801698	0.999999999999871\\
0.834976038854954	0.999999999999871\\
0.83597618190821	0.999999999999871\\
0.836976324961466	0.999999999999871\\
0.837976468014722	0.999999999999871\\
0.838976611067977	0.999999999999871\\
0.839976775189296	0.999999999999871\\
0.840976918242552	0.999999999999871\\
0.841977061295807	0.999999999999871\\
0.842977204349063	0.999999999999871\\
0.843977347402319	0.999999999999871\\
0.844977490455575	0.999999999999871\\
0.84597763350883	0.999999999999871\\
0.846977776562086	0.999999999999871\\
0.847977919615342	0.999999999999871\\
0.848978062668598	0.999999999999871\\
0.849978226789916	0.999999999999871\\
0.850978369843172	0.999999999999871\\
0.851978512896428	0.999999999999871\\
0.852978655949684	0.999999999999871\\
0.853978799002939	0.999999999999871\\
0.854978942056195	0.999999999999871\\
0.855979085109451	0.999999999999871\\
0.856979228162707	0.999999999999871\\
0.857979371215963	0.999999999999871\\
0.858979514269219	0.999999999999871\\
0.859979678390536	0.999999999999871\\
0.860979821443792	0.999999999999871\\
0.861979964497048	0.999999999999871\\
0.862980107550304	0.999999999999871\\
0.863980250603559	0.999999999999871\\
0.864980393656815	0.999999999999871\\
0.865980536710071	0.999999999999871\\
0.866980679763327	0.999999999999871\\
0.867980822816583	0.999999999999871\\
0.868980965869838	0.999999999999871\\
0.869981129991157	0.999999999999871\\
0.870981273044412	0.999999999999871\\
0.871981416097668	0.999999999999871\\
0.872981559150924	0.999999999999871\\
0.87398170220418	0.999999999999871\\
0.874981845257436	0.999999999999871\\
0.875981988310691	0.999999999999871\\
0.876982131363947	0.999999999999871\\
0.877982274417203	0.999999999999871\\
0.878982417470459	0.999999999999871\\
0.879982581591777	0.999999999999871\\
0.880982724645033	0.999999999999871\\
0.881982867698289	0.999999999999871\\
0.882983010751545	0.999999999999871\\
0.8839831538048	0.999999999999871\\
0.884983296858056	0.999999999999871\\
0.885983439911312	0.999999999999871\\
0.886983582964568	0.999999999999871\\
0.887983726017823	0.999999999999871\\
0.888983869071079	0.999999999999871\\
0.889984033192397	0.999999999999871\\
0.890984176245653	0.999999999999871\\
0.891984319298909	0.999999999999871\\
0.892984462352164	0.999999999999871\\
0.89398460540542	0.999999999999871\\
0.894984748458676	0.999999999999871\\
0.895984891511932	0.999999999999871\\
0.896985034565187	0.999999999999871\\
0.897985177618443	0.999999999999871\\
0.898985320671699	0.999999999999871\\
0.899985484793018	0.999999999999871\\
0.900985627846273	0.999999999999871\\
0.901985770899529	0.999999999999871\\
0.902985913952785	0.999999999999871\\
0.903986057006041	0.999999999999871\\
0.904986200059297	0.999999999999871\\
0.905986343112552	0.999999999999871\\
0.906986486165808	0.999999999999871\\
0.907986629219064	0.999999999999871\\
0.90898677227232	0.999999999999871\\
0.909986936393638	0.999999999999871\\
0.910987079446894	0.999999999999871\\
0.911987222500149	0.999999999999871\\
0.912987365553405	0.999999999999871\\
0.913987508606661	0.999999999999871\\
0.914987651659917	0.999999999999871\\
0.915987794713173	0.999999999999871\\
0.916987937766429	0.999999999999871\\
0.917988080819684	0.999999999999871\\
0.91898822387294	0.999999999999871\\
0.919988387994258	0.999999999999871\\
0.920988531047513	0.999999999999871\\
0.921988674100769	0.999999999999871\\
0.922988817154025	0.999999999999871\\
0.923988960207281	0.999999999999871\\
0.924989103260537	0.999999999999871\\
0.925989246313792	0.999999999999871\\
0.926989389367048	0.999999999999871\\
0.927989532420304	0.999999999999871\\
0.92898967547356	0.999999999999871\\
0.929989839594878	0.999999999999871\\
0.930989982648134	0.999999999999871\\
0.93199012570139	0.999999999999871\\
0.932990268754646	0.999999999999871\\
0.933990411807901	0.999999999999871\\
0.934990554861157	0.999999999999871\\
0.935990697914413	0.999999999999871\\
0.936990840967669	0.999999999999871\\
0.937990984020925	0.999999999999871\\
0.938991127074181	0.999999999999871\\
0.939991291195499	0.999999999999871\\
0.940991434248754	0.999999999999871\\
0.94199157730201	0.999999999999871\\
0.942991720355266	0.999999999999871\\
0.943991863408522	0.999999999999871\\
0.944992006461778	0.999999999999871\\
0.945992149515033	0.999999999999871\\
0.946992292568289	0.999999999999871\\
0.947992435621545	0.999999999999871\\
0.948992578674801	0.999999999999871\\
0.949992742796119	0.999999999999871\\
0.950992885849374	0.999999999999871\\
0.951993028902631	0.999999999999871\\
0.952993171955886	0.999999999999871\\
0.953993315009143	0.999999999999871\\
0.954993458062397	0.999999999999871\\
0.955993601115654	0.999999999999871\\
0.956993744168909	0.999999999999871\\
0.957993887222166	0.999999999999871\\
0.95899403027542	0.999999999999871\\
0.959994194396739	0.999999999999871\\
0.960994337449995	0.999999999999871\\
0.961994480503251	0.999999999999871\\
0.962994623556506	0.999999999999871\\
0.963994766609762	0.999999999999871\\
0.964994909663018	0.999999999999871\\
0.965995052716274	0.999999999999871\\
0.96699519576953	0.999999999999871\\
0.967995338822785	0.999999999999871\\
0.968995481876041	0.999999999999871\\
0.969995645997359	0.999999999999871\\
0.970995789050615	0.999999999999871\\
0.971995932103871	0.999999999999871\\
0.972996075157127	0.999999999999871\\
0.973996218210382	0.999999999999871\\
0.974996361263638	0.999999999999871\\
0.975996504316894	0.999999999999871\\
0.97699664737015	0.999999999999871\\
0.977996790423406	0.999999999999871\\
0.978996933476662	0.999999999999871\\
0.97999709759798	0.999999999999871\\
0.980997240651236	0.999999999999871\\
0.981997383704492	0.999999999999871\\
0.982997526757747	0.999999999999871\\
0.983997669811003	0.999999999999871\\
0.984997812864259	0.999999999999871\\
0.985997955917515	0.999999999999871\\
0.98699809897077	0.999999999999871\\
0.987998242024026	0.999999999999871\\
0.988998385077282	0.999999999999871\\
0.9899985491986	0.999999999999871\\
0.990998692251856	0.999999999999871\\
0.991998835305111	0.999999999999871\\
0.992998978358367	0.999999999999871\\
0.993999121411623	0.999999999999871\\
0.994999264464879	0.999999999999871\\
0.995999407518134	0.999999999999871\\
0.99699955057139	0.999999999999871\\
0.997999693624646	0.999999999999871\\
0.998999836677902	0.999999999999871\\
1.00000000079922	0.999999999999871\\
};
\addplot [color=black,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0.000982529043239543	0.121342907340921\\
0.00197270468423851	0.190008402719421\\
0.00296529760817176	0.24202123596363\\
0.00395932426918484	0.284157054464887\\
0.00495450745593208	0.318325567183546\\
0.00595033488184667	0.34805591627834\\
0.00694648165523148	0.375586280650807\\
0.00794289011612123	0.401313879764698\\
0.00893987295888355	0.423084561912735\\
0.00993721617639523	0.442517760293299\\
0.0109346736049813	0.46101902070121\\
0.011932300686911	0.478351539225384\\
0.0129300264560797	0.495004201359672\\
0.0139278675451682	0.510862424566452\\
0.0149259426006324	0.525108853410694\\
0.0159241740032956	0.538278206401296\\
0.0169225806035292	0.550240623328954\\
0.017921146877498	0.561103047895448\\
0.018919682103796	0.572179359865502\\
0.0199183093642608	0.582766786341705\\
0.0209170508358	0.592422274845256\\
0.0219158011781023	0.602016652662075\\
0.022914636901499	0.611022840119105\\
0.0239134715160504	0.620036666411976\\
0.024912364899407	0.628645634405253\\
0.0259113569700027	0.636574746008643\\
0.026910385632496	0.644251776029267\\
0.0279094231657524	0.651867695363159\\
0.0289084606990088	0.659483614697051\\
0.0299076035725765	0.666518982506995\\
0.0309066566296682	0.674027958139108\\
0.0319057440610748	0.681300129860136\\
0.0329048769551987	0.688259109311666\\
0.0339040542031378	0.69491253532954\\
0.0349032658252838	0.70132915743633\\
0.0359025650462151	0.707142311511648\\
0.0369018287840941	0.713199908333891\\
0.0379011280050253	0.719013062409209\\
0.0389004238994204	0.724849132992051\\
0.0398998317871992	0.730058819035897\\
0.0408992030830803	0.735375448781523\\
0.0418986431273752	0.740218470704981\\
0.0428980864982062	0.745038576120915\\
0.0438975132363565	0.74997326407447\\
0.0448969632602598	0.754747536475355\\
0.045896395542637	0.759644030249703\\
0.0468959154237994	0.763937055992579\\
0.0478954630260964	0.76803911083942\\
0.048894971818805	0.77240852494071\\
0.0498945116591843	0.776709189519427\\
0.0508940980710697	0.780543885111818\\
0.0518937465782966	0.78395080589709\\
0.0528933196840374	0.787877167519578\\
0.0538929160755312	0.791643113589396\\
0.0548925002697259	0.79549308685347\\
0.0558921066408282	0.799190283400716\\
0.0568917496038281	0.802635398365195\\
0.0578913615191573	0.806294400733233\\
0.0588910022644665	0.809754793369395\\
0.0598906707309102	0.813169352990508\\
0.0608903647007977	0.816263081506281\\
0.0618900631060668	0.819326254678689\\
0.0628897526404445	0.822450538537829\\
0.0638894455011573	0.825551905889444\\
0.0648892026749024	0.828210220762257\\
0.0658889487601937	0.830944923993484\\
0.066888718131238	0.833519211672041\\
0.0678885152234168	0.835902528454563\\
0.0688883001182965	0.838369872431341\\
0.0698880694893408	0.841089297990885\\
0.0708878377515397	0.843671224505284\\
0.0718876725444615	0.845794820869197\\
0.0728874352624335	0.848414941562803\\
0.073887231245767	0.850805897181167\\
0.0748870649298435	0.852937132380922\\
0.0758868720016308	0.855251699640871\\
0.0768866735291912	0.857604461080027\\
0.077886546022856	0.859468337025333\\
0.0788863941219225	0.86150026735915\\
0.0798862544182881	0.863593308379698\\
0.0808860991908184	0.865648155221039\\
0.0818859661402564	0.867550225345551\\
0.0828857931712606	0.869727293560355\\
0.0838856468145539	0.871721029714965\\
0.0848855137639919	0.873623099839477\\
0.085885392910729	0.875441142769734\\
0.0868852787105385	0.877213352684943\\
0.0878851478776672	0.879100145137773\\
0.0888850004121152	0.881101520128224\\
0.0898848995180692	0.882927201894323\\
0.0908847842090333	0.884707050645373\\
0.0918847021653588	0.88625773432118\\
0.0928846167951482	0.887831334504512\\
0.0938845458399276	0.889305629821905\\
0.094884437183964	0.891039645557907\\
0.0958843540314441	0.892597968069556\\
0.0968842830762235	0.894072263386949\\
0.097884215447539	0.895523642196818\\
0.0988841311861738	0.897089603544309\\
0.0998840668840254	0.89866320372764\\
0.100883964881134	0.900351386448593\\
0.101883888381687	0.901863875945194\\
0.102883790814177	0.903521503322781\\
0.103883697682048	0.905148575357003\\
0.1048836333799	0.906577037659348\\
0.105883586819278	0.90788327858823\\
0.106883544694037	0.909158964173746\\
0.107883519201477	0.910320067221642\\
0.108883504797371	0.911404781911123\\
0.109883511461327	0.912489496600604\\
0.110883493730685	0.91359712779761\\
0.111883464911589	0.914781147353029\\
0.112883432765957	0.915988083415973\\
0.113883418361851	0.917072798105454\\
0.11488340506659	0.918149873959094\\
0.115883409512855	0.919104728439271\\
0.116883410632584	0.920082499426972\\
0.117883428384994	0.920945687877052\\
0.118883433940105	0.921892903521388\\
0.11988345280136	0.922893591016613\\
0.120883446159172	0.923924833855204\\
0.121883425101994	0.925055381559734\\
0.122883398500588	0.926224123443471\\
0.123883392967245	0.927247727446221\\
0.124883406284274	0.928141471239666\\
0.125883414057075	0.929073409212319\\
0.126883410741423	0.930081735543386\\
0.127883431820369	0.930922007485942\\
0.128883445137397	0.931815751279388\\
0.129883495046323	0.932602551371054\\
0.13088351834296	0.933427545641926\\
0.131883538313061	0.934275456420324\\
0.132883576024688	0.935001145825258\\
0.133883623715923	0.93565808570762\\
0.134883649230251	0.93646780230681\\
0.135883680288805	0.937239324726794\\
0.136883710238515	0.938018485982618\\
0.137883727990925	0.938881674432698\\
0.138883767920242	0.93959208616595\\
0.139883818938014	0.940371247421774\\
0.140883861085022	0.941066381483343\\
0.141883899905494	0.941784432052436\\
0.142883947596729	0.942441371934798\\
0.143884006376419	0.943021923458745\\
0.144884059611881	0.9436406691619\\
0.145884121718106	0.944198304178324\\
0.146884169409341	0.944855244060686\\
0.147884208229814	0.945573294629778\\
0.148884242614904	0.946321900542238\\
0.149884301394593	0.947047589947172\\
0.150884361283128	0.947620502635278\\
0.151884386797456	0.948430219234468\\
0.152884464427516	0.948880910549112\\
0.153884523207205	0.94946146207306\\
0.154884594184194	0.949957986402752\\
0.15588463189582	0.950683675807686\\
0.156884700655118	0.951195477809061\\
0.157884746128663	0.951867695363106\\
0.15888480047297	0.952478802230419\\
0.159884898062248	0.952937132380904\\
0.160884954624246	0.953532961576535\\
0.161885006750863	0.954159346115531\\
0.162885037809417	0.954930868535514\\
0.163885099915643	0.955488503551937\\
0.164885143171496	0.956175998777665\\
0.165885213039639	0.956680161943198\\
0.166885285125473	0.957169047437049\\
0.167885332816708	0.95782598731941\\
0.16888538383448	0.958460010694248\\
0.169885471444149	0.958987090367306\\
0.170885543529983	0.959475975861156\\
0.171885634466188	0.959835001145703\\
0.172885709878558	0.960300970132029\\
0.173885786399773	0.960759300282514\\
0.174885854050225	0.961278741119731\\
0.175885941659894	0.961660682911801\\
0.176886024834182	0.962073180047238\\
0.177886108008469	0.962485677182675\\
0.178886196726984	0.962859980138904\\
0.179886316493169	0.96316553357256\\
0.180886407429374	0.963524558857107\\
0.181886490603662	0.963937055992544\\
0.182886583757558	0.964280803605407\\
0.18388668245568	0.964586357039064\\
0.184886780044958	0.964899549308562\\
0.185886864328091	0.965304407608157\\
0.186886960808523	0.965625238713497\\
0.187887048418192	0.966007180505568\\
0.188887134919016	0.96639676113348\\
0.189887243596747	0.96677870292555\\
0.190887338968334	0.967107172866731\\
0.191887435448766	0.967428003972071\\
0.192887526384971	0.967787029256618\\
0.193887619538867	0.968130776869481\\
0.194887707148536	0.968512718661552\\
0.195887809173195	0.968795355587685\\
0.196887905653627	0.969116186693024\\
0.197888012113668	0.969368268275791\\
0.198888114138327	0.969650905201923\\
0.199888225033749	0.970017569322311\\
0.200888335929171	0.970239095561712\\
0.201888431300758	0.970567565502893\\
0.202888524454654	0.970911313115757\\
0.203888627588158	0.971186311206048\\
0.204888735157044	0.971430753952973\\
0.205888840508239	0.971690474371581\\
0.206888945859434	0.97195019479019\\
0.207889056754857	0.972171721029591\\
0.208889158779516	0.972454357955723\\
0.209889295178381	0.972645328851758\\
0.210889404964958	0.972874493927001\\
0.211889510316153	0.973134214345609\\
0.212889603470049	0.973477961958473\\
0.213889707712399	0.973745321212922\\
0.214889806410522	0.974050874646579\\
0.215889911761717	0.974310595065187\\
0.216890013786376	0.97459323199132\\
0.217890121355262	0.974837674738245\\
0.218890231141839	0.975066839813487\\
0.219890371976086	0.975227255366157\\
0.220890477327281	0.975486975784765\\
0.221890580460786	0.975761973875056\\
0.222890707988889	0.975868917576836\\
0.223890825537383	0.976044610801189\\
0.224890936432805	0.97626613704059\\
0.225891057307836	0.976418913757418\\
0.226891178182866	0.976571690474247\\
0.227891290187134	0.976785577877806\\
0.228891401082556	0.977007104117207\\
0.229891545243339	0.977144603162353\\
0.230891660574143	0.977335574058388\\
0.231891771469565	0.977557100297789\\
0.232891880147296	0.977793904208873\\
0.233891992151564	0.978007791612433\\
0.234892123006203	0.978091818806688\\
0.235892240554697	0.978267512031041\\
0.236892361429728	0.978420288747869\\
0.237892484522449	0.978557787793014\\
0.238892616485933	0.978634176151429\\
0.239892756211336	0.97880223053994\\
0.240892864889067	0.979039034451024\\
0.241892985764097	0.979191811167852\\
0.242893099986056	0.979390420899729\\
0.243893229731849	0.979482086929826\\
0.244893363913024	0.979543197616558\\
0.245893483679209	0.979703613169227\\
0.246893607880776	0.979833473378531\\
0.247893730973497	0.979970972423677\\
0.24889385628391	0.98009319379714\\
0.249893989356239	0.980307081200699\\
0.250894106905912	0.980482774425052\\
0.251894215584961	0.980719578336135\\
0.252894335352463	0.980879993888805\\
0.253894461773038	0.980994576426426\\
0.254894584867077	0.981132075471572\\
0.25589470463458	0.981292491024242\\
0.256894827728619	0.981429990069387\\
0.257894953040348	0.98155221144285\\
0.258895077243233	0.981682071652154\\
0.259895218078798	0.981842487204823\\
0.2608953378463	0.982002902757493\\
0.261895453178422	0.982193873653529\\
0.262895582925533	0.982285539683626\\
0.263895710454953	0.982392483385406\\
0.264895842419755	0.98246887174382\\
0.265895978819939	0.982514704758868\\
0.266896107458205	0.982614009624807\\
0.267896232769934	0.98273623099827\\
0.268896338122447	0.982995951416878\\
0.26989647230494	0.983202199984596\\
0.270896589854752	0.983377893208949\\
0.271896702969182	0.983584141776667\\
0.272896812757076	0.983813306851909\\
0.273896932524579	0.983973722404579\\
0.274897055618618	0.984111221449724\\
0.275897168733048	0.984317470017443\\
0.276897292935933	0.984447330226747\\
0.277897406050363	0.984653578794465\\
0.278897530253247	0.984783439003769\\
0.279897676633039	0.984905660377232\\
0.280897798618233	0.985050798258219\\
0.28189791727689	0.985218852646729\\
0.282898030391321	0.985425101214448\\
0.283898159029586	0.985524406080387\\
0.284898276579398	0.985700099304739\\
0.2858984085442	0.985776487663153\\
0.286898534964775	0.985891070200775\\
0.287898662494196	0.985998013902554\\
0.288898785588235	0.9861355129477\\
0.289898924206109	0.986311206172052\\
0.290899043973612	0.986471621724722\\
0.291899168176496	0.986601481934026\\
0.29289929237938	0.98673134214333\\
0.293899402167274	0.986960507218573\\
0.294899533023231	0.987044534412828\\
0.295899658334961	0.987166755786291\\
0.29689978364669	0.987288977159754\\
0.297899910067265	0.987403559697375\\
0.298900038705531	0.987502864563313\\
0.299900180649942	0.987655641280141\\
0.300900300417444	0.987816056832811\\
0.301900433491092	0.987884806355384\\
0.302900553258595	0.988045221908054\\
0.30390067967917	0.988159804445675\\
0.304900808317435	0.988259109311614\\
0.305900933629165	0.988381330685076\\
0.306901056723204	0.988518829730222\\
0.307901179817243	0.988656328775367\\
0.308901300693591	0.988809105492195\\
0.309901442638001	0.988961882209024\\
0.310901569058576	0.989076464746645\\
0.311901699914533	0.989160491940901\\
0.312901827443953	0.989267435642681\\
0.313901959408755	0.989343824001095\\
0.314902093591248	0.989404934687826\\
0.315902213358751	0.989565350240496\\
0.316902340888171	0.989672293942275\\
0.317902467308746	0.989786876479897\\
0.318902597055857	0.989878542509994\\
0.319902753415258	0.989932014360884\\
0.320902889815441	0.989977847375932\\
0.321903023997934	0.990038958062664\\
0.322903157071581	0.990107707585236\\
0.323903285709847	0.990207012451175\\
0.324903415456958	0.990298678481272\\
0.325903550748296	0.990352150332162\\
0.326903680495408	0.990443816362259\\
0.327903816895591	0.990489649377307\\
0.32890395440462	0.990527843556514\\
0.329904109655175	0.990588954243245\\
0.330904246055359	0.990634787258294\\
0.331904381346697	0.990688259109184\\
0.332904514420344	0.990757008631757\\
0.333904645276301	0.990841035826012\\
0.334904772805721	0.990947979527792\\
0.335904905879368	0.991016729050365\\
0.336905036735325	0.99110075624462\\
0.337905165373591	0.991200061110559\\
0.338905301773774	0.991245894125607\\
0.339905458133175	0.991299365976497\\
0.340905592315667	0.991360476663228\\
0.341905720953933	0.991459781529167\\
0.34290585402758	0.99152853105174\\
0.343905985992382	0.991604919410154\\
0.344906115739494	0.991696585440251\\
0.345906248813141	0.991765334962823\\
0.346906382995634	0.991826445649555\\
0.347906514960436	0.991902834007969\\
0.348906650251774	0.991956305858859\\
0.349906804393483	0.992025055381432\\
0.35090693524944	0.992109082575687\\
0.351907063887706	0.992208387441626\\
0.352907199179044	0.992261859292515\\
0.353907332252691	0.992330608815088\\
0.354907466435184	0.99239171950182\\
0.355907605053058	0.992422274845185\\
0.356907740344396	0.992475746696075\\
0.357907875635734	0.992529218546965\\
0.358908013144763	0.992567412726172\\
0.359908169504164	0.992620884577062\\
0.360908305904347	0.992666717592111\\
0.361908442304531	0.992712550607159\\
0.362908578704714	0.992758383622208\\
0.363908709560671	0.992842410816464\\
0.364908844852009	0.992895882667353\\
0.365908973490275	0.992995187533292\\
0.366909110999304	0.993033381712499\\
0.36790924185526	0.993117408906754\\
0.368909379364289	0.993155603085961\\
0.36990953794138	0.993193797265169\\
0.370909674341564	0.993239630280217\\
0.371909806306366	0.993316018638631\\
0.372909939380013	0.993384768161204\\
0.373910077997887	0.99341532350457\\
0.374910214398071	0.993461156519618\\
0.375910347471718	0.993529906042191\\
0.376910478327675	0.993613933236446\\
0.377910616945549	0.993644488579812\\
0.378910754454578	0.993682682759019\\
0.379910909705133	0.99374379344575\\
0.380911046105316	0.993789626460799\\
0.381911179178964	0.993858375983372\\
0.38291131003492	0.993942403177627\\
0.383911437564341	0.994049346879407\\
0.384911568420297	0.994133374073663\\
0.385911701493944	0.994202123596235\\
0.386911832349901	0.994286150790491\\
0.387911968750085	0.99433198380554\\
0.388912105150268	0.994377816820588\\
0.389912253747751	0.994484760522368\\
0.390912386821398	0.994553510044941\\
0.391912517677355	0.994637537239196\\
0.392912649642157	0.99471392559761\\
0.393912784933495	0.9947673974485\\
0.394912919115988	0.994828508135231\\
0.395913056625016	0.994866702314439\\
0.396913194134045	0.994904896493646\\
0.397913328316538	0.994966007180377\\
0.39891346028134	0.995042395538791\\
0.399913613314204	0.995118783897206\\
0.400913747496697	0.995179894583937\\
0.401913882788035	0.995233366434827\\
0.402914019188219	0.995279199449875\\
0.40391415115302	0.995355587808289\\
0.404914286444359	0.995409059659179\\
0.405914422844542	0.995454892674228\\
0.406914563680107	0.995470170345911\\
0.4079146978626	0.995531281032642\\
0.408914834262783	0.99557711404769\\
0.409914991731029	0.995622947062739\\
0.410915129240058	0.995661141241946\\
0.411915266749087	0.995699335421153\\
0.412915403149271	0.995745168436202\\
0.413915539549454	0.99579100145125\\
0.414915680385019	0.995806279122933\\
0.415915817894048	0.99584447330214\\
0.416915954294231	0.995890306317188\\
0.417916088476724	0.99595141700392\\
0.418916224876907	0.995997250018968\\
0.419916382345153	0.996043083034017\\
0.420916516527646	0.996104193720748\\
0.421916657363211	0.996119471392431\\
0.42291679487224	0.996157665571638\\
0.423916933490114	0.996188220915004\\
0.424917068781452	0.996241692765894\\
0.42591720407279	0.996295164616783\\
0.426917340472974	0.996340997631832\\
0.427917477982003	0.996379191811039\\
0.428917618817568	0.996394469482722\\
0.429917777394659	0.996432663661929\\
0.430917916012533	0.996463219005295\\
0.431918055739253	0.996486135512819\\
0.432918196574818	0.996501413184502\\
0.433918335192692	0.996531968527868\\
0.434918476028257	0.99654724619955\\
0.435918612428441	0.996593079214599\\
0.436918753264006	0.996608356886282\\
0.437918887446498	0.996669467573013\\
0.438919028282063	0.996684745244696\\
0.439919184641464	0.996738217095586\\
0.440919324368184	0.99676113360311\\
0.441919464094903	0.996784050110634\\
0.442919597168551	0.996852799633207\\
0.443919735786425	0.996883354976573\\
0.444919874404299	0.996913910319938\\
0.445920016348709	0.99692154915578\\
0.446920157184275	0.996936826827463\\
0.447920295802149	0.996967382170828\\
0.448920434420023	0.996997937514194\\
0.449920592997114	0.997036131693401\\
0.450920733832679	0.997051409365084\\
0.45192087577709	0.997059048200925\\
0.452921014394964	0.997089603544291\\
0.453921154121683	0.997112520051815\\
0.454921289413022	0.997165991902705\\
0.455921425813205	0.997211824917754\\
0.456921559995698	0.997272935604485\\
0.457921699722417	0.997295852112009\\
0.458921841666828	0.997303490947851\\
0.459922003570455	0.997318768619533\\
0.46092214440602	0.997334046291216\\
0.461922285241585	0.997349323962899\\
0.462922422750614	0.997387518142106\\
0.463922559150798	0.997433351157155\\
0.464922695550981	0.997479184172203\\
0.465922837495392	0.997486823008045\\
0.466922973895575	0.997532656023093\\
0.467923112513449	0.997563211366459\\
0.468923246695942	0.99762432205319\\
0.469923404164188	0.997670155068239\\
0.470923543890908	0.997693071575763\\
0.471923685835318	0.997700710411604\\
0.472923820017811	0.997761821098335\\
0.47392395752684	0.997800015277542\\
0.474924097253559	0.997822931785067\\
0.475924238089124	0.99783820945675\\
0.476924375598153	0.997876403635957\\
0.477924514216027	0.997906958979322\\
0.478924656160438	0.997914597815164\\
0.479924814737529	0.997952791994371\\
0.480924953355403	0.997983347337737\\
0.481925093082123	0.998006263845261\\
0.482925231699997	0.998036819188626\\
0.483925369209026	0.998075013367834\\
0.484925508935746	0.998097929875358\\
0.485925649771311	0.998113207547041\\
0.48692578728034	0.998151401726248\\
0.48792592922475	0.998159040562089\\
0.488926070060315	0.998174318233772\\
0.489926230855097	0.998197234741296\\
0.490926368364126	0.998235428920503\\
0.491926506982	0.998265984263869\\
0.492926647817565	0.998281261935552\\
0.493926785326594	0.998319456114759\\
0.494926923944468	0.998350011458125\\
0.495927063671188	0.998372927965649\\
0.496927205615598	0.99838056680149\\
0.497927346451163	0.998395844473173\\
0.498927487286729	0.998411122144856\\
0.499927650299201	0.998418760980697\\
0.500927790025921	0.998441677488222\\
0.501927931970331	0.998449316324063\\
0.502928071697051	0.998472232831587\\
0.503928212532616	0.99848751050327\\
0.504928353368181	0.998502788174953\\
0.50592849087721	0.99854098235416\\
0.50692863282162	0.998548621190001\\
0.507928773657185	0.998563898861684\\
0.508928913383905	0.998586815369208\\
0.509929076396378	0.99859445420505\\
0.510929217231943	0.998609731876733\\
0.511929358067508	0.998625009548415\\
0.512929495576536	0.998663203727623\\
0.513929635303256	0.998686120235147\\
0.514929775029976	0.998709036742671\\
0.515929918083232	0.998709036742671\\
0.516930057809951	0.998731953250195\\
0.517930199754361	0.998739592086037\\
0.518930340589926	0.99875486975772\\
0.519930502493554	0.998770147429403\\
0.520930642220274	0.998793063936927\\
0.521930784164684	0.998800702772768\\
0.522930925000249	0.998815980444451\\
0.52393106694466	0.998823619280292\\
0.52493120888907	0.998831258116134\\
0.525931351942326	0.998831258116134\\
0.526931494995581	0.998831258116134\\
0.52793163250461	0.998869452295341\\
0.528931774449021	0.998877091131182\\
0.529931938570339	0.998877091131182\\
0.530932081623595	0.998877091131182\\
0.53193222245916	0.998892368802865\\
0.532932361077034	0.998922924146231\\
0.533932501912599	0.998938201817914\\
0.534932643857009	0.998945840653755\\
0.53593278580142	0.998953479489596\\
0.53693292774583	0.998961118325438\\
0.537933069690241	0.998968757161279\\
0.538933211634651	0.998976395997121\\
0.539933372429433	0.998999312504645\\
0.540933513264998	0.999014590176328\\
0.541933654100563	0.999029867848011\\
0.542933796044973	0.999037506683852\\
0.543933934662848	0.999068062027218\\
0.544934074389567	0.999090978534742\\
0.545934216333978	0.999098617370583\\
0.546934359387234	0.999098617370583\\
0.547934501331644	0.999106256206425\\
0.548934642167209	0.999121533878108\\
0.549934804070836	0.999136811549791\\
0.550934946015247	0.999144450385632\\
0.551935087959657	0.999152089221473\\
0.552935228795222	0.999167366893156\\
0.553935370739633	0.999175005728997\\
0.554935511575198	0.99919028340068\\
0.555935653519608	0.999197922236522\\
0.556935792137482	0.999228477579888\\
0.557935935190738	0.999228477579888\\
0.558936077135148	0.999236116415729\\
0.559936241256467	0.999236116415729\\
0.560936384309722	0.999236116415729\\
0.561936525145287	0.999251394087412\\
0.562936665980852	0.999266671759094\\
0.563936806816418	0.999281949430777\\
0.564936948760828	0.999289588266619\\
0.565937090705238	0.99929722710246\\
0.566937232649649	0.999304865938301\\
0.567937372376368	0.999327782445826\\
0.568937514320779	0.999335421281667\\
0.569937677333252	0.999343060117509\\
0.570937820386507	0.999343060117509\\
0.571937960113227	0.999365976625033\\
0.572938102057637	0.999373615460875\\
0.573938239566666	0.999411809640082\\
0.574938380402231	0.999427087311764\\
0.575938521237796	0.999442364983447\\
0.576938664291052	0.999442364983447\\
0.577938807344308	0.999442364983447\\
0.578938950397564	0.999442364983447\\
0.579939114518882	0.999442364983447\\
0.580939256463292	0.999450003819289\\
0.581939398407703	0.99945764265513\\
0.582939541460958	0.99945764265513\\
0.583939683405369	0.999465281490971\\
0.584939824240934	0.999480559162654\\
0.585939965076499	0.999495836834337\\
0.586940104803219	0.999518753341861\\
0.587940247856474	0.999518753341861\\
0.58894039090973	0.999518753341861\\
0.589940552813358	0.999534031013544\\
0.590940694757768	0.999541669849386\\
0.591940835593333	0.999556947521068\\
0.592940976428898	0.999572225192751\\
0.593941118373309	0.999579864028593\\
0.594941259208874	0.999595141700276\\
0.595941398935593	0.9996180582078\\
0.596941541988849	0.9996180582078\\
0.597941685042105	0.9996180582078\\
0.598941826986515	0.999625697043641\\
0.599941991107833	0.999625697043641\\
0.600942130834553	0.999648613551165\\
0.601942273887809	0.999648613551165\\
0.602942414723374	0.999663891222848\\
0.603942556667784	0.99967153005869\\
0.60494269972104	0.99967153005869\\
0.605942842774296	0.99967153005869\\
0.60694298139217	0.999702085402055\\
0.607943124445426	0.999702085402055\\
0.608943267498681	0.999702085402055\\
0.609943430511154	0.999709724237897\\
0.610943572455564	0.999717363073738\\
0.61194371550882	0.999717363073738\\
0.612943858562076	0.999717363073738\\
0.613943999397641	0.999732640745421\\
0.614944140233206	0.999747918417104\\
0.615944283286462	0.999747918417104\\
0.616944426339718	0.999747918417104\\
0.617944568284128	0.999755557252946\\
0.618944710228539	0.999763196088787\\
0.619944874349857	0.999763196088787\\
0.620945016294267	0.999770834924628\\
0.621945159347523	0.999770834924628\\
0.622945301291933	0.99977847376047\\
0.623945444345189	0.99977847376047\\
0.6249455862896	0.999786112596311\\
0.62594572823401	0.999793751432153\\
0.626945871287266	0.999793751432153\\
0.627946014340522	0.999793751432153\\
0.628946157393777	0.999793751432153\\
0.62994632040625	0.999801390267994\\
0.63094646235066	0.999809029103835\\
0.631946603186226	0.999824306775518\\
0.63294674402179	0.999839584447201\\
0.633946887075047	0.999839584447201\\
0.634947029019457	0.999847223283042\\
0.635947172072713	0.999847223283042\\
0.636947315125968	0.999847223283042\\
0.637947457070379	0.999854862118884\\
0.638947600123634	0.999854862118884\\
0.639947764244953	0.999854862118884\\
0.640947906189363	0.999862500954725\\
0.641948049242619	0.999862500954725\\
0.642948192295875	0.999862500954725\\
0.64394833534913	0.999862500954725\\
0.644948477293541	0.999870139790566\\
0.645948620346797	0.999870139790566\\
0.646948763400052	0.999870139790566\\
0.647948905344463	0.999877778626408\\
0.648949048397719	0.999877778626408\\
0.649949212519037	0.999877778626408\\
0.650949355572293	0.999877778626408\\
0.651949497516703	0.999885417462249\\
0.652949640569959	0.999885417462249\\
0.653949782514369	0.999893056298091\\
0.654949925567625	0.999893056298091\\
0.655950067512036	0.999900695133932\\
0.656950209456446	0.999908333969774\\
0.657950351400856	0.999915972805615\\
0.658950494454112	0.999915972805615\\
0.65995065857543	0.999915972805615\\
0.660950801628686	0.999915972805615\\
0.661950944681942	0.999915972805615\\
0.662951086626352	0.999923611641456\\
0.663951229679608	0.999923611641456\\
0.664951371624019	0.999931250477298\\
0.665951513568429	0.999938889313139\\
0.666951656621685	0.999938889313139\\
0.667951798566095	0.999946528148981\\
0.668951941619351	0.999946528148981\\
0.669952105740669	0.999946528148981\\
0.670952248793924	0.999946528148981\\
0.67195239184718	0.999946528148981\\
0.672952534900436	0.999946528148981\\
0.673952677953692	0.999946528148981\\
0.674952821006948	0.999946528148981\\
0.675952964060203	0.999946528148981\\
0.676953107113459	0.999946528148981\\
0.677953250166715	0.999946528148981\\
0.678953393219971	0.999946528148981\\
0.679953557341289	0.999946528148981\\
0.6809536992857	0.999954166984822\\
0.68195384123011	0.999961805820663\\
0.682953983174521	0.999969444656505\\
0.683954125118931	0.999977083492346\\
0.684954268172187	0.999977083492346\\
0.685954411225442	0.999977083492346\\
0.686954554278698	0.999977083492346\\
0.687954697331954	0.999977083492346\\
0.68895484038521	0.999977083492346\\
0.689955004506528	0.999977083492346\\
0.690955147559784	0.999977083492346\\
0.69195529061304	0.999977083492346\\
0.692955433666296	0.999977083492346\\
0.693955576719551	0.999977083492346\\
0.694955719772807	0.999977083492346\\
0.695955862826063	0.999977083492346\\
0.696956005879319	0.999977083492346\\
0.697956148932575	0.999977083492346\\
0.69895629198583	0.999977083492346\\
0.699956456107148	0.999977083492346\\
0.700956599160404	0.999977083492346\\
0.701956741104814	0.999984722328188\\
0.70295688415807	0.999984722328188\\
0.703957027211326	0.999984722328188\\
0.704957170264582	0.999984722328188\\
0.705957313317838	0.999984722328188\\
0.706957456371093	0.999984722328188\\
0.707957599424349	0.999984722328188\\
0.708957742477605	0.999984722328188\\
0.709957906598923	0.999984722328188\\
0.710958049652179	0.999984722328188\\
0.711958192705435	0.999984722328188\\
0.71295833575869	0.999984722328188\\
0.713958478811946	0.999984722328188\\
0.714958620756357	0.999992361164029\\
0.715958763809613	0.999992361164029\\
0.716958906862868	0.999992361164029\\
0.717959049916124	0.999992361164029\\
0.71895919296938	0.999992361164029\\
0.719959357090698	0.999992361164029\\
0.720959500143954	0.999992361164029\\
0.721959642088364	0.999999999999871\\
0.72295978514162	0.999999999999871\\
0.723959928194876	0.999999999999871\\
0.724960071248132	0.999999999999871\\
0.725960214301387	0.999999999999871\\
0.726960357354643	0.999999999999871\\
0.727960500407899	0.999999999999871\\
0.728960643461155	0.999999999999871\\
0.729960807582473	0.999999999999871\\
0.730960950635728	0.999999999999871\\
0.731961093688984	0.999999999999871\\
0.73296123674224	0.999999999999871\\
0.733961379795496	0.999999999999871\\
0.734961522848752	0.999999999999871\\
0.735961665902007	0.999999999999871\\
0.736961808955263	0.999999999999871\\
0.737961952008519	0.999999999999871\\
0.738962095061775	0.999999999999871\\
0.739962259183093	0.999999999999871\\
0.740962402236349	0.999999999999871\\
0.741962545289605	0.999999999999871\\
0.742962688342861	0.999999999999871\\
0.743962831396116	0.999999999999871\\
0.744962974449372	0.999999999999871\\
0.745963117502628	0.999999999999871\\
0.746963260555884	0.999999999999871\\
0.747963403609139	0.999999999999871\\
0.748963546662395	0.999999999999871\\
0.749963710783714	0.999999999999871\\
0.750963853836969	0.999999999999871\\
0.751963996890225	0.999999999999871\\
0.752964139943481	0.999999999999871\\
0.753964282996737	0.999999999999871\\
0.754964426049993	0.999999999999871\\
0.755964569103248	0.999999999999871\\
0.756964712156504	0.999999999999871\\
0.75796485520976	0.999999999999871\\
0.758964998263016	0.999999999999871\\
0.759965162384333	0.999999999999871\\
0.760965305437589	0.999999999999871\\
0.761965448490845	0.999999999999871\\
0.762965591544101	0.999999999999871\\
0.763965734597357	0.999999999999871\\
0.764965877650612	0.999999999999871\\
0.765966020703868	0.999999999999871\\
0.766966163757124	0.999999999999871\\
0.76796630681038	0.999999999999871\\
0.768966449863635	0.999999999999871\\
0.769966613984954	0.999999999999871\\
0.77096675703821	0.999999999999871\\
0.771966900091465	0.999999999999871\\
0.772967043144721	0.999999999999871\\
0.773967186197977	0.999999999999871\\
0.774967329251233	0.999999999999871\\
0.775967472304489	0.999999999999871\\
0.776967615357744	0.999999999999871\\
0.777967758411	0.999999999999871\\
0.778967901464256	0.999999999999871\\
0.779968065585574	0.999999999999871\\
0.78096820863883	0.999999999999871\\
0.781968351692086	0.999999999999871\\
0.782968494745342	0.999999999999871\\
0.783968637798598	0.999999999999871\\
0.784968780851853	0.999999999999871\\
0.785968923905109	0.999999999999871\\
0.786969066958365	0.999999999999871\\
0.787969210011621	0.999999999999871\\
0.788969353064877	0.999999999999871\\
0.789969517186194	0.999999999999871\\
0.790969660239451	0.999999999999871\\
0.791969803292706	0.999999999999871\\
0.792969946345962	0.999999999999871\\
0.793970089399217	0.999999999999871\\
0.794970232452474	0.999999999999871\\
0.795970375505729	0.999999999999871\\
0.796970518558985	0.999999999999871\\
0.797970661612241	0.999999999999871\\
0.798970804665497	0.999999999999871\\
0.799970968786815	0.999999999999871\\
0.80097111184007	0.999999999999871\\
0.801971254893326	0.999999999999871\\
0.802971397946582	0.999999999999871\\
0.803971540999838	0.999999999999871\\
0.804971684053093	0.999999999999871\\
0.805971827106349	0.999999999999871\\
0.806971970159605	0.999999999999871\\
0.807972113212861	0.999999999999871\\
0.808972256266117	0.999999999999871\\
0.809972420387435	0.999999999999871\\
0.810972563440691	0.999999999999871\\
0.811972706493947	0.999999999999871\\
0.812972849547203	0.999999999999871\\
0.813972992600458	0.999999999999871\\
0.814973135653714	0.999999999999871\\
0.81597327870697	0.999999999999871\\
0.816973421760226	0.999999999999871\\
0.817973564813481	0.999999999999871\\
0.818973707866737	0.999999999999871\\
0.819973871988056	0.999999999999871\\
0.820974015041312	0.999999999999871\\
0.821974158094567	0.999999999999871\\
0.822974301147823	0.999999999999871\\
0.823974444201079	0.999999999999871\\
0.824974587254335	0.999999999999871\\
0.825974730307591	0.999999999999871\\
0.826974873360846	0.999999999999871\\
0.827975016414102	0.999999999999871\\
0.828975159467358	0.999999999999871\\
0.829975323588675	0.999999999999871\\
0.830975466641931	0.999999999999871\\
0.831975609695187	0.999999999999871\\
0.832975752748443	0.999999999999871\\
0.833975895801698	0.999999999999871\\
0.834976038854954	0.999999999999871\\
0.83597618190821	0.999999999999871\\
0.836976324961466	0.999999999999871\\
0.837976468014722	0.999999999999871\\
0.838976611067977	0.999999999999871\\
0.839976775189296	0.999999999999871\\
0.840976918242552	0.999999999999871\\
0.841977061295807	0.999999999999871\\
0.842977204349063	0.999999999999871\\
0.843977347402319	0.999999999999871\\
0.844977490455575	0.999999999999871\\
0.84597763350883	0.999999999999871\\
0.846977776562086	0.999999999999871\\
0.847977919615342	0.999999999999871\\
0.848978062668598	0.999999999999871\\
0.849978226789916	0.999999999999871\\
0.850978369843172	0.999999999999871\\
0.851978512896428	0.999999999999871\\
0.852978655949684	0.999999999999871\\
0.853978799002939	0.999999999999871\\
0.854978942056195	0.999999999999871\\
0.855979085109451	0.999999999999871\\
0.856979228162707	0.999999999999871\\
0.857979371215963	0.999999999999871\\
0.858979514269219	0.999999999999871\\
0.859979678390536	0.999999999999871\\
0.860979821443792	0.999999999999871\\
0.861979964497048	0.999999999999871\\
0.862980107550304	0.999999999999871\\
0.863980250603559	0.999999999999871\\
0.864980393656815	0.999999999999871\\
0.865980536710071	0.999999999999871\\
0.866980679763327	0.999999999999871\\
0.867980822816583	0.999999999999871\\
0.868980965869838	0.999999999999871\\
0.869981129991157	0.999999999999871\\
0.870981273044412	0.999999999999871\\
0.871981416097668	0.999999999999871\\
0.872981559150924	0.999999999999871\\
0.87398170220418	0.999999999999871\\
0.874981845257436	0.999999999999871\\
0.875981988310691	0.999999999999871\\
0.876982131363947	0.999999999999871\\
0.877982274417203	0.999999999999871\\
0.878982417470459	0.999999999999871\\
0.879982581591777	0.999999999999871\\
0.880982724645033	0.999999999999871\\
0.881982867698289	0.999999999999871\\
0.882983010751545	0.999999999999871\\
0.8839831538048	0.999999999999871\\
0.884983296858056	0.999999999999871\\
0.885983439911312	0.999999999999871\\
0.886983582964568	0.999999999999871\\
0.887983726017823	0.999999999999871\\
0.888983869071079	0.999999999999871\\
0.889984033192397	0.999999999999871\\
0.890984176245653	0.999999999999871\\
0.891984319298909	0.999999999999871\\
0.892984462352164	0.999999999999871\\
0.89398460540542	0.999999999999871\\
0.894984748458676	0.999999999999871\\
0.895984891511932	0.999999999999871\\
0.896985034565187	0.999999999999871\\
0.897985177618443	0.999999999999871\\
0.898985320671699	0.999999999999871\\
0.899985484793018	0.999999999999871\\
0.900985627846273	0.999999999999871\\
0.901985770899529	0.999999999999871\\
0.902985913952785	0.999999999999871\\
0.903986057006041	0.999999999999871\\
0.904986200059297	0.999999999999871\\
0.905986343112552	0.999999999999871\\
0.906986486165808	0.999999999999871\\
0.907986629219064	0.999999999999871\\
0.90898677227232	0.999999999999871\\
0.909986936393638	0.999999999999871\\
0.910987079446894	0.999999999999871\\
0.911987222500149	0.999999999999871\\
0.912987365553405	0.999999999999871\\
0.913987508606661	0.999999999999871\\
0.914987651659917	0.999999999999871\\
0.915987794713173	0.999999999999871\\
0.916987937766429	0.999999999999871\\
0.917988080819684	0.999999999999871\\
0.91898822387294	0.999999999999871\\
0.919988387994258	0.999999999999871\\
0.920988531047513	0.999999999999871\\
0.921988674100769	0.999999999999871\\
0.922988817154025	0.999999999999871\\
0.923988960207281	0.999999999999871\\
0.924989103260537	0.999999999999871\\
0.925989246313792	0.999999999999871\\
0.926989389367048	0.999999999999871\\
0.927989532420304	0.999999999999871\\
0.92898967547356	0.999999999999871\\
0.929989839594878	0.999999999999871\\
0.930989982648134	0.999999999999871\\
0.93199012570139	0.999999999999871\\
0.932990268754646	0.999999999999871\\
0.933990411807901	0.999999999999871\\
0.934990554861157	0.999999999999871\\
0.935990697914413	0.999999999999871\\
0.936990840967669	0.999999999999871\\
0.937990984020925	0.999999999999871\\
0.938991127074181	0.999999999999871\\
0.939991291195499	0.999999999999871\\
0.940991434248754	0.999999999999871\\
0.94199157730201	0.999999999999871\\
0.942991720355266	0.999999999999871\\
0.943991863408522	0.999999999999871\\
0.944992006461778	0.999999999999871\\
0.945992149515033	0.999999999999871\\
0.946992292568289	0.999999999999871\\
0.947992435621545	0.999999999999871\\
0.948992578674801	0.999999999999871\\
0.949992742796119	0.999999999999871\\
0.950992885849374	0.999999999999871\\
0.951993028902631	0.999999999999871\\
0.952993171955886	0.999999999999871\\
0.953993315009143	0.999999999999871\\
0.954993458062397	0.999999999999871\\
0.955993601115654	0.999999999999871\\
0.956993744168909	0.999999999999871\\
0.957993887222166	0.999999999999871\\
0.95899403027542	0.999999999999871\\
0.959994194396739	0.999999999999871\\
0.960994337449995	0.999999999999871\\
0.961994480503251	0.999999999999871\\
0.962994623556506	0.999999999999871\\
0.963994766609762	0.999999999999871\\
0.964994909663018	0.999999999999871\\
0.965995052716274	0.999999999999871\\
0.96699519576953	0.999999999999871\\
0.967995338822785	0.999999999999871\\
0.968995481876041	0.999999999999871\\
0.969995645997359	0.999999999999871\\
0.970995789050615	0.999999999999871\\
0.971995932103871	0.999999999999871\\
0.972996075157127	0.999999999999871\\
0.973996218210382	0.999999999999871\\
0.974996361263638	0.999999999999871\\
0.975996504316894	0.999999999999871\\
0.97699664737015	0.999999999999871\\
0.977996790423406	0.999999999999871\\
0.978996933476662	0.999999999999871\\
0.97999709759798	0.999999999999871\\
0.980997240651236	0.999999999999871\\
0.981997383704492	0.999999999999871\\
0.982997526757747	0.999999999999871\\
0.983997669811003	0.999999999999871\\
0.984997812864259	0.999999999999871\\
0.985997955917515	0.999999999999871\\
0.98699809897077	0.999999999999871\\
0.987998242024026	0.999999999999871\\
0.988998385077282	0.999999999999871\\
0.9899985491986	0.999999999999871\\
0.990998692251856	0.999999999999871\\
0.991998835305111	0.999999999999871\\
0.992998978358367	0.999999999999871\\
0.993999121411623	0.999999999999871\\
0.994999264464879	0.999999999999871\\
0.995999407518134	0.999999999999871\\
0.99699955057139	0.999999999999871\\
0.997999693624646	0.999999999999871\\
0.998999836677902	0.999999999999871\\
1.00000000079922	0.999999999999871\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.000964915034335337	0.242685814681838\\
0.00194585288445102	0.374990451455178\\
0.00293191803561631	0.471973111297802\\
0.00392129309024896	0.546153846153797\\
0.00491314530546657	0.603269421740067\\
0.00590669848950124	0.648667023145605\\
0.0069013605189186	0.686425788709726\\
0.00789682978777111	0.718623481781297\\
0.00889313290831386	0.745076770300122\\
0.00988985406356587	0.76879535558772\\
0.0108870065596717	0.78939729585202\\
0.0118845149951454	0.807547169811225\\
0.012882298424274	0.823802612481759\\
0.0138804400104612	0.837590711175516\\
0.0148788133453334	0.849782293178417\\
0.015877309762043	0.86112596440292\\
0.0168759691790239	0.871346726758735\\
0.0178748891746698	0.879772362691818\\
0.0188738757010385	0.887739668474415\\
0.0198730108126886	0.894828508135249\\
0.0208722091285254	0.901336796272136\\
0.0218715105669829	0.907134672675771\\
0.0228709251076694	0.912153387823582\\
0.0238703584987274	0.917042242762088\\
0.0248698684001168	0.921404018027537\\
0.0258694304172391	0.925406768008439\\
0.0268689913255161	0.929417156825183\\
0.0278685910433815	0.933160186387477\\
0.0288682251354538	0.936666412038687\\
0.0298679789828273	0.939492781300011\\
0.0308677195240563	0.942265678710445\\
0.0318674711538408	0.944962187762465\\
0.0328672338721421	0.947582308456071\\
0.0338670121142787	0.950095485447897\\
0.0348668313836945	0.952326025513591\\
0.0358666717211726	0.954411427698297\\
0.0368665309090222	0.9563669696737\\
0.0378664056207071	0.958215567947323\\
0.0388662747881651	0.960102360400153\\
0.0398661805475208	0.961882209151202\\
0.0408661129191656	0.963333587961072\\
0.0418659942839229	0.965136353219646\\
0.0428659565943931	0.966381483461797\\
0.0438659055987187	0.967718279734045\\
0.0448658668003435	0.968971048812037\\
0.0458657991719883	0.970422427621906\\
0.0468657614824585	0.971667557864057\\
0.0478657592759809	0.972668245359283\\
0.0488657581783488	0.973661294018667\\
0.0498657781487789	0.974654342678051\\
0.0508657648538475	0.975731418531691\\
0.0518657859331229	0.976571690474246\\
0.0528658114477799	0.977381407073437\\
0.0538658391801277	0.978175846000944\\
0.0548658613682486	0.979008479107658\\
0.0558658990802048	0.979734168512593\\
0.0568659478806148	0.980383469559113\\
0.0578660044429426	0.980979298754744\\
0.0588660532433526	0.981628599801264\\
0.0598661286560519	0.982239706668577\\
0.0608661929802973	0.982782064013318\\
0.0618662672841511	0.983255671835486\\
0.0628663304994305	0.983805668016068\\
0.0638663937145011	0.98435566419665\\
0.0648664702357163	0.984813994347135\\
0.0658665345596324	0.985356351691875\\
0.0668666088631568	0.985829959514043\\
0.0678666931462898	0.986234817813638\\
0.0688667752117319	0.986654953784916\\
0.0698668783452363	0.987075089756194\\
0.0708669659549054	0.987457031548265\\
0.0718670524557291	0.987846612176177\\
0.0728671522626973	0.988144526773992\\
0.0738672598315833	0.988388969520918\\
0.07486735520317	0.988717439462098\\
0.0758674550101383	0.989015354059914\\
0.0768675448374981	0.989382018180302\\
0.0778676313383218	0.989771598808214\\
0.078867736689517	0.990031319226822\\
0.0798678608910837	0.990306317317113\\
0.0808679728953512	0.990520204720673\\
0.0818680638315564	0.990879230005219\\
0.0828681691827515	0.991138950423828\\
0.083868281187019	0.991352837827387\\
0.0848683843205234	0.991627835917678\\
0.0858684808009555	0.991948667023018\\
0.0868686005671407	0.992109082575687\\
0.0878687103537174	0.99233824765093\\
0.0888688223579849	0.992552135054489\\
0.0898689509949331	0.992796577801415\\
0.0908690618903552	0.993018104040816\\
0.0918691783300042	0.99320143610101\\
0.0928692925519624	0.993400045832887\\
0.0938694211889107	0.993499350698825\\
0.0948695420639412	0.993652127415653\\
0.0958696640478171	0.99379726529664\\
0.0968697904670746	0.993911847834262\\
0.0978699157774866	0.994034069207724\\
0.0988700444144348	0.994133374073663\\
0.0998701774867646	0.994347261477222\\
0.100870298361795	0.994500038194051\\
0.101870412583753	0.994698647925928\\
0.102870537894165	0.99482086929939\\
0.103870660986887	0.994958368344536\\
0.104870784079608	0.995095867389681\\
0.105870910498865	0.995210449927302\\
0.10687104246235	0.995286838285716\\
0.107871174425834	0.995363226644131\\
0.10887129640971	0.995508364525118\\
0.109871440570494	0.995645863570263\\
0.110871560336679	0.995806279122933\\
0.111871686755936	0.995920861660554\\
0.112871808739812	0.996065999541541\\
0.113871926288307	0.996241692765894\\
0.114872050489873	0.996371552975198\\
0.115872179126821	0.996470857841136\\
0.116872302219543	0.996608356886282\\
0.117872433074182	0.996692384080537\\
0.118872567255357	0.996753494767269\\
0.119872712524986	0.996883354976573\\
0.120872836726553	0.997013215185876\\
0.121872962036965	0.997135436559339\\
0.122873091782758	0.997227102589436\\
0.123873222637397	0.997311129783692\\
0.124873355709727	0.997379879306265\\
0.125873486564366	0.99746390650052\\
0.126873609657087	0.997601405545666\\
0.12787373718519	0.997708349247446\\
0.128873872475211	0.997761821098336\\
0.129874026615603	0.997830570620908\\
0.130874160796778	0.99789168130764\\
0.131874294977953	0.997952791994371\\
0.132874425832592	0.998036819188627\\
0.133874561122612	0.998090291039517\\
0.134874691977251	0.998174318233772\\
0.135874819505354	0.998281261935552\\
0.136874952577684	0.998350011458125\\
0.137875086758859	0.998411122144856\\
0.138875216504653	0.998502788174953\\
0.139875375080426	0.99854098235416\\
0.140875513696983	0.998571537697526\\
0.141875646769313	0.998640287220099\\
0.142875784277024	0.998678481399305\\
0.143875926220117	0.998686120235147\\
0.144876063727828	0.998724314414354\\
0.145876201235539	0.998762508593561\\
0.146876333199023	0.998838896951975\\
0.147876461835972	0.998938201817914\\
0.148876602670219	0.998953479489596\\
0.149876760137147	0.998999312504645\\
0.150876894318322	0.999060423191376\\
0.151877029608343	0.999113895042266\\
0.152877167116054	0.999152089221473\\
0.15387730351492	0.999197922236522\\
0.154877445458013	0.999205561072363\\
0.155877585183415	0.999228477579888\\
0.15687771936459	0.999289588266619\\
0.157877861307683	0.99929722710246\\
0.158877998815394	0.999335421281667\\
0.159878159608858	0.999358337789192\\
0.160878302660797	0.999358337789192\\
0.161878441277353	0.999388893132557\\
0.162878582111601	0.99940417080424\\
0.163878722945848	0.999419448475923\\
0.164878860453559	0.99945764265513\\
0.165879003505498	0.99945764265513\\
0.166879144339745	0.999472920326813\\
0.167879282956302	0.999503475670179\\
0.168879424899394	0.99951111450602\\
0.169879584584013	0.999541669849386\\
0.170879725418261	0.999556947521068\\
0.171879865143663	0.999579864028593\\
0.172880007086756	0.999587502864434\\
0.173880150138694	0.999587502864434\\
0.17488028875525	0.9996180582078\\
0.175880424045271	0.99967153005869\\
0.176880565988364	0.999679168894531\\
0.177880709040302	0.999679168894531\\
0.178880847656859	0.999709724237897\\
0.179881008450323	0.999732640745421\\
0.180881148175725	0.999755557252946\\
0.181881291227663	0.999755557252946\\
0.182881434279601	0.999755557252946\\
0.183881577331539	0.999755557252946\\
0.184881720383478	0.999755557252946\\
0.18588186232657	0.999763196088787\\
0.186882004269663	0.999770834924628\\
0.187882143995065	0.999793751432153\\
0.188882287047003	0.999793751432153\\
0.189882450058159	0.999801390267994\\
0.190882590892406	0.999816667939677\\
0.191882731726653	0.999831945611359\\
0.192882873669746	0.999839584447201\\
0.193883015612839	0.999847223283042\\
0.194883157555932	0.999854862118884\\
0.195883299499025	0.999862500954725\\
0.196883442550963	0.999862500954725\\
0.197883585602901	0.999862500954725\\
0.198883727545994	0.999870139790566\\
0.199883890557149	0.999877778626408\\
0.200884033609087	0.999877778626408\\
0.201884176661025	0.999877778626408\\
0.202884319712963	0.999877778626408\\
0.203884461656056	0.999885417462249\\
0.204884604707994	0.999885417462249\\
0.205884746651087	0.999893056298091\\
0.20688488859418	0.999900695133932\\
0.207885030537273	0.999908333969774\\
0.208885172480366	0.999915972805615\\
0.209885336600366	0.999915972805615\\
0.210885478543459	0.999923611641456\\
0.211885620486552	0.999931250477298\\
0.212885762429644	0.999938889313139\\
0.213885905481583	0.999938889313139\\
0.214886047424675	0.999946528148981\\
0.215886190476614	0.999946528148981\\
0.216886333528552	0.999946528148981\\
0.21788647658049	0.999946528148981\\
0.218886618523583	0.999954166984822\\
0.219886782643583	0.999954166984822\\
0.220886924586676	0.999961805820664\\
0.221887066529769	0.999969444656505\\
0.222887208472862	0.999977083492346\\
0.2238873515248	0.999977083492346\\
0.224887494576738	0.999977083492346\\
0.225887636519831	0.999984722328188\\
0.226887779571769	0.999984722328188\\
0.227887922623707	0.999984722328188\\
0.228888065675645	0.999984722328188\\
0.229888229795646	0.999984722328188\\
0.230888372847584	0.999984722328188\\
0.231888515899522	0.999984722328188\\
0.23288865895146	0.999984722328188\\
0.233888802003399	0.999984722328188\\
0.234888945055337	0.999984722328188\\
0.235889088107275	0.999984722328188\\
0.236889231159213	0.999984722328188\\
0.237889374211151	0.999984722328188\\
0.23888951726309	0.999984722328188\\
0.23988968138309	0.999984722328188\\
0.240889824435028	0.999984722328188\\
0.241889967486966	0.999984722328188\\
0.242890110538905	0.999984722328188\\
0.243890253590843	0.999984722328188\\
0.244890396642781	0.999984722328188\\
0.245890539694719	0.999984722328188\\
0.246890681637812	0.999992361164029\\
0.24789082468975	0.999992361164029\\
0.248890967741688	0.999992361164029\\
0.249891130752843	0.999999999999871\\
0.250891273805956	0.999999999999871\\
0.251891416859212	0.999999999999871\\
0.252891559912467	0.999999999999871\\
0.253891702965723	0.999999999999871\\
0.254891846018979	0.999999999999871\\
0.255891989072235	0.999999999999871\\
0.256892132125491	0.999999999999871\\
0.257892275178746	0.999999999999871\\
0.258892418232002	0.999999999999871\\
0.25989258235332	0.999999999999871\\
0.260892725406576	0.999999999999871\\
0.261892868459832	0.999999999999871\\
0.262893011513087	0.999999999999871\\
0.263893154566343	0.999999999999871\\
0.264893297619599	0.999999999999871\\
0.265893440672855	0.999999999999871\\
0.266893583726111	0.999999999999871\\
0.267893726779366	0.999999999999871\\
0.268893869832622	0.999999999999871\\
0.26989403395394	0.999999999999871\\
0.270894177007196	0.999999999999871\\
0.271894320060452	0.999999999999871\\
0.272894463113708	0.999999999999871\\
0.273894606166964	0.999999999999871\\
0.274894749220219	0.999999999999871\\
0.275894892273475	0.999999999999871\\
0.276895035326731	0.999999999999871\\
0.277895178379987	0.999999999999871\\
0.278895321433243	0.999999999999871\\
0.279895485554561	0.999999999999871\\
0.280895628607817	0.999999999999871\\
0.281895771661072	0.999999999999871\\
0.282895914714328	0.999999999999871\\
0.283896057767584	0.999999999999871\\
0.28489620082084	0.999999999999871\\
0.285896343874096	0.999999999999871\\
0.286896486927351	0.999999999999871\\
0.287896629980607	0.999999999999871\\
0.288896773033863	0.999999999999871\\
0.289896937155181	0.999999999999871\\
0.290897080208437	0.999999999999871\\
0.291897223261692	0.999999999999871\\
0.292897366314948	0.999999999999871\\
0.293897509368204	0.999999999999871\\
0.29489765242146	0.999999999999871\\
0.295897795474716	0.999999999999871\\
0.296897938527971	0.999999999999871\\
0.297898081581227	0.999999999999871\\
0.298898224634483	0.999999999999871\\
0.299898388755801	0.999999999999871\\
0.300898531809057	0.999999999999871\\
0.301898674862313	0.999999999999871\\
0.302898817915569	0.999999999999871\\
0.303898960968824	0.999999999999871\\
0.30489910402208	0.999999999999871\\
0.305899247075336	0.999999999999871\\
0.306899390128592	0.999999999999871\\
0.307899533181848	0.999999999999871\\
0.308899676235103	0.999999999999871\\
0.309899840356421	0.999999999999871\\
0.310899983409677	0.999999999999871\\
0.311900126462933	0.999999999999871\\
0.312900269516189	0.999999999999871\\
0.313900412569445	0.999999999999871\\
0.3149005556227	0.999999999999871\\
0.315900698675956	0.999999999999871\\
0.316900841729212	0.999999999999871\\
0.317900984782468	0.999999999999871\\
0.318901127835724	0.999999999999871\\
0.319901291957042	0.999999999999871\\
0.320901435010298	0.999999999999871\\
0.321901578063553	0.999999999999871\\
0.322901721116809	0.999999999999871\\
0.323901864170065	0.999999999999871\\
0.324902007223321	0.999999999999871\\
0.325902150276576	0.999999999999871\\
0.326902293329832	0.999999999999871\\
0.327902436383088	0.999999999999871\\
0.328902579436344	0.999999999999871\\
0.329902743557662	0.999999999999871\\
0.330902886610918	0.999999999999871\\
0.331903029664174	0.999999999999871\\
0.33290317271743	0.999999999999871\\
0.333903315770685	0.999999999999871\\
0.334903458823941	0.999999999999871\\
0.335903601877197	0.999999999999871\\
0.336903744930453	0.999999999999871\\
0.337903887983709	0.999999999999871\\
0.338904031036964	0.999999999999871\\
0.339904195158282	0.999999999999871\\
0.340904338211538	0.999999999999871\\
0.341904481264794	0.999999999999871\\
0.34290462431805	0.999999999999871\\
0.343904767371305	0.999999999999871\\
0.344904910424561	0.999999999999871\\
0.345905053477817	0.999999999999871\\
0.346905196531073	0.999999999999871\\
0.347905339584329	0.999999999999871\\
0.348905482637584	0.999999999999871\\
0.349905646758902	0.999999999999871\\
0.350905789812158	0.999999999999871\\
0.351905932865414	0.999999999999871\\
0.35290607591867	0.999999999999871\\
0.353906218971926	0.999999999999871\\
0.354906362025181	0.999999999999871\\
0.355906505078437	0.999999999999871\\
0.356906648131693	0.999999999999871\\
0.357906791184949	0.999999999999871\\
0.358906934238205	0.999999999999871\\
0.359907098359523	0.999999999999871\\
0.360907241412779	0.999999999999871\\
0.361907384466034	0.999999999999871\\
0.36290752751929	0.999999999999871\\
0.363907670572546	0.999999999999871\\
0.364907813625802	0.999999999999871\\
0.365907956679058	0.999999999999871\\
0.366908099732313	0.999999999999871\\
0.367908242785569	0.999999999999871\\
0.368908385838825	0.999999999999871\\
0.369908549960143	0.999999999999871\\
0.370908693013399	0.999999999999871\\
0.371908836066655	0.999999999999871\\
0.37290897911991	0.999999999999871\\
0.373909122173166	0.999999999999871\\
0.374909265226422	0.999999999999871\\
0.375909408279678	0.999999999999871\\
0.376909551332934	0.999999999999871\\
0.377909694386189	0.999999999999871\\
0.378909837439445	0.999999999999871\\
0.379910001560763	0.999999999999871\\
0.380910144614019	0.999999999999871\\
0.381910287667275	0.999999999999871\\
0.382910430720531	0.999999999999871\\
0.383910573773787	0.999999999999871\\
0.384910716827042	0.999999999999871\\
0.385910859880298	0.999999999999871\\
0.386911002933554	0.999999999999871\\
0.38791114598681	0.999999999999871\\
0.388911289040066	0.999999999999871\\
0.389911453161384	0.999999999999871\\
0.390911596214639	0.999999999999871\\
0.391911739267895	0.999999999999871\\
0.392911882321151	0.999999999999871\\
0.393912025374407	0.999999999999871\\
0.394912168427663	0.999999999999871\\
0.395912311480918	0.999999999999871\\
0.396912454534174	0.999999999999871\\
0.39791259758743	0.999999999999871\\
0.398912740640686	0.999999999999871\\
0.399912904762004	0.999999999999871\\
0.40091304781526	0.999999999999871\\
0.401913190868515	0.999999999999871\\
0.402913333921771	0.999999999999871\\
0.403913476975027	0.999999999999871\\
0.404913620028283	0.999999999999871\\
0.405913763081539	0.999999999999871\\
0.406913906134794	0.999999999999871\\
0.40791404918805	0.999999999999871\\
0.408914192241306	0.999999999999871\\
0.409914356362624	0.999999999999871\\
0.41091449941588	0.999999999999871\\
0.411914642469136	0.999999999999871\\
0.412914785522392	0.999999999999871\\
0.413914928575648	0.999999999999871\\
0.414915071628903	0.999999999999871\\
0.415915214682159	0.999999999999871\\
0.416915357735415	0.999999999999871\\
0.417915500788671	0.999999999999871\\
0.418915643841927	0.999999999999871\\
0.419915807963244	0.999999999999871\\
0.4209159510165	0.999999999999871\\
0.421916094069756	0.999999999999871\\
0.422916237123012	0.999999999999871\\
0.423916380176268	0.999999999999871\\
0.424916523229523	0.999999999999871\\
0.425916666282779	0.999999999999871\\
0.426916809336035	0.999999999999871\\
0.427916952389291	0.999999999999871\\
0.428917095442547	0.999999999999871\\
0.429917259563865	0.999999999999871\\
0.430917402617121	0.999999999999871\\
0.431917545670376	0.999999999999871\\
0.432917688723632	0.999999999999871\\
0.433917831776888	0.999999999999871\\
0.434917974830144	0.999999999999871\\
0.4359181178834	0.999999999999871\\
0.436918260936655	0.999999999999871\\
0.437918403989911	0.999999999999871\\
0.438918547043167	0.999999999999871\\
0.439918711164485	0.999999999999871\\
0.440918854217741	0.999999999999871\\
0.441918997270997	0.999999999999871\\
0.442919140324252	0.999999999999871\\
0.443919283377508	0.999999999999871\\
0.444919426430764	0.999999999999871\\
0.44591956948402	0.999999999999871\\
0.446919712537276	0.999999999999871\\
0.447919855590531	0.999999999999871\\
0.448919998643787	0.999999999999871\\
0.449920162765105	0.999999999999871\\
0.450920305818361	0.999999999999871\\
0.451920448871617	0.999999999999871\\
0.452920591924873	0.999999999999871\\
0.453920734978128	0.999999999999871\\
0.454920878031384	0.999999999999871\\
0.45592102108464	0.999999999999871\\
0.456921164137896	0.999999999999871\\
0.457921307191152	0.999999999999871\\
0.458921450244407	0.999999999999871\\
0.459921614365726	0.999999999999871\\
0.460921757418982	0.999999999999871\\
0.461921900472237	0.999999999999871\\
0.462922043525493	0.999999999999871\\
0.463922186578749	0.999999999999871\\
0.464922329632005	0.999999999999871\\
0.46592247268526	0.999999999999871\\
0.466922615738516	0.999999999999871\\
0.467922758791772	0.999999999999871\\
0.468922901845028	0.999999999999871\\
0.469923065966346	0.999999999999871\\
0.470923209019602	0.999999999999871\\
0.471923352072857	0.999999999999871\\
0.472923495126113	0.999999999999871\\
0.473923638179369	0.999999999999871\\
0.474923781232625	0.999999999999871\\
0.47592392428588	0.999999999999871\\
0.476924067339137	0.999999999999871\\
0.477924210392392	0.999999999999871\\
0.478924353445648	0.999999999999871\\
0.479924517566966	0.999999999999871\\
0.480924660620222	0.999999999999871\\
0.481924803673478	0.999999999999871\\
0.482924946726733	0.999999999999871\\
0.483925089779989	0.999999999999871\\
0.484925232833245	0.999999999999871\\
0.485925375886501	0.999999999999871\\
0.486925518939757	0.999999999999871\\
0.487925661993012	0.999999999999871\\
0.488925805046268	0.999999999999871\\
0.489925969167586	0.999999999999871\\
0.490926112220842	0.999999999999871\\
0.491926255274098	0.999999999999871\\
0.492926398327354	0.999999999999871\\
0.49392654138061	0.999999999999871\\
0.494926684433865	0.999999999999871\\
0.495926827487121	0.999999999999871\\
0.496926970540377	0.999999999999871\\
0.497927113593633	0.999999999999871\\
0.498927256646889	0.999999999999871\\
0.499927420768207	0.999999999999871\\
0.500927563821463	0.999999999999871\\
0.501927706874718	0.999999999999871\\
0.502927849927974	0.999999999999871\\
0.50392799298123	0.999999999999871\\
0.504928136034486	0.999999999999871\\
0.505928279087742	0.999999999999871\\
0.506928422140997	0.999999999999871\\
0.507928565194253	0.999999999999871\\
0.508928708247509	0.999999999999871\\
0.509928872368827	0.999999999999871\\
0.510929015422082	0.999999999999871\\
0.511929158475338	0.999999999999871\\
0.512929301528594	0.999999999999871\\
0.51392944458185	0.999999999999871\\
0.514929587635106	0.999999999999871\\
0.515929730688361	0.999999999999871\\
0.516929873741617	0.999999999999871\\
0.517930016794873	0.999999999999871\\
0.518930159848129	0.999999999999871\\
0.519930323969447	0.999999999999871\\
0.520930467022703	0.999999999999871\\
0.521930610075959	0.999999999999871\\
0.522930753129215	0.999999999999871\\
0.52393089618247	0.999999999999871\\
0.524931039235726	0.999999999999871\\
0.525931182288982	0.999999999999871\\
0.526931325342238	0.999999999999871\\
0.527931468395494	0.999999999999871\\
0.528931611448749	0.999999999999871\\
0.529931775570067	0.999999999999871\\
0.530931918623323	0.999999999999871\\
0.531932061676579	0.999999999999871\\
0.532932204729835	0.999999999999871\\
0.533932347783091	0.999999999999871\\
0.534932490836346	0.999999999999871\\
0.535932633889602	0.999999999999871\\
0.536932776942858	0.999999999999871\\
0.537932919996114	0.999999999999871\\
0.53893306304937	0.999999999999871\\
0.539933227170688	0.999999999999871\\
0.540933370223944	0.999999999999871\\
0.541933513277199	0.999999999999871\\
0.542933656330455	0.999999999999871\\
0.543933799383711	0.999999999999871\\
0.544933942436967	0.999999999999871\\
0.545934085490222	0.999999999999871\\
0.546934228543478	0.999999999999871\\
0.547934371596734	0.999999999999871\\
0.54893451464999	0.999999999999871\\
0.549934678771308	0.999999999999871\\
0.550934821824564	0.999999999999871\\
0.55193496487782	0.999999999999871\\
0.552935107931075	0.999999999999871\\
0.553935250984331	0.999999999999871\\
0.554935394037587	0.999999999999871\\
0.555935537090843	0.999999999999871\\
0.556935680144099	0.999999999999871\\
0.557935823197354	0.999999999999871\\
0.55893596625061	0.999999999999871\\
0.559936130371928	0.999999999999871\\
0.560936273425184	0.999999999999871\\
0.56193641647844	0.999999999999871\\
0.562936559531696	0.999999999999871\\
0.563936702584951	0.999999999999871\\
0.564936845638207	0.999999999999871\\
0.565936988691463	0.999999999999871\\
0.566937131744719	0.999999999999871\\
0.567937274797975	0.999999999999871\\
0.56893741785123	0.999999999999871\\
0.569937581972549	0.999999999999871\\
0.570937725025804	0.999999999999871\\
0.57193786807906	0.999999999999871\\
0.572938011132316	0.999999999999871\\
0.573938154185572	0.999999999999871\\
0.574938297238827	0.999999999999871\\
0.575938440292083	0.999999999999871\\
0.576938583345339	0.999999999999871\\
0.577938726398595	0.999999999999871\\
0.578938869451851	0.999999999999871\\
0.579939033573169	0.999999999999871\\
0.580939176626425	0.999999999999871\\
0.58193931967968	0.999999999999871\\
0.582939462732936	0.999999999999871\\
0.583939605786192	0.999999999999871\\
0.584939748839448	0.999999999999871\\
0.585939891892704	0.999999999999871\\
0.586940034945959	0.999999999999871\\
0.587940177999215	0.999999999999871\\
0.588940321052471	0.999999999999871\\
0.589940485173789	0.999999999999871\\
0.590940628227045	0.999999999999871\\
0.591940771280301	0.999999999999871\\
0.592940914333557	0.999999999999871\\
0.593941057386812	0.999999999999871\\
0.594941200440068	0.999999999999871\\
0.595941343493324	0.999999999999871\\
0.59694148654658	0.999999999999871\\
0.597941629599836	0.999999999999871\\
0.598941772653091	0.999999999999871\\
0.599941936774409	0.999999999999871\\
0.600942079827665	0.999999999999871\\
0.601942222880921	0.999999999999871\\
0.602942365934176	0.999999999999871\\
0.603942508987432	0.999999999999871\\
0.604942652040688	0.999999999999871\\
0.605942795093944	0.999999999999871\\
0.6069429381472	0.999999999999871\\
0.607943081200455	0.999999999999871\\
0.608943224253711	0.999999999999871\\
0.609943388375029	0.999999999999871\\
0.610943531428285	0.999999999999871\\
0.611943674481541	0.999999999999871\\
0.612943817534797	0.999999999999871\\
0.613943960588053	0.999999999999871\\
0.614944103641308	0.999999999999871\\
0.615944246694564	0.999999999999871\\
0.61694438974782	0.999999999999871\\
0.617944532801076	0.999999999999871\\
0.618944675854332	0.999999999999871\\
0.61994483997565	0.999999999999871\\
0.620944983028906	0.999999999999871\\
0.621945126082162	0.999999999999871\\
0.622945269135417	0.999999999999871\\
0.623945412188673	0.999999999999871\\
0.624945555241929	0.999999999999871\\
0.625945698295185	0.999999999999871\\
0.626945841348441	0.999999999999871\\
0.627945984401696	0.999999999999871\\
0.628946127454952	0.999999999999871\\
0.62994629157627	0.999999999999871\\
0.630946434629526	0.999999999999871\\
0.631946577682782	0.999999999999871\\
0.632946720736037	0.999999999999871\\
0.633946863789294	0.999999999999871\\
0.634947006842549	0.999999999999871\\
0.635947149895805	0.999999999999871\\
0.63694729294906	0.999999999999871\\
0.637947436002317	0.999999999999871\\
0.638947579055572	0.999999999999871\\
0.63994774317689	0.999999999999871\\
0.640947886230146	0.999999999999871\\
0.641948029283402	0.999999999999871\\
0.642948172336658	0.999999999999871\\
0.643948315389913	0.999999999999871\\
0.644948458443169	0.999999999999871\\
0.645948601496425	0.999999999999871\\
0.646948744549681	0.999999999999871\\
0.647948887602937	0.999999999999871\\
0.648949030656192	0.999999999999871\\
0.649949194777511	0.999999999999871\\
0.650949337830767	0.999999999999871\\
0.651949480884022	0.999999999999871\\
0.652949623937278	0.999999999999871\\
0.653949766990534	0.999999999999871\\
0.65494991004379	0.999999999999871\\
0.655950053097046	0.999999999999871\\
0.656950196150301	0.999999999999871\\
0.657950339203557	0.999999999999871\\
0.658950482256813	0.999999999999871\\
0.659950646378131	0.999999999999871\\
0.660950789431387	0.999999999999871\\
0.661950932484643	0.999999999999871\\
0.662951075537899	0.999999999999871\\
0.663951218591154	0.999999999999871\\
0.66495136164441	0.999999999999871\\
0.665951504697666	0.999999999999871\\
0.666951647750922	0.999999999999871\\
0.667951790804178	0.999999999999871\\
0.668951933857433	0.999999999999871\\
0.669952097978751	0.999999999999871\\
0.670952241032007	0.999999999999871\\
0.671952384085263	0.999999999999871\\
0.672952527138518	0.999999999999871\\
0.673952670191774	0.999999999999871\\
0.67495281324503	0.999999999999871\\
0.675952956298286	0.999999999999871\\
0.676953099351542	0.999999999999871\\
0.677953242404797	0.999999999999871\\
0.678953385458053	0.999999999999871\\
0.679953549579371	0.999999999999871\\
0.680953692632627	0.999999999999871\\
0.681953835685883	0.999999999999871\\
0.682953978739139	0.999999999999871\\
0.683954121792395	0.999999999999871\\
0.68495426484565	0.999999999999871\\
0.685954407898906	0.999999999999871\\
0.686954550952162	0.999999999999871\\
0.687954694005418	0.999999999999871\\
0.688954837058674	0.999999999999871\\
0.689955001179992	0.999999999999871\\
0.690955144233248	0.999999999999871\\
0.691955287286504	0.999999999999871\\
0.692955430339759	0.999999999999871\\
0.693955573393015	0.999999999999871\\
0.694955716446271	0.999999999999871\\
0.695955859499527	0.999999999999871\\
0.696956002552783	0.999999999999871\\
0.697956145606038	0.999999999999871\\
0.698956288659294	0.999999999999871\\
0.699956452780612	0.999999999999871\\
0.700956595833868	0.999999999999871\\
0.701956738887124	0.999999999999871\\
0.702956881940379	0.999999999999871\\
0.703957024993635	0.999999999999871\\
0.704957168046891	0.999999999999871\\
0.705957311100147	0.999999999999871\\
0.706957454153403	0.999999999999871\\
0.707957597206658	0.999999999999871\\
0.708957740259914	0.999999999999871\\
0.709957904381232	0.999999999999871\\
0.710958047434488	0.999999999999871\\
0.711958190487744	0.999999999999871\\
0.712958333541	0.999999999999871\\
0.713958476594255	0.999999999999871\\
0.714958619647511	0.999999999999871\\
0.715958762700767	0.999999999999871\\
0.716958905754023	0.999999999999871\\
0.717959048807279	0.999999999999871\\
0.718959191860534	0.999999999999871\\
0.719959355981853	0.999999999999871\\
0.720959499035108	0.999999999999871\\
0.721959642088364	0.999999999999871\\
0.72295978514162	0.999999999999871\\
0.723959928194876	0.999999999999871\\
0.724960071248132	0.999999999999871\\
0.725960214301387	0.999999999999871\\
0.726960357354643	0.999999999999871\\
0.727960500407899	0.999999999999871\\
0.728960643461155	0.999999999999871\\
0.729960807582473	0.999999999999871\\
0.730960950635728	0.999999999999871\\
0.731961093688984	0.999999999999871\\
0.73296123674224	0.999999999999871\\
0.733961379795496	0.999999999999871\\
0.734961522848752	0.999999999999871\\
0.735961665902007	0.999999999999871\\
0.736961808955263	0.999999999999871\\
0.737961952008519	0.999999999999871\\
0.738962095061775	0.999999999999871\\
0.739962259183093	0.999999999999871\\
0.740962402236349	0.999999999999871\\
0.741962545289605	0.999999999999871\\
0.742962688342861	0.999999999999871\\
0.743962831396116	0.999999999999871\\
0.744962974449372	0.999999999999871\\
0.745963117502628	0.999999999999871\\
0.746963260555884	0.999999999999871\\
0.747963403609139	0.999999999999871\\
0.748963546662395	0.999999999999871\\
0.749963710783714	0.999999999999871\\
0.750963853836969	0.999999999999871\\
0.751963996890225	0.999999999999871\\
0.752964139943481	0.999999999999871\\
0.753964282996737	0.999999999999871\\
0.754964426049993	0.999999999999871\\
0.755964569103248	0.999999999999871\\
0.756964712156504	0.999999999999871\\
0.75796485520976	0.999999999999871\\
0.758964998263016	0.999999999999871\\
0.759965162384333	0.999999999999871\\
0.760965305437589	0.999999999999871\\
0.761965448490845	0.999999999999871\\
0.762965591544101	0.999999999999871\\
0.763965734597357	0.999999999999871\\
0.764965877650612	0.999999999999871\\
0.765966020703868	0.999999999999871\\
0.766966163757124	0.999999999999871\\
0.76796630681038	0.999999999999871\\
0.768966449863635	0.999999999999871\\
0.769966613984954	0.999999999999871\\
0.77096675703821	0.999999999999871\\
0.771966900091465	0.999999999999871\\
0.772967043144721	0.999999999999871\\
0.773967186197977	0.999999999999871\\
0.774967329251233	0.999999999999871\\
0.775967472304489	0.999999999999871\\
0.776967615357744	0.999999999999871\\
0.777967758411	0.999999999999871\\
0.778967901464256	0.999999999999871\\
0.779968065585574	0.999999999999871\\
0.78096820863883	0.999999999999871\\
0.781968351692086	0.999999999999871\\
0.782968494745342	0.999999999999871\\
0.783968637798598	0.999999999999871\\
0.784968780851853	0.999999999999871\\
0.785968923905109	0.999999999999871\\
0.786969066958365	0.999999999999871\\
0.787969210011621	0.999999999999871\\
0.788969353064877	0.999999999999871\\
0.789969517186194	0.999999999999871\\
0.790969660239451	0.999999999999871\\
0.791969803292706	0.999999999999871\\
0.792969946345962	0.999999999999871\\
0.793970089399217	0.999999999999871\\
0.794970232452474	0.999999999999871\\
0.795970375505729	0.999999999999871\\
0.796970518558985	0.999999999999871\\
0.797970661612241	0.999999999999871\\
0.798970804665497	0.999999999999871\\
0.799970968786815	0.999999999999871\\
0.80097111184007	0.999999999999871\\
0.801971254893326	0.999999999999871\\
0.802971397946582	0.999999999999871\\
0.803971540999838	0.999999999999871\\
0.804971684053093	0.999999999999871\\
0.805971827106349	0.999999999999871\\
0.806971970159605	0.999999999999871\\
0.807972113212861	0.999999999999871\\
0.808972256266117	0.999999999999871\\
0.809972420387435	0.999999999999871\\
0.810972563440691	0.999999999999871\\
0.811972706493947	0.999999999999871\\
0.812972849547203	0.999999999999871\\
0.813972992600458	0.999999999999871\\
0.814973135653714	0.999999999999871\\
0.81597327870697	0.999999999999871\\
0.816973421760226	0.999999999999871\\
0.817973564813481	0.999999999999871\\
0.818973707866737	0.999999999999871\\
0.819973871988056	0.999999999999871\\
0.820974015041312	0.999999999999871\\
0.821974158094567	0.999999999999871\\
0.822974301147823	0.999999999999871\\
0.823974444201079	0.999999999999871\\
0.824974587254335	0.999999999999871\\
0.825974730307591	0.999999999999871\\
0.826974873360846	0.999999999999871\\
0.827975016414102	0.999999999999871\\
0.828975159467358	0.999999999999871\\
0.829975323588675	0.999999999999871\\
0.830975466641931	0.999999999999871\\
0.831975609695187	0.999999999999871\\
0.832975752748443	0.999999999999871\\
0.833975895801698	0.999999999999871\\
0.834976038854954	0.999999999999871\\
0.83597618190821	0.999999999999871\\
0.836976324961466	0.999999999999871\\
0.837976468014722	0.999999999999871\\
0.838976611067977	0.999999999999871\\
0.839976775189296	0.999999999999871\\
0.840976918242552	0.999999999999871\\
0.841977061295807	0.999999999999871\\
0.842977204349063	0.999999999999871\\
0.843977347402319	0.999999999999871\\
0.844977490455575	0.999999999999871\\
0.84597763350883	0.999999999999871\\
0.846977776562086	0.999999999999871\\
0.847977919615342	0.999999999999871\\
0.848978062668598	0.999999999999871\\
0.849978226789916	0.999999999999871\\
0.850978369843172	0.999999999999871\\
0.851978512896428	0.999999999999871\\
0.852978655949684	0.999999999999871\\
0.853978799002939	0.999999999999871\\
0.854978942056195	0.999999999999871\\
0.855979085109451	0.999999999999871\\
0.856979228162707	0.999999999999871\\
0.857979371215963	0.999999999999871\\
0.858979514269219	0.999999999999871\\
0.859979678390536	0.999999999999871\\
0.860979821443792	0.999999999999871\\
0.861979964497048	0.999999999999871\\
0.862980107550304	0.999999999999871\\
0.863980250603559	0.999999999999871\\
0.864980393656815	0.999999999999871\\
0.865980536710071	0.999999999999871\\
0.866980679763327	0.999999999999871\\
0.867980822816583	0.999999999999871\\
0.868980965869838	0.999999999999871\\
0.869981129991157	0.999999999999871\\
0.870981273044412	0.999999999999871\\
0.871981416097668	0.999999999999871\\
0.872981559150924	0.999999999999871\\
0.87398170220418	0.999999999999871\\
0.874981845257436	0.999999999999871\\
0.875981988310691	0.999999999999871\\
0.876982131363947	0.999999999999871\\
0.877982274417203	0.999999999999871\\
0.878982417470459	0.999999999999871\\
0.879982581591777	0.999999999999871\\
0.880982724645033	0.999999999999871\\
0.881982867698289	0.999999999999871\\
0.882983010751545	0.999999999999871\\
0.8839831538048	0.999999999999871\\
0.884983296858056	0.999999999999871\\
0.885983439911312	0.999999999999871\\
0.886983582964568	0.999999999999871\\
0.887983726017823	0.999999999999871\\
0.888983869071079	0.999999999999871\\
0.889984033192397	0.999999999999871\\
0.890984176245653	0.999999999999871\\
0.891984319298909	0.999999999999871\\
0.892984462352164	0.999999999999871\\
0.89398460540542	0.999999999999871\\
0.894984748458676	0.999999999999871\\
0.895984891511932	0.999999999999871\\
0.896985034565187	0.999999999999871\\
0.897985177618443	0.999999999999871\\
0.898985320671699	0.999999999999871\\
0.899985484793018	0.999999999999871\\
0.900985627846273	0.999999999999871\\
0.901985770899529	0.999999999999871\\
0.902985913952785	0.999999999999871\\
0.903986057006041	0.999999999999871\\
0.904986200059297	0.999999999999871\\
0.905986343112552	0.999999999999871\\
0.906986486165808	0.999999999999871\\
0.907986629219064	0.999999999999871\\
0.90898677227232	0.999999999999871\\
0.909986936393638	0.999999999999871\\
0.910987079446894	0.999999999999871\\
0.911987222500149	0.999999999999871\\
0.912987365553405	0.999999999999871\\
0.913987508606661	0.999999999999871\\
0.914987651659917	0.999999999999871\\
0.915987794713173	0.999999999999871\\
0.916987937766429	0.999999999999871\\
0.917988080819684	0.999999999999871\\
0.91898822387294	0.999999999999871\\
0.919988387994258	0.999999999999871\\
0.920988531047513	0.999999999999871\\
0.921988674100769	0.999999999999871\\
0.922988817154025	0.999999999999871\\
0.923988960207281	0.999999999999871\\
0.924989103260537	0.999999999999871\\
0.925989246313792	0.999999999999871\\
0.926989389367048	0.999999999999871\\
0.927989532420304	0.999999999999871\\
0.92898967547356	0.999999999999871\\
0.929989839594878	0.999999999999871\\
0.930989982648134	0.999999999999871\\
0.93199012570139	0.999999999999871\\
0.932990268754646	0.999999999999871\\
0.933990411807901	0.999999999999871\\
0.934990554861157	0.999999999999871\\
0.935990697914413	0.999999999999871\\
0.936990840967669	0.999999999999871\\
0.937990984020925	0.999999999999871\\
0.938991127074181	0.999999999999871\\
0.939991291195499	0.999999999999871\\
0.940991434248754	0.999999999999871\\
0.94199157730201	0.999999999999871\\
0.942991720355266	0.999999999999871\\
0.943991863408522	0.999999999999871\\
0.944992006461778	0.999999999999871\\
0.945992149515033	0.999999999999871\\
0.946992292568289	0.999999999999871\\
0.947992435621545	0.999999999999871\\
0.948992578674801	0.999999999999871\\
0.949992742796119	0.999999999999871\\
0.950992885849374	0.999999999999871\\
0.951993028902631	0.999999999999871\\
0.952993171955886	0.999999999999871\\
0.953993315009143	0.999999999999871\\
0.954993458062397	0.999999999999871\\
0.955993601115654	0.999999999999871\\
0.956993744168909	0.999999999999871\\
0.957993887222166	0.999999999999871\\
0.95899403027542	0.999999999999871\\
0.959994194396739	0.999999999999871\\
0.960994337449995	0.999999999999871\\
0.961994480503251	0.999999999999871\\
0.962994623556506	0.999999999999871\\
0.963994766609762	0.999999999999871\\
0.964994909663018	0.999999999999871\\
0.965995052716274	0.999999999999871\\
0.96699519576953	0.999999999999871\\
0.967995338822785	0.999999999999871\\
0.968995481876041	0.999999999999871\\
0.969995645997359	0.999999999999871\\
0.970995789050615	0.999999999999871\\
0.971995932103871	0.999999999999871\\
0.972996075157127	0.999999999999871\\
0.973996218210382	0.999999999999871\\
0.974996361263638	0.999999999999871\\
0.975996504316894	0.999999999999871\\
0.97699664737015	0.999999999999871\\
0.977996790423406	0.999999999999871\\
0.978996933476662	0.999999999999871\\
0.97999709759798	0.999999999999871\\
0.980997240651236	0.999999999999871\\
0.981997383704492	0.999999999999871\\
0.982997526757747	0.999999999999871\\
0.983997669811003	0.999999999999871\\
0.984997812864259	0.999999999999871\\
0.985997955917515	0.999999999999871\\
0.98699809897077	0.999999999999871\\
0.987998242024026	0.999999999999871\\
0.988998385077282	0.999999999999871\\
0.9899985491986	0.999999999999871\\
0.990998692251856	0.999999999999871\\
0.991998835305111	0.999999999999871\\
0.992998978358367	0.999999999999871\\
0.993999121411623	0.999999999999871\\
0.994999264464879	0.999999999999871\\
0.995999407518134	0.999999999999871\\
0.99699955057139	0.999999999999871\\
0.997999693624646	0.999999999999871\\
0.998999836677902	0.999999999999871\\
1.00000000079922	0.999999999999871\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.000966358751023614	0.232740050416312\\
0.00194617334076662	0.372782827897009\\
0.00293141794634871	0.475418226262281\\
0.00392020420408315	0.553655182950068\\
0.00491126692138827	0.616209609655427\\
0.00590388534876532	0.668046749675279\\
0.00689790092132458	0.710258956534946\\
0.00789294661124105	0.745374684897937\\
0.00888887826858061	0.774386983423637\\
0.00988541313780834	0.799388893132593\\
0.0108824503139944	0.8207852723244\\
0.0118798800214459	0.839477503628346\\
0.0128777610289682	0.855060728744835\\
0.0138759225743723	0.868711328393447\\
0.0148742726234914	0.881063325949017\\
0.0158728899043478	0.891574364066806\\
0.0168717278454353	0.900565273852153\\
0.0178707409840932	0.908349247574556\\
0.018869907143414	0.915079061950844\\
0.0198692030376445	0.921060270414673\\
0.0208684445984513	0.927270643953745\\
0.0218678292003125	0.932495607669274\\
0.0228672359790813	0.937567794667974\\
0.0238666893293562	0.942319150561335\\
0.0248662214076532	0.946528149109956\\
0.0258658244520547	0.950248262164725\\
0.0268654363672193	0.953907264532764\\
0.027865103724653	0.957184325108732\\
0.0288648420481913	0.959972500190849\\
0.0298646158547817	0.962661370407027\\
0.0308644107294345	0.965059964861232\\
0.0318641701211361	0.967703002062362\\
0.0328640137851503	0.969765487739544\\
0.0338638629933915	0.97178977923752\\
0.0348637210723957	0.973752960048764\\
0.035863620178679	0.975433503933875\\
0.0368635203938078	0.977106408983146\\
0.0378634438946896	0.978618898479746\\
0.0388633696132621	0.980116110304664\\
0.0398633507741038	0.981376518218497\\
0.0408633330437909	0.982484149415503\\
0.0418632731773534	0.983882056374482\\
0.0428632532293497	0.98500496524317\\
0.0438632388255729	0.986089679932651\\
0.0448632321837138	0.987120922771243\\
0.0458632222153186	0.988175082117358\\
0.0468632277707587	0.989122297761694\\
0.0478632377615804	0.990038958062663\\
0.0488632643850828	0.990841035826012\\
0.0498632976616574	0.991742418455299\\
0.0508633342647683	0.992475746696075\\
0.051863376412106	0.993170880757644\\
0.0528634174505984	0.993873653655055\\
0.0538634607067815	0.994561148880782\\
0.0548635294664085	0.995072950882157\\
0.0558635982260354	0.995584752883532\\
0.0568636902714154	0.995936139332237\\
0.0578637778814138	0.996318081124308\\
0.0588638688179484	0.996677106408854\\
0.059863974169473	0.997081964708449\\
0.060864066214853	0.997433351157155\\
0.0618641726752229	0.997685432739921\\
0.0628642691558645	0.998006263845261\\
0.0638643722893689	0.998281261935552\\
0.064864483184791	0.998502788174953\\
0.0658646007332854	0.998678481399306\\
0.0668647216083159	0.998831258116134\\
0.0678648480275733	0.998945840653755\\
0.0688649733379854	0.999068062027218\\
0.0698651186076144	0.999197922236522\\
0.070865248353408	0.999289588266619\\
0.0718653825345831	0.99935069895335\\
0.0728655122803767	0.999442364983447\\
0.0738656486792426	0.999488197998496\\
0.0748657850781084	0.999534031013544\\
0.0758659236946651	0.99956458635691\\
0.076866060093531	0.999610419371958\\
0.077866199818933	0.999633335879483\\
0.0788663362177989	0.999679168894531\\
0.0798664947935725	0.999717363073738\\
0.080866630083593	0.999770834924628\\
0.0818667675913042	0.999809029103835\\
0.0828669084255517	0.999824306775518\\
0.0838670470421083	0.999854862118884\\
0.0848671878763558	0.999870139790567\\
0.0858673298194486	0.999877778626408\\
0.0868674717625414	0.999885417462249\\
0.0878676125967888	0.999900695133932\\
0.0888677523221908	0.999923611641456\\
0.0898679164421913	0.999923611641456\\
0.0908680583852841	0.999931250477298\\
0.0918681992195315	0.999946528148981\\
0.0928683400537789	0.999961805820663\\
0.0938684797791809	0.999984722328188\\
0.0948686228311191	0.999984722328188\\
0.0958687658830573	0.999984722328188\\
0.0968689089349955	0.999984722328188\\
0.0978690519869337	0.999984722328188\\
0.0988691950388719	0.999984722328188\\
0.0998693580500269	0.999992361164029\\
0.100869501101965	0.999992361164029\\
0.101869643045058	0.999999999999871\\
0.102869786096996	0.999999999999871\\
0.103869929148934	0.999999999999871\\
0.104870072200872	0.999999999999871\\
0.105870215252811	0.999999999999871\\
0.106870358304749	0.999999999999871\\
0.107870501356687	0.999999999999871\\
0.108870644408625	0.999999999999871\\
0.109870808528626	0.999999999999871\\
0.110870951580564	0.999999999999871\\
0.111871094632502	0.999999999999871\\
0.11287123768444	0.999999999999871\\
0.113871380736378	0.999999999999871\\
0.114871523788317	0.999999999999871\\
0.115871666840255	0.999999999999871\\
0.116871809892193	0.999999999999871\\
0.117871952944131	0.999999999999871\\
0.118872095996069	0.999999999999871\\
0.11987226011607	0.999999999999871\\
0.120872403168008	0.999999999999871\\
0.121872546219946	0.999999999999871\\
0.122872689271884	0.999999999999871\\
0.123872832323823	0.999999999999871\\
0.124872975375761	0.999999999999871\\
0.125873118427699	0.999999999999871\\
0.126873261479637	0.999999999999871\\
0.127873404531575	0.999999999999871\\
0.128873547583513	0.999999999999871\\
0.129873711703514	0.999999999999871\\
0.130873854755452	0.999999999999871\\
0.13187399780739	0.999999999999871\\
0.132874140859328	0.999999999999871\\
0.133874283911267	0.999999999999871\\
0.134874426963205	0.999999999999871\\
0.135874570015143	0.999999999999871\\
0.136874713067081	0.999999999999871\\
0.137874856119019	0.999999999999871\\
0.138874999170958	0.999999999999871\\
0.139875163290958	0.999999999999871\\
0.140875306342896	0.999999999999871\\
0.141875449394834	0.999999999999871\\
0.142875592446773	0.999999999999871\\
0.143875735498711	0.999999999999871\\
0.144875878550649	0.999999999999871\\
0.145876021602587	0.999999999999871\\
0.146876164654525	0.999999999999871\\
0.147876307706464	0.999999999999871\\
0.148876450758402	0.999999999999871\\
0.149876614878402	0.999999999999871\\
0.15087675793034	0.999999999999871\\
0.151876900982279	0.999999999999871\\
0.152877044034217	0.999999999999871\\
0.153877187086155	0.999999999999871\\
0.154877330138093	0.999999999999871\\
0.155877473190031	0.999999999999871\\
0.156877616241969	0.999999999999871\\
0.157877759293908	0.999999999999871\\
0.158877902345846	0.999999999999871\\
0.159878066465846	0.999999999999871\\
0.160878209517784	0.999999999999871\\
0.161878352569723	0.999999999999871\\
0.162878495621661	0.999999999999871\\
0.163878638673599	0.999999999999871\\
0.164878781725537	0.999999999999871\\
0.165878924777475	0.999999999999871\\
0.166879067829413	0.999999999999871\\
0.167879210881352	0.999999999999871\\
0.16887935393329	0.999999999999871\\
0.16987951805329	0.999999999999871\\
0.170879661105229	0.999999999999871\\
0.171879804157167	0.999999999999871\\
0.172879947209105	0.999999999999871\\
0.173880090261043	0.999999999999871\\
0.174880233312981	0.999999999999871\\
0.175880376364919	0.999999999999871\\
0.176880519416858	0.999999999999871\\
0.177880662468796	0.999999999999871\\
0.178880805520734	0.999999999999871\\
0.179880969640735	0.999999999999871\\
0.180881112692673	0.999999999999871\\
0.181881255744611	0.999999999999871\\
0.182881398796549	0.999999999999871\\
0.183881541848487	0.999999999999871\\
0.184881684900425	0.999999999999871\\
0.185881827952364	0.999999999999871\\
0.186881971004302	0.999999999999871\\
0.18788211405624	0.999999999999871\\
0.188882257108178	0.999999999999871\\
0.189882421228179	0.999999999999871\\
0.190882564280117	0.999999999999871\\
0.191882707332055	0.999999999999871\\
0.192882850383993	0.999999999999871\\
0.193882993435931	0.999999999999871\\
0.194883136487869	0.999999999999871\\
0.195883279539808	0.999999999999871\\
0.196883422591746	0.999999999999871\\
0.197883565643684	0.999999999999871\\
0.198883708695622	0.999999999999871\\
0.199883872815623	0.999999999999871\\
0.200884015867561	0.999999999999871\\
0.201884158919499	0.999999999999871\\
0.202884301971437	0.999999999999871\\
0.203884445023375	0.999999999999871\\
0.204884588075314	0.999999999999871\\
0.205884731127252	0.999999999999871\\
0.20688487417919	0.999999999999871\\
0.207885017231128	0.999999999999871\\
0.208885160283066	0.999999999999871\\
0.209885324403067	0.999999999999871\\
0.210885467455005	0.999999999999871\\
0.211885610506943	0.999999999999871\\
0.212885753558881	0.999999999999871\\
0.21388589661082	0.999999999999871\\
0.214886039662758	0.999999999999871\\
0.215886182714696	0.999999999999871\\
0.216886325766634	0.999999999999871\\
0.217886468818572	0.999999999999871\\
0.218886611870511	0.999999999999871\\
0.219886775990511	0.999999999999871\\
0.220886919042449	0.999999999999871\\
0.221887062094387	0.999999999999871\\
0.222887205146325	0.999999999999871\\
0.223887348198264	0.999999999999871\\
0.224887491250202	0.999999999999871\\
0.22588763430214	0.999999999999871\\
0.226887777354078	0.999999999999871\\
0.227887920406016	0.999999999999871\\
0.228888063457955	0.999999999999871\\
0.229888227577955	0.999999999999871\\
0.230888370629893	0.999999999999871\\
0.231888513681831	0.999999999999871\\
0.23288865673377	0.999999999999871\\
0.233888799785708	0.999999999999871\\
0.234888942837646	0.999999999999871\\
0.235889085889584	0.999999999999871\\
0.236889228941522	0.999999999999871\\
0.237889371993461	0.999999999999871\\
0.238889515045399	0.999999999999871\\
0.239889679165399	0.999999999999871\\
0.240889822217337	0.999999999999871\\
0.241889965269276	0.999999999999871\\
0.242890108321214	0.999999999999871\\
0.243890251373152	0.999999999999871\\
0.24489039442509	0.999999999999871\\
0.245890537477028	0.999999999999871\\
0.246890680528966	0.999999999999871\\
0.247890823580905	0.999999999999871\\
0.248890966632843	0.999999999999871\\
0.249891130752843	0.999999999999871\\
0.250891273805956	0.999999999999871\\
0.251891416859212	0.999999999999871\\
0.252891559912467	0.999999999999871\\
0.253891702965723	0.999999999999871\\
0.254891846018979	0.999999999999871\\
0.255891989072235	0.999999999999871\\
0.256892132125491	0.999999999999871\\
0.257892275178746	0.999999999999871\\
0.258892418232002	0.999999999999871\\
0.25989258235332	0.999999999999871\\
0.260892725406576	0.999999999999871\\
0.261892868459832	0.999999999999871\\
0.262893011513087	0.999999999999871\\
0.263893154566343	0.999999999999871\\
0.264893297619599	0.999999999999871\\
0.265893440672855	0.999999999999871\\
0.266893583726111	0.999999999999871\\
0.267893726779366	0.999999999999871\\
0.268893869832622	0.999999999999871\\
0.26989403395394	0.999999999999871\\
0.270894177007196	0.999999999999871\\
0.271894320060452	0.999999999999871\\
0.272894463113708	0.999999999999871\\
0.273894606166964	0.999999999999871\\
0.274894749220219	0.999999999999871\\
0.275894892273475	0.999999999999871\\
0.276895035326731	0.999999999999871\\
0.277895178379987	0.999999999999871\\
0.278895321433243	0.999999999999871\\
0.279895485554561	0.999999999999871\\
0.280895628607817	0.999999999999871\\
0.281895771661072	0.999999999999871\\
0.282895914714328	0.999999999999871\\
0.283896057767584	0.999999999999871\\
0.28489620082084	0.999999999999871\\
0.285896343874096	0.999999999999871\\
0.286896486927351	0.999999999999871\\
0.287896629980607	0.999999999999871\\
0.288896773033863	0.999999999999871\\
0.289896937155181	0.999999999999871\\
0.290897080208437	0.999999999999871\\
0.291897223261692	0.999999999999871\\
0.292897366314948	0.999999999999871\\
0.293897509368204	0.999999999999871\\
0.29489765242146	0.999999999999871\\
0.295897795474716	0.999999999999871\\
0.296897938527971	0.999999999999871\\
0.297898081581227	0.999999999999871\\
0.298898224634483	0.999999999999871\\
0.299898388755801	0.999999999999871\\
0.300898531809057	0.999999999999871\\
0.301898674862313	0.999999999999871\\
0.302898817915569	0.999999999999871\\
0.303898960968824	0.999999999999871\\
0.30489910402208	0.999999999999871\\
0.305899247075336	0.999999999999871\\
0.306899390128592	0.999999999999871\\
0.307899533181848	0.999999999999871\\
0.308899676235103	0.999999999999871\\
0.309899840356421	0.999999999999871\\
0.310899983409677	0.999999999999871\\
0.311900126462933	0.999999999999871\\
0.312900269516189	0.999999999999871\\
0.313900412569445	0.999999999999871\\
0.3149005556227	0.999999999999871\\
0.315900698675956	0.999999999999871\\
0.316900841729212	0.999999999999871\\
0.317900984782468	0.999999999999871\\
0.318901127835724	0.999999999999871\\
0.319901291957042	0.999999999999871\\
0.320901435010298	0.999999999999871\\
0.321901578063553	0.999999999999871\\
0.322901721116809	0.999999999999871\\
0.323901864170065	0.999999999999871\\
0.324902007223321	0.999999999999871\\
0.325902150276576	0.999999999999871\\
0.326902293329832	0.999999999999871\\
0.327902436383088	0.999999999999871\\
0.328902579436344	0.999999999999871\\
0.329902743557662	0.999999999999871\\
0.330902886610918	0.999999999999871\\
0.331903029664174	0.999999999999871\\
0.33290317271743	0.999999999999871\\
0.333903315770685	0.999999999999871\\
0.334903458823941	0.999999999999871\\
0.335903601877197	0.999999999999871\\
0.336903744930453	0.999999999999871\\
0.337903887983709	0.999999999999871\\
0.338904031036964	0.999999999999871\\
0.339904195158282	0.999999999999871\\
0.340904338211538	0.999999999999871\\
0.341904481264794	0.999999999999871\\
0.34290462431805	0.999999999999871\\
0.343904767371305	0.999999999999871\\
0.344904910424561	0.999999999999871\\
0.345905053477817	0.999999999999871\\
0.346905196531073	0.999999999999871\\
0.347905339584329	0.999999999999871\\
0.348905482637584	0.999999999999871\\
0.349905646758902	0.999999999999871\\
0.350905789812158	0.999999999999871\\
0.351905932865414	0.999999999999871\\
0.35290607591867	0.999999999999871\\
0.353906218971926	0.999999999999871\\
0.354906362025181	0.999999999999871\\
0.355906505078437	0.999999999999871\\
0.356906648131693	0.999999999999871\\
0.357906791184949	0.999999999999871\\
0.358906934238205	0.999999999999871\\
0.359907098359523	0.999999999999871\\
0.360907241412779	0.999999999999871\\
0.361907384466034	0.999999999999871\\
0.36290752751929	0.999999999999871\\
0.363907670572546	0.999999999999871\\
0.364907813625802	0.999999999999871\\
0.365907956679058	0.999999999999871\\
0.366908099732313	0.999999999999871\\
0.367908242785569	0.999999999999871\\
0.368908385838825	0.999999999999871\\
0.369908549960143	0.999999999999871\\
0.370908693013399	0.999999999999871\\
0.371908836066655	0.999999999999871\\
0.37290897911991	0.999999999999871\\
0.373909122173166	0.999999999999871\\
0.374909265226422	0.999999999999871\\
0.375909408279678	0.999999999999871\\
0.376909551332934	0.999999999999871\\
0.377909694386189	0.999999999999871\\
0.378909837439445	0.999999999999871\\
0.379910001560763	0.999999999999871\\
0.380910144614019	0.999999999999871\\
0.381910287667275	0.999999999999871\\
0.382910430720531	0.999999999999871\\
0.383910573773787	0.999999999999871\\
0.384910716827042	0.999999999999871\\
0.385910859880298	0.999999999999871\\
0.386911002933554	0.999999999999871\\
0.38791114598681	0.999999999999871\\
0.388911289040066	0.999999999999871\\
0.389911453161384	0.999999999999871\\
0.390911596214639	0.999999999999871\\
0.391911739267895	0.999999999999871\\
0.392911882321151	0.999999999999871\\
0.393912025374407	0.999999999999871\\
0.394912168427663	0.999999999999871\\
0.395912311480918	0.999999999999871\\
0.396912454534174	0.999999999999871\\
0.39791259758743	0.999999999999871\\
0.398912740640686	0.999999999999871\\
0.399912904762004	0.999999999999871\\
0.40091304781526	0.999999999999871\\
0.401913190868515	0.999999999999871\\
0.402913333921771	0.999999999999871\\
0.403913476975027	0.999999999999871\\
0.404913620028283	0.999999999999871\\
0.405913763081539	0.999999999999871\\
0.406913906134794	0.999999999999871\\
0.40791404918805	0.999999999999871\\
0.408914192241306	0.999999999999871\\
0.409914356362624	0.999999999999871\\
0.41091449941588	0.999999999999871\\
0.411914642469136	0.999999999999871\\
0.412914785522392	0.999999999999871\\
0.413914928575648	0.999999999999871\\
0.414915071628903	0.999999999999871\\
0.415915214682159	0.999999999999871\\
0.416915357735415	0.999999999999871\\
0.417915500788671	0.999999999999871\\
0.418915643841927	0.999999999999871\\
0.419915807963244	0.999999999999871\\
0.4209159510165	0.999999999999871\\
0.421916094069756	0.999999999999871\\
0.422916237123012	0.999999999999871\\
0.423916380176268	0.999999999999871\\
0.424916523229523	0.999999999999871\\
0.425916666282779	0.999999999999871\\
0.426916809336035	0.999999999999871\\
0.427916952389291	0.999999999999871\\
0.428917095442547	0.999999999999871\\
0.429917259563865	0.999999999999871\\
0.430917402617121	0.999999999999871\\
0.431917545670376	0.999999999999871\\
0.432917688723632	0.999999999999871\\
0.433917831776888	0.999999999999871\\
0.434917974830144	0.999999999999871\\
0.4359181178834	0.999999999999871\\
0.436918260936655	0.999999999999871\\
0.437918403989911	0.999999999999871\\
0.438918547043167	0.999999999999871\\
0.439918711164485	0.999999999999871\\
0.440918854217741	0.999999999999871\\
0.441918997270997	0.999999999999871\\
0.442919140324252	0.999999999999871\\
0.443919283377508	0.999999999999871\\
0.444919426430764	0.999999999999871\\
0.44591956948402	0.999999999999871\\
0.446919712537276	0.999999999999871\\
0.447919855590531	0.999999999999871\\
0.448919998643787	0.999999999999871\\
0.449920162765105	0.999999999999871\\
0.450920305818361	0.999999999999871\\
0.451920448871617	0.999999999999871\\
0.452920591924873	0.999999999999871\\
0.453920734978128	0.999999999999871\\
0.454920878031384	0.999999999999871\\
0.45592102108464	0.999999999999871\\
0.456921164137896	0.999999999999871\\
0.457921307191152	0.999999999999871\\
0.458921450244407	0.999999999999871\\
0.459921614365726	0.999999999999871\\
0.460921757418982	0.999999999999871\\
0.461921900472237	0.999999999999871\\
0.462922043525493	0.999999999999871\\
0.463922186578749	0.999999999999871\\
0.464922329632005	0.999999999999871\\
0.46592247268526	0.999999999999871\\
0.466922615738516	0.999999999999871\\
0.467922758791772	0.999999999999871\\
0.468922901845028	0.999999999999871\\
0.469923065966346	0.999999999999871\\
0.470923209019602	0.999999999999871\\
0.471923352072857	0.999999999999871\\
0.472923495126113	0.999999999999871\\
0.473923638179369	0.999999999999871\\
0.474923781232625	0.999999999999871\\
0.47592392428588	0.999999999999871\\
0.476924067339137	0.999999999999871\\
0.477924210392392	0.999999999999871\\
0.478924353445648	0.999999999999871\\
0.479924517566966	0.999999999999871\\
0.480924660620222	0.999999999999871\\
0.481924803673478	0.999999999999871\\
0.482924946726733	0.999999999999871\\
0.483925089779989	0.999999999999871\\
0.484925232833245	0.999999999999871\\
0.485925375886501	0.999999999999871\\
0.486925518939757	0.999999999999871\\
0.487925661993012	0.999999999999871\\
0.488925805046268	0.999999999999871\\
0.489925969167586	0.999999999999871\\
0.490926112220842	0.999999999999871\\
0.491926255274098	0.999999999999871\\
0.492926398327354	0.999999999999871\\
0.49392654138061	0.999999999999871\\
0.494926684433865	0.999999999999871\\
0.495926827487121	0.999999999999871\\
0.496926970540377	0.999999999999871\\
0.497927113593633	0.999999999999871\\
0.498927256646889	0.999999999999871\\
0.499927420768207	0.999999999999871\\
0.500927563821463	0.999999999999871\\
0.501927706874718	0.999999999999871\\
0.502927849927974	0.999999999999871\\
0.50392799298123	0.999999999999871\\
0.504928136034486	0.999999999999871\\
0.505928279087742	0.999999999999871\\
0.506928422140997	0.999999999999871\\
0.507928565194253	0.999999999999871\\
0.508928708247509	0.999999999999871\\
0.509928872368827	0.999999999999871\\
0.510929015422082	0.999999999999871\\
0.511929158475338	0.999999999999871\\
0.512929301528594	0.999999999999871\\
0.51392944458185	0.999999999999871\\
0.514929587635106	0.999999999999871\\
0.515929730688361	0.999999999999871\\
0.516929873741617	0.999999999999871\\
0.517930016794873	0.999999999999871\\
0.518930159848129	0.999999999999871\\
0.519930323969447	0.999999999999871\\
0.520930467022703	0.999999999999871\\
0.521930610075959	0.999999999999871\\
0.522930753129215	0.999999999999871\\
0.52393089618247	0.999999999999871\\
0.524931039235726	0.999999999999871\\
0.525931182288982	0.999999999999871\\
0.526931325342238	0.999999999999871\\
0.527931468395494	0.999999999999871\\
0.528931611448749	0.999999999999871\\
0.529931775570067	0.999999999999871\\
0.530931918623323	0.999999999999871\\
0.531932061676579	0.999999999999871\\
0.532932204729835	0.999999999999871\\
0.533932347783091	0.999999999999871\\
0.534932490836346	0.999999999999871\\
0.535932633889602	0.999999999999871\\
0.536932776942858	0.999999999999871\\
0.537932919996114	0.999999999999871\\
0.53893306304937	0.999999999999871\\
0.539933227170688	0.999999999999871\\
0.540933370223944	0.999999999999871\\
0.541933513277199	0.999999999999871\\
0.542933656330455	0.999999999999871\\
0.543933799383711	0.999999999999871\\
0.544933942436967	0.999999999999871\\
0.545934085490222	0.999999999999871\\
0.546934228543478	0.999999999999871\\
0.547934371596734	0.999999999999871\\
0.54893451464999	0.999999999999871\\
0.549934678771308	0.999999999999871\\
0.550934821824564	0.999999999999871\\
0.55193496487782	0.999999999999871\\
0.552935107931075	0.999999999999871\\
0.553935250984331	0.999999999999871\\
0.554935394037587	0.999999999999871\\
0.555935537090843	0.999999999999871\\
0.556935680144099	0.999999999999871\\
0.557935823197354	0.999999999999871\\
0.55893596625061	0.999999999999871\\
0.559936130371928	0.999999999999871\\
0.560936273425184	0.999999999999871\\
0.56193641647844	0.999999999999871\\
0.562936559531696	0.999999999999871\\
0.563936702584951	0.999999999999871\\
0.564936845638207	0.999999999999871\\
0.565936988691463	0.999999999999871\\
0.566937131744719	0.999999999999871\\
0.567937274797975	0.999999999999871\\
0.56893741785123	0.999999999999871\\
0.569937581972549	0.999999999999871\\
0.570937725025804	0.999999999999871\\
0.57193786807906	0.999999999999871\\
0.572938011132316	0.999999999999871\\
0.573938154185572	0.999999999999871\\
0.574938297238827	0.999999999999871\\
0.575938440292083	0.999999999999871\\
0.576938583345339	0.999999999999871\\
0.577938726398595	0.999999999999871\\
0.578938869451851	0.999999999999871\\
0.579939033573169	0.999999999999871\\
0.580939176626425	0.999999999999871\\
0.58193931967968	0.999999999999871\\
0.582939462732936	0.999999999999871\\
0.583939605786192	0.999999999999871\\
0.584939748839448	0.999999999999871\\
0.585939891892704	0.999999999999871\\
0.586940034945959	0.999999999999871\\
0.587940177999215	0.999999999999871\\
0.588940321052471	0.999999999999871\\
0.589940485173789	0.999999999999871\\
0.590940628227045	0.999999999999871\\
0.591940771280301	0.999999999999871\\
0.592940914333557	0.999999999999871\\
0.593941057386812	0.999999999999871\\
0.594941200440068	0.999999999999871\\
0.595941343493324	0.999999999999871\\
0.59694148654658	0.999999999999871\\
0.597941629599836	0.999999999999871\\
0.598941772653091	0.999999999999871\\
0.599941936774409	0.999999999999871\\
0.600942079827665	0.999999999999871\\
0.601942222880921	0.999999999999871\\
0.602942365934176	0.999999999999871\\
0.603942508987432	0.999999999999871\\
0.604942652040688	0.999999999999871\\
0.605942795093944	0.999999999999871\\
0.6069429381472	0.999999999999871\\
0.607943081200455	0.999999999999871\\
0.608943224253711	0.999999999999871\\
0.609943388375029	0.999999999999871\\
0.610943531428285	0.999999999999871\\
0.611943674481541	0.999999999999871\\
0.612943817534797	0.999999999999871\\
0.613943960588053	0.999999999999871\\
0.614944103641308	0.999999999999871\\
0.615944246694564	0.999999999999871\\
0.61694438974782	0.999999999999871\\
0.617944532801076	0.999999999999871\\
0.618944675854332	0.999999999999871\\
0.61994483997565	0.999999999999871\\
0.620944983028906	0.999999999999871\\
0.621945126082162	0.999999999999871\\
0.622945269135417	0.999999999999871\\
0.623945412188673	0.999999999999871\\
0.624945555241929	0.999999999999871\\
0.625945698295185	0.999999999999871\\
0.626945841348441	0.999999999999871\\
0.627945984401696	0.999999999999871\\
0.628946127454952	0.999999999999871\\
0.62994629157627	0.999999999999871\\
0.630946434629526	0.999999999999871\\
0.631946577682782	0.999999999999871\\
0.632946720736037	0.999999999999871\\
0.633946863789294	0.999999999999871\\
0.634947006842549	0.999999999999871\\
0.635947149895805	0.999999999999871\\
0.63694729294906	0.999999999999871\\
0.637947436002317	0.999999999999871\\
0.638947579055572	0.999999999999871\\
0.63994774317689	0.999999999999871\\
0.640947886230146	0.999999999999871\\
0.641948029283402	0.999999999999871\\
0.642948172336658	0.999999999999871\\
0.643948315389913	0.999999999999871\\
0.644948458443169	0.999999999999871\\
0.645948601496425	0.999999999999871\\
0.646948744549681	0.999999999999871\\
0.647948887602937	0.999999999999871\\
0.648949030656192	0.999999999999871\\
0.649949194777511	0.999999999999871\\
0.650949337830767	0.999999999999871\\
0.651949480884022	0.999999999999871\\
0.652949623937278	0.999999999999871\\
0.653949766990534	0.999999999999871\\
0.65494991004379	0.999999999999871\\
0.655950053097046	0.999999999999871\\
0.656950196150301	0.999999999999871\\
0.657950339203557	0.999999999999871\\
0.658950482256813	0.999999999999871\\
0.659950646378131	0.999999999999871\\
0.660950789431387	0.999999999999871\\
0.661950932484643	0.999999999999871\\
0.662951075537899	0.999999999999871\\
0.663951218591154	0.999999999999871\\
0.66495136164441	0.999999999999871\\
0.665951504697666	0.999999999999871\\
0.666951647750922	0.999999999999871\\
0.667951790804178	0.999999999999871\\
0.668951933857433	0.999999999999871\\
0.669952097978751	0.999999999999871\\
0.670952241032007	0.999999999999871\\
0.671952384085263	0.999999999999871\\
0.672952527138518	0.999999999999871\\
0.673952670191774	0.999999999999871\\
0.67495281324503	0.999999999999871\\
0.675952956298286	0.999999999999871\\
0.676953099351542	0.999999999999871\\
0.677953242404797	0.999999999999871\\
0.678953385458053	0.999999999999871\\
0.679953549579371	0.999999999999871\\
0.680953692632627	0.999999999999871\\
0.681953835685883	0.999999999999871\\
0.682953978739139	0.999999999999871\\
0.683954121792395	0.999999999999871\\
0.68495426484565	0.999999999999871\\
0.685954407898906	0.999999999999871\\
0.686954550952162	0.999999999999871\\
0.687954694005418	0.999999999999871\\
0.688954837058674	0.999999999999871\\
0.689955001179992	0.999999999999871\\
0.690955144233248	0.999999999999871\\
0.691955287286504	0.999999999999871\\
0.692955430339759	0.999999999999871\\
0.693955573393015	0.999999999999871\\
0.694955716446271	0.999999999999871\\
0.695955859499527	0.999999999999871\\
0.696956002552783	0.999999999999871\\
0.697956145606038	0.999999999999871\\
0.698956288659294	0.999999999999871\\
0.699956452780612	0.999999999999871\\
0.700956595833868	0.999999999999871\\
0.701956738887124	0.999999999999871\\
0.702956881940379	0.999999999999871\\
0.703957024993635	0.999999999999871\\
0.704957168046891	0.999999999999871\\
0.705957311100147	0.999999999999871\\
0.706957454153403	0.999999999999871\\
0.707957597206658	0.999999999999871\\
0.708957740259914	0.999999999999871\\
0.709957904381232	0.999999999999871\\
0.710958047434488	0.999999999999871\\
0.711958190487744	0.999999999999871\\
0.712958333541	0.999999999999871\\
0.713958476594255	0.999999999999871\\
0.714958619647511	0.999999999999871\\
0.715958762700767	0.999999999999871\\
0.716958905754023	0.999999999999871\\
0.717959048807279	0.999999999999871\\
0.718959191860534	0.999999999999871\\
0.719959355981853	0.999999999999871\\
0.720959499035108	0.999999999999871\\
0.721959642088364	0.999999999999871\\
0.72295978514162	0.999999999999871\\
0.723959928194876	0.999999999999871\\
0.724960071248132	0.999999999999871\\
0.725960214301387	0.999999999999871\\
0.726960357354643	0.999999999999871\\
0.727960500407899	0.999999999999871\\
0.728960643461155	0.999999999999871\\
0.729960807582473	0.999999999999871\\
0.730960950635728	0.999999999999871\\
0.731961093688984	0.999999999999871\\
0.73296123674224	0.999999999999871\\
0.733961379795496	0.999999999999871\\
0.734961522848752	0.999999999999871\\
0.735961665902007	0.999999999999871\\
0.736961808955263	0.999999999999871\\
0.737961952008519	0.999999999999871\\
0.738962095061775	0.999999999999871\\
0.739962259183093	0.999999999999871\\
0.740962402236349	0.999999999999871\\
0.741962545289605	0.999999999999871\\
0.742962688342861	0.999999999999871\\
0.743962831396116	0.999999999999871\\
0.744962974449372	0.999999999999871\\
0.745963117502628	0.999999999999871\\
0.746963260555884	0.999999999999871\\
0.747963403609139	0.999999999999871\\
0.748963546662395	0.999999999999871\\
0.749963710783714	0.999999999999871\\
0.750963853836969	0.999999999999871\\
0.751963996890225	0.999999999999871\\
0.752964139943481	0.999999999999871\\
0.753964282996737	0.999999999999871\\
0.754964426049993	0.999999999999871\\
0.755964569103248	0.999999999999871\\
0.756964712156504	0.999999999999871\\
0.75796485520976	0.999999999999871\\
0.758964998263016	0.999999999999871\\
0.759965162384333	0.999999999999871\\
0.760965305437589	0.999999999999871\\
0.761965448490845	0.999999999999871\\
0.762965591544101	0.999999999999871\\
0.763965734597357	0.999999999999871\\
0.764965877650612	0.999999999999871\\
0.765966020703868	0.999999999999871\\
0.766966163757124	0.999999999999871\\
0.76796630681038	0.999999999999871\\
0.768966449863635	0.999999999999871\\
0.769966613984954	0.999999999999871\\
0.77096675703821	0.999999999999871\\
0.771966900091465	0.999999999999871\\
0.772967043144721	0.999999999999871\\
0.773967186197977	0.999999999999871\\
0.774967329251233	0.999999999999871\\
0.775967472304489	0.999999999999871\\
0.776967615357744	0.999999999999871\\
0.777967758411	0.999999999999871\\
0.778967901464256	0.999999999999871\\
0.779968065585574	0.999999999999871\\
0.78096820863883	0.999999999999871\\
0.781968351692086	0.999999999999871\\
0.782968494745342	0.999999999999871\\
0.783968637798598	0.999999999999871\\
0.784968780851853	0.999999999999871\\
0.785968923905109	0.999999999999871\\
0.786969066958365	0.999999999999871\\
0.787969210011621	0.999999999999871\\
0.788969353064877	0.999999999999871\\
0.789969517186194	0.999999999999871\\
0.790969660239451	0.999999999999871\\
0.791969803292706	0.999999999999871\\
0.792969946345962	0.999999999999871\\
0.793970089399217	0.999999999999871\\
0.794970232452474	0.999999999999871\\
0.795970375505729	0.999999999999871\\
0.796970518558985	0.999999999999871\\
0.797970661612241	0.999999999999871\\
0.798970804665497	0.999999999999871\\
0.799970968786815	0.999999999999871\\
0.80097111184007	0.999999999999871\\
0.801971254893326	0.999999999999871\\
0.802971397946582	0.999999999999871\\
0.803971540999838	0.999999999999871\\
0.804971684053093	0.999999999999871\\
0.805971827106349	0.999999999999871\\
0.806971970159605	0.999999999999871\\
0.807972113212861	0.999999999999871\\
0.808972256266117	0.999999999999871\\
0.809972420387435	0.999999999999871\\
0.810972563440691	0.999999999999871\\
0.811972706493947	0.999999999999871\\
0.812972849547203	0.999999999999871\\
0.813972992600458	0.999999999999871\\
0.814973135653714	0.999999999999871\\
0.81597327870697	0.999999999999871\\
0.816973421760226	0.999999999999871\\
0.817973564813481	0.999999999999871\\
0.818973707866737	0.999999999999871\\
0.819973871988056	0.999999999999871\\
0.820974015041312	0.999999999999871\\
0.821974158094567	0.999999999999871\\
0.822974301147823	0.999999999999871\\
0.823974444201079	0.999999999999871\\
0.824974587254335	0.999999999999871\\
0.825974730307591	0.999999999999871\\
0.826974873360846	0.999999999999871\\
0.827975016414102	0.999999999999871\\
0.828975159467358	0.999999999999871\\
0.829975323588675	0.999999999999871\\
0.830975466641931	0.999999999999871\\
0.831975609695187	0.999999999999871\\
0.832975752748443	0.999999999999871\\
0.833975895801698	0.999999999999871\\
0.834976038854954	0.999999999999871\\
0.83597618190821	0.999999999999871\\
0.836976324961466	0.999999999999871\\
0.837976468014722	0.999999999999871\\
0.838976611067977	0.999999999999871\\
0.839976775189296	0.999999999999871\\
0.840976918242552	0.999999999999871\\
0.841977061295807	0.999999999999871\\
0.842977204349063	0.999999999999871\\
0.843977347402319	0.999999999999871\\
0.844977490455575	0.999999999999871\\
0.84597763350883	0.999999999999871\\
0.846977776562086	0.999999999999871\\
0.847977919615342	0.999999999999871\\
0.848978062668598	0.999999999999871\\
0.849978226789916	0.999999999999871\\
0.850978369843172	0.999999999999871\\
0.851978512896428	0.999999999999871\\
0.852978655949684	0.999999999999871\\
0.853978799002939	0.999999999999871\\
0.854978942056195	0.999999999999871\\
0.855979085109451	0.999999999999871\\
0.856979228162707	0.999999999999871\\
0.857979371215963	0.999999999999871\\
0.858979514269219	0.999999999999871\\
0.859979678390536	0.999999999999871\\
0.860979821443792	0.999999999999871\\
0.861979964497048	0.999999999999871\\
0.862980107550304	0.999999999999871\\
0.863980250603559	0.999999999999871\\
0.864980393656815	0.999999999999871\\
0.865980536710071	0.999999999999871\\
0.866980679763327	0.999999999999871\\
0.867980822816583	0.999999999999871\\
0.868980965869838	0.999999999999871\\
0.869981129991157	0.999999999999871\\
0.870981273044412	0.999999999999871\\
0.871981416097668	0.999999999999871\\
0.872981559150924	0.999999999999871\\
0.87398170220418	0.999999999999871\\
0.874981845257436	0.999999999999871\\
0.875981988310691	0.999999999999871\\
0.876982131363947	0.999999999999871\\
0.877982274417203	0.999999999999871\\
0.878982417470459	0.999999999999871\\
0.879982581591777	0.999999999999871\\
0.880982724645033	0.999999999999871\\
0.881982867698289	0.999999999999871\\
0.882983010751545	0.999999999999871\\
0.8839831538048	0.999999999999871\\
0.884983296858056	0.999999999999871\\
0.885983439911312	0.999999999999871\\
0.886983582964568	0.999999999999871\\
0.887983726017823	0.999999999999871\\
0.888983869071079	0.999999999999871\\
0.889984033192397	0.999999999999871\\
0.890984176245653	0.999999999999871\\
0.891984319298909	0.999999999999871\\
0.892984462352164	0.999999999999871\\
0.89398460540542	0.999999999999871\\
0.894984748458676	0.999999999999871\\
0.895984891511932	0.999999999999871\\
0.896985034565187	0.999999999999871\\
0.897985177618443	0.999999999999871\\
0.898985320671699	0.999999999999871\\
0.899985484793018	0.999999999999871\\
0.900985627846273	0.999999999999871\\
0.901985770899529	0.999999999999871\\
0.902985913952785	0.999999999999871\\
0.903986057006041	0.999999999999871\\
0.904986200059297	0.999999999999871\\
0.905986343112552	0.999999999999871\\
0.906986486165808	0.999999999999871\\
0.907986629219064	0.999999999999871\\
0.90898677227232	0.999999999999871\\
0.909986936393638	0.999999999999871\\
0.910987079446894	0.999999999999871\\
0.911987222500149	0.999999999999871\\
0.912987365553405	0.999999999999871\\
0.913987508606661	0.999999999999871\\
0.914987651659917	0.999999999999871\\
0.915987794713173	0.999999999999871\\
0.916987937766429	0.999999999999871\\
0.917988080819684	0.999999999999871\\
0.91898822387294	0.999999999999871\\
0.919988387994258	0.999999999999871\\
0.920988531047513	0.999999999999871\\
0.921988674100769	0.999999999999871\\
0.922988817154025	0.999999999999871\\
0.923988960207281	0.999999999999871\\
0.924989103260537	0.999999999999871\\
0.925989246313792	0.999999999999871\\
0.926989389367048	0.999999999999871\\
0.927989532420304	0.999999999999871\\
0.92898967547356	0.999999999999871\\
0.929989839594878	0.999999999999871\\
0.930989982648134	0.999999999999871\\
0.93199012570139	0.999999999999871\\
0.932990268754646	0.999999999999871\\
0.933990411807901	0.999999999999871\\
0.934990554861157	0.999999999999871\\
0.935990697914413	0.999999999999871\\
0.936990840967669	0.999999999999871\\
0.937990984020925	0.999999999999871\\
0.938991127074181	0.999999999999871\\
0.939991291195499	0.999999999999871\\
0.940991434248754	0.999999999999871\\
0.94199157730201	0.999999999999871\\
0.942991720355266	0.999999999999871\\
0.943991863408522	0.999999999999871\\
0.944992006461778	0.999999999999871\\
0.945992149515033	0.999999999999871\\
0.946992292568289	0.999999999999871\\
0.947992435621545	0.999999999999871\\
0.948992578674801	0.999999999999871\\
0.949992742796119	0.999999999999871\\
0.950992885849374	0.999999999999871\\
0.951993028902631	0.999999999999871\\
0.952993171955886	0.999999999999871\\
0.953993315009143	0.999999999999871\\
0.954993458062397	0.999999999999871\\
0.955993601115654	0.999999999999871\\
0.956993744168909	0.999999999999871\\
0.957993887222166	0.999999999999871\\
0.95899403027542	0.999999999999871\\
0.959994194396739	0.999999999999871\\
0.960994337449995	0.999999999999871\\
0.961994480503251	0.999999999999871\\
0.962994623556506	0.999999999999871\\
0.963994766609762	0.999999999999871\\
0.964994909663018	0.999999999999871\\
0.965995052716274	0.999999999999871\\
0.96699519576953	0.999999999999871\\
0.967995338822785	0.999999999999871\\
0.968995481876041	0.999999999999871\\
0.969995645997359	0.999999999999871\\
0.970995789050615	0.999999999999871\\
0.971995932103871	0.999999999999871\\
0.972996075157127	0.999999999999871\\
0.973996218210382	0.999999999999871\\
0.974996361263638	0.999999999999871\\
0.975996504316894	0.999999999999871\\
0.97699664737015	0.999999999999871\\
0.977996790423406	0.999999999999871\\
0.978996933476662	0.999999999999871\\
0.97999709759798	0.999999999999871\\
0.980997240651236	0.999999999999871\\
0.981997383704492	0.999999999999871\\
0.982997526757747	0.999999999999871\\
0.983997669811003	0.999999999999871\\
0.984997812864259	0.999999999999871\\
0.985997955917515	0.999999999999871\\
0.98699809897077	0.999999999999871\\
0.987998242024026	0.999999999999871\\
0.988998385077282	0.999999999999871\\
0.9899985491986	0.999999999999871\\
0.990998692251856	0.999999999999871\\
0.991998835305111	0.999999999999871\\
0.992998978358367	0.999999999999871\\
0.993999121411623	0.999999999999871\\
0.994999264464879	0.999999999999871\\
0.995999407518134	0.999999999999871\\
0.99699955057139	0.999999999999871\\
0.997999693624646	0.999999999999871\\
0.998999836677902	0.999999999999871\\
1.00000000079922	0.999999999999871\\
};
\end{axis}
\end{tikzpicture}%

==> perf_plots/FAUST2TOSCA/sym/CMC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
compat=newest,
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={number of matches},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={hit rate},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dotted,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0.0376263157894737\\
1.01010101010101	0.0677894736842105\\
2.02020202020202	0.0963157894736842\\
3.03030303030303	0.120405263157895\\
4.04040404040404	0.143526315789474\\
5.05050505050505	0.164778947368421\\
6.06060606060606	0.185094736842105\\
7.07070707070707	0.203568421052632\\
8.08080808080808	0.221921052631579\\
9.09090909090909	0.239405263157895\\
10.1010101010101	0.256652631578947\\
11.1111111111111	0.272163157894737\\
12.1212121212121	0.287252631578947\\
13.1313131313131	0.301668421052632\\
14.1414141414141	0.315326315789474\\
15.1515151515152	0.3282\\
16.1616161616162	0.340221052631579\\
17.1717171717172	0.351805263157895\\
18.1818181818182	0.363031578947368\\
19.1919191919192	0.373752631578947\\
20.2020202020202	0.384857894736842\\
21.2121212121212	0.395189473684211\\
22.2222222222222	0.404973684210526\\
23.2323232323232	0.414173684210526\\
24.2424242424242	0.423605263157895\\
25.2525252525252	0.432336842105263\\
26.2626262626263	0.441089473684211\\
27.2727272727273	0.449784210526316\\
28.2828282828283	0.458226315789474\\
29.2929292929293	0.466084210526316\\
30.3030303030303	0.473942105263158\\
31.3131313131313	0.481073684210526\\
32.3232323232323	0.488415789473684\\
33.3333333333333	0.495131578947368\\
34.3434343434343	0.502363157894737\\
35.3535353535353	0.509136842105263\\
36.3636363636364	0.515857894736842\\
37.3737373737374	0.522573684210526\\
38.3838383838384	0.528936842105263\\
39.3939393939394	0.53491052631579\\
40.4040404040404	0.540831578947368\\
41.4141414141414	0.547\\
42.4242424242424	0.553\\
43.4343434343434	0.559131578947368\\
44.4444444444445	0.564868421052631\\
45.4545454545455	0.570536842105263\\
46.4646464646464	0.576205263157895\\
47.4747474747475	0.581478947368421\\
48.4848484848485	0.586542105263158\\
49.4949494949495	0.592026315789474\\
50.5050505050505	0.597573684210526\\
51.5151515151515	0.602678947368421\\
52.5252525252525	0.607489473684211\\
53.5353535353536	0.612252631578947\\
54.5454545454545	0.617057894736842\\
55.5555555555556	0.621542105263158\\
56.5656565656566	0.626\\
57.5757575757576	0.630457894736842\\
58.5858585858586	0.634657894736842\\
59.5959595959596	0.638615789473684\\
60.6060606060606	0.642973684210526\\
61.6161616161616	0.647010526315789\\
62.6262626262626	0.651042105263158\\
63.6363636363636	0.654989473684211\\
64.6464646464647	0.659157894736842\\
65.6565656565657	0.663073684210526\\
66.6666666666667	0.666678947368421\\
67.6767676767677	0.670268421052632\\
68.6868686868687	0.674236842105263\\
69.6969696969697	0.678121052631579\\
70.7070707070707	0.681915789473684\\
71.7171717171717	0.685526315789474\\
72.7272727272727	0.689142105263158\\
73.7373737373737	0.692752631578947\\
74.7474747474748	0.696273684210526\\
75.7575757575758	0.699647368421053\\
76.7676767676767	0.703015789473684\\
77.7777777777778	0.706315789473684\\
78.7878787878788	0.709589473684211\\
79.7979797979798	0.712594736842105\\
80.8080808080808	0.715663157894737\\
81.8181818181818	0.718757894736842\\
82.8282828282828	0.721647368421053\\
83.8383838383838	0.724710526315789\\
84.8484848484848	0.727473684210526\\
85.8585858585859	0.730163157894737\\
86.8686868686869	0.732963157894737\\
87.8787878787879	0.736021052631579\\
88.8888888888889	0.738494736842105\\
89.8989898989899	0.741194736842105\\
90.9090909090909	0.743747368421052\\
91.9191919191919	0.745884210526316\\
92.9292929292929	0.7484\\
93.939393939394	0.750826315789474\\
94.9494949494949	0.753357894736842\\
95.9595959595959	0.755978947368421\\
96.969696969697	0.758468421052632\\
97.979797979798	0.760994736842105\\
98.989898989899	0.763447368421053\\
100	0.765884210526316\\
};
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0.143963157894737\\
1.01010101010101	0.211457894736842\\
2.02020202020202	0.257073684210526\\
3.03030303030303	0.292394736842105\\
4.04040404040404	0.320836842105263\\
5.05050505050505	0.344194736842105\\
6.06060606060606	0.363894736842105\\
7.07070707070707	0.380257894736842\\
8.08080808080808	0.395263157894737\\
9.09090909090909	0.408221052631579\\
10.1010101010101	0.420205263157895\\
11.1111111111111	0.431084210526316\\
12.1212121212121	0.440947368421053\\
13.1313131313131	0.4498\\
14.1414141414141	0.458136842105263\\
15.1515151515152	0.466047368421053\\
16.1616161616162	0.473663157894737\\
17.1717171717172	0.480557894736842\\
18.1818181818182	0.487147368421053\\
19.1919191919192	0.493447368421052\\
20.2020202020202	0.499294736842105\\
21.2121212121212	0.504894736842105\\
22.2222222222222	0.510736842105263\\
23.2323232323232	0.515852631578947\\
24.2424242424242	0.520815789473684\\
25.2525252525252	0.525489473684211\\
26.2626262626263	0.530257894736842\\
27.2727272727273	0.534926315789474\\
28.2828282828283	0.539084210526316\\
29.2929292929293	0.543110526315789\\
30.3030303030303	0.546889473684211\\
31.3131313131313	0.550626315789474\\
32.3232323232323	0.554357894736842\\
33.3333333333333	0.557684210526316\\
34.3434343434343	0.56088947368421\\
35.3535353535353	0.56438947368421\\
36.3636363636364	0.567626315789474\\
37.3737373737374	0.570615789473684\\
38.3838383838384	0.573521052631579\\
39.3939393939394	0.576384210526316\\
40.4040404040404	0.579226315789474\\
41.4141414141414	0.582221052631579\\
42.4242424242424	0.5852\\
43.4343434343434	0.588052631578947\\
44.4444444444445	0.590857894736842\\
45.4545454545455	0.593326315789474\\
46.4646464646464	0.595863157894737\\
47.4747474747475	0.598184210526316\\
48.4848484848485	0.600552631578947\\
49.4949494949495	0.602836842105263\\
50.5050505050505	0.605336842105263\\
51.5151515151515	0.607636842105263\\
52.5252525252525	0.609615789473684\\
53.5353535353536	0.611731578947368\\
54.5454545454545	0.613957894736842\\
55.5555555555556	0.616136842105263\\
56.5656565656566	0.618247368421053\\
57.5757575757576	0.62048947368421\\
58.5858585858586	0.622426315789474\\
59.5959595959596	0.624552631578947\\
60.6060606060606	0.626452631578947\\
61.6161616161616	0.628210526315789\\
62.6262626262626	0.630278947368421\\
63.6363636363636	0.632157894736842\\
64.6464646464647	0.634\\
65.6565656565657	0.635673684210526\\
66.6666666666667	0.637331578947368\\
67.6767676767677	0.639194736842105\\
68.6868686868687	0.641015789473684\\
69.6969696969697	0.642789473684211\\
70.7070707070707	0.644563157894737\\
71.7171717171717	0.646173684210526\\
72.7272727272727	0.647836842105263\\
73.7373737373737	0.649421052631579\\
74.7474747474748	0.651057894736842\\
75.7575757575758	0.652531578947368\\
76.7676767676767	0.654010526315789\\
77.7777777777778	0.655478947368421\\
78.7878787878788	0.656894736842105\\
79.7979797979798	0.658478947368421\\
80.8080808080808	0.660078947368421\\
81.8181818181818	0.661536842105263\\
82.8282828282828	0.662926315789474\\
83.8383838383838	0.664352631578947\\
84.8484848484848	0.665726315789474\\
85.8585858585859	0.667121052631579\\
86.8686868686869	0.668468421052632\\
87.8787878787879	0.670026315789474\\
88.8888888888889	0.671321052631579\\
89.8989898989899	0.672678947368421\\
90.9090909090909	0.673968421052632\\
91.9191919191919	0.675142105263158\\
92.9292929292929	0.676463157894737\\
93.939393939394	0.677784210526316\\
94.9494949494949	0.679089473684211\\
95.9595959595959	0.680331578947369\\
96.969696969697	0.681594736842105\\
97.979797979798	0.682842105263158\\
98.989898989899	0.684036842105263\\
100	0.685284210526316\\
};
\addplot [color=black,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0.138473684210526\\
1.01010101010101	0.210042105263158\\
2.02020202020202	0.2609\\
3.03030303030303	0.30031052631579\\
4.04040404040404	0.332763157894737\\
5.05050505050505	0.359652631578947\\
6.06060606060606	0.383315789473684\\
7.07070707070707	0.403705263157895\\
8.08080808080808	0.422157894736842\\
9.09090909090909	0.438884210526316\\
10.1010101010101	0.453678947368421\\
11.1111111111111	0.466821052631579\\
12.1212121212121	0.47911052631579\\
13.1313131313131	0.490968421052632\\
14.1414141414141	0.501357894736842\\
15.1515151515152	0.511247368421053\\
16.1616161616162	0.520852631578947\\
17.1717171717172	0.529642105263158\\
18.1818181818182	0.537763157894737\\
19.1919191919192	0.545252631578947\\
20.2020202020202	0.55251052631579\\
21.2121212121212	0.559431578947368\\
22.2222222222222	0.56621052631579\\
23.2323232323232	0.572505263157895\\
24.2424242424242	0.578321052631579\\
25.2525252525252	0.584068421052632\\
26.2626262626263	0.589505263157895\\
27.2727272727273	0.594784210526316\\
28.2828282828283	0.599726315789474\\
29.2929292929293	0.604321052631579\\
30.3030303030303	0.609026315789474\\
31.3131313131313	0.613568421052632\\
32.3232323232323	0.617936842105263\\
33.3333333333333	0.622131578947368\\
34.3434343434343	0.626226315789474\\
35.3535353535353	0.630057894736842\\
36.3636363636364	0.63368947368421\\
37.3737373737374	0.637473684210526\\
38.3838383838384	0.641110526315789\\
39.3939393939394	0.6447\\
40.4040404040404	0.648031578947368\\
41.4141414141414	0.651342105263158\\
42.4242424242424	0.654542105263158\\
43.4343434343434	0.65768947368421\\
44.4444444444445	0.660863157894737\\
45.4545454545455	0.663826315789474\\
46.4646464646464	0.666826315789474\\
47.4747474747475	0.669873684210526\\
48.4848484848485	0.672621052631579\\
49.4949494949495	0.675415789473684\\
50.5050505050505	0.677984210526316\\
51.5151515151515	0.680805263157895\\
52.5252525252525	0.683473684210526\\
53.5353535353536	0.685963157894737\\
54.5454545454545	0.688457894736842\\
55.5555555555556	0.690868421052632\\
56.5656565656566	0.693115789473684\\
57.5757575757576	0.695257894736842\\
58.5858585858586	0.697557894736842\\
59.5959595959596	0.699815789473684\\
60.6060606060606	0.701957894736842\\
61.6161616161616	0.704231578947368\\
62.6262626262626	0.706236842105263\\
63.6363636363636	0.708178947368421\\
64.6464646464647	0.710273684210526\\
65.6565656565657	0.712363157894737\\
66.6666666666667	0.7144\\
67.6767676767677	0.716352631578947\\
68.6868686868687	0.718184210526316\\
69.6969696969697	0.720131578947368\\
70.7070707070707	0.721915789473684\\
71.7171717171717	0.723747368421053\\
72.7272727272727	0.725526315789474\\
73.7373737373737	0.727336842105263\\
74.7474747474748	0.72888947368421\\
75.7575757575758	0.73041052631579\\
76.7676767676767	0.732068421052632\\
77.7777777777778	0.733878947368421\\
78.7878787878788	0.735636842105263\\
79.7979797979798	0.737331578947368\\
80.8080808080808	0.738831578947368\\
81.8181818181818	0.740242105263158\\
82.8282828282828	0.741657894736842\\
83.8383838383838	0.743142105263158\\
84.8484848484848	0.744542105263158\\
85.8585858585859	0.745836842105263\\
86.8686868686869	0.747331578947368\\
87.8787878787879	0.748773684210526\\
88.8888888888889	0.750194736842105\\
89.8989898989899	0.751563157894737\\
90.9090909090909	0.752968421052632\\
91.9191919191919	0.754268421052631\\
92.9292929292929	0.755568421052632\\
93.939393939394	0.757047368421053\\
94.9494949494949	0.758284210526316\\
95.9595959595959	0.759705263157895\\
96.969696969697	0.761\\
97.979797979798	0.762231578947368\\
98.989898989899	0.763426315789474\\
100	0.764784210526316\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.224773684210526\\
1.01010101010101	0.31018947368421\\
2.02020202020202	0.365410526315789\\
3.03030303030303	0.4058\\
4.04040404040404	0.437689473684211\\
5.05050505050505	0.464784210526316\\
6.06060606060606	0.487457894736842\\
7.07070707070707	0.50708947368421\\
8.08080808080808	0.524594736842105\\
9.09090909090909	0.540194736842105\\
10.1010101010101	0.554242105263158\\
11.1111111111111	0.566905263157895\\
12.1212121212121	0.578447368421053\\
13.1313131313131	0.588984210526316\\
14.1414141414141	0.599184210526316\\
15.1515151515152	0.608315789473684\\
16.1616161616162	0.616742105263158\\
17.1717171717172	0.624884210526316\\
18.1818181818182	0.632684210526316\\
19.1919191919192	0.639857894736842\\
20.2020202020202	0.646731578947368\\
21.2121212121212	0.653094736842105\\
22.2222222222222	0.659484210526316\\
23.2323232323232	0.665505263157895\\
24.2424242424242	0.671226315789474\\
25.2525252525252	0.676589473684211\\
26.2626262626263	0.681552631578947\\
27.2727272727273	0.686505263157895\\
28.2828282828283	0.690836842105263\\
29.2929292929293	0.695057894736842\\
30.3030303030303	0.699373684210526\\
31.3131313131313	0.7033\\
32.3232323232323	0.7073\\
33.3333333333333	0.711\\
34.3434343434343	0.714726315789474\\
35.3535353535353	0.7185\\
36.3636363636364	0.721936842105263\\
37.3737373737374	0.725436842105263\\
38.3838383838384	0.728452631578947\\
39.3939393939394	0.731521052631579\\
40.4040404040404	0.734563157894737\\
41.4141414141414	0.73748947368421\\
42.4242424242424	0.740394736842105\\
43.4343434343434	0.742989473684211\\
44.4444444444445	0.745915789473684\\
45.4545454545455	0.748478947368421\\
46.4646464646464	0.751073684210526\\
47.4747474747475	0.753468421052632\\
48.4848484848485	0.755694736842105\\
49.4949494949495	0.758089473684211\\
50.5050505050505	0.760463157894737\\
51.5151515151515	0.762705263157895\\
52.5252525252525	0.765036842105263\\
53.5353535353536	0.767221052631579\\
54.5454545454545	0.769305263157895\\
55.5555555555556	0.771426315789474\\
56.5656565656566	0.773631578947368\\
57.5757575757576	0.775452631578947\\
58.5858585858586	0.777273684210526\\
59.5959595959596	0.779005263157895\\
60.6060606060606	0.780736842105263\\
61.6161616161616	0.782763157894737\\
62.6262626262626	0.784494736842105\\
63.6363636363636	0.786078947368421\\
64.6464646464647	0.7879\\
65.6565656565657	0.789584210526316\\
66.6666666666667	0.791221052631579\\
67.6767676767677	0.792842105263158\\
68.6868686868687	0.794321052631579\\
69.6969696969697	0.795957894736842\\
70.7070707070707	0.797547368421053\\
71.7171717171717	0.79901052631579\\
72.7272727272727	0.800389473684211\\
73.7373737373737	0.801821052631579\\
74.7474747474748	0.803378947368421\\
75.7575757575758	0.804715789473684\\
76.7676767676767	0.806157894736842\\
77.7777777777778	0.807478947368421\\
78.7878787878788	0.808810526315789\\
79.7979797979798	0.810357894736842\\
80.8080808080808	0.811668421052632\\
81.8181818181818	0.812984210526316\\
82.8282828282828	0.814373684210526\\
83.8383838383838	0.815605263157895\\
84.8484848484848	0.816636842105263\\
85.8585858585859	0.817731578947368\\
86.8686868686869	0.818868421052632\\
87.8787878787879	0.820026315789474\\
88.8888888888889	0.821126315789474\\
89.8989898989899	0.822236842105263\\
90.9090909090909	0.823363157894737\\
91.9191919191919	0.824357894736842\\
92.9292929292929	0.825426315789474\\
93.939393939394	0.826510526315789\\
94.9494949494949	0.827636842105263\\
95.9595959595959	0.828615789473684\\
96.969696969697	0.829563157894737\\
97.979797979798	0.830668421052632\\
98.989898989899	0.831563157894737\\
100	0.832547368421053\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.219621052631579\\
1.01010101010101	0.308342105263158\\
2.02020202020202	0.367473684210526\\
3.03030303030303	0.411331578947368\\
4.04040404040404	0.446905263157895\\
5.05050505050505	0.476557894736842\\
6.06060606060606	0.502057894736842\\
7.07070707070707	0.524521052631579\\
8.08080808080808	0.544252631578947\\
9.09090909090909	0.562021052631579\\
10.1010101010101	0.578136842105263\\
11.1111111111111	0.592463157894737\\
12.1212121212121	0.605521052631579\\
13.1313131313131	0.617794736842105\\
14.1414141414141	0.629436842105263\\
15.1515151515152	0.6402\\
16.1616161616162	0.649936842105263\\
17.1717171717172	0.658726315789474\\
18.1818181818182	0.667357894736842\\
19.1919191919192	0.675426315789474\\
20.2020202020202	0.682936842105263\\
21.2121212121212	0.689868421052632\\
22.2222222222222	0.696815789473684\\
23.2323232323232	0.703021052631579\\
24.2424242424242	0.709105263157895\\
25.2525252525252	0.714957894736842\\
26.2626262626263	0.720442105263158\\
27.2727272727273	0.725789473684211\\
28.2828282828283	0.730910526315789\\
29.2929292929293	0.735789473684211\\
30.3030303030303	0.740336842105263\\
31.3131313131313	0.744752631578947\\
32.3232323232323	0.749057894736842\\
33.3333333333333	0.752947368421052\\
34.3434343434343	0.756668421052632\\
35.3535353535353	0.760410526315789\\
36.3636363636364	0.764189473684211\\
37.3737373737374	0.767763157894737\\
38.3838383838384	0.770989473684211\\
39.3939393939394	0.774136842105263\\
40.4040404040404	0.777163157894737\\
41.4141414141414	0.780268421052632\\
42.4242424242424	0.783473684210526\\
43.4343434343434	0.786284210526316\\
44.4444444444445	0.789136842105263\\
45.4545454545455	0.79181052631579\\
46.4646464646464	0.794336842105263\\
47.4747474747475	0.796842105263158\\
48.4848484848485	0.799273684210526\\
49.4949494949495	0.801626315789474\\
50.5050505050505	0.803994736842105\\
51.5151515151515	0.806384210526316\\
52.5252525252525	0.808684210526316\\
53.5353535353536	0.811005263157895\\
54.5454545454545	0.813142105263158\\
55.5555555555556	0.814994736842105\\
56.5656565656566	0.816857894736842\\
57.5757575757576	0.818736842105263\\
58.5858585858586	0.820794736842105\\
59.5959595959596	0.822610526315789\\
60.6060606060606	0.824268421052632\\
61.6161616161616	0.825984210526316\\
62.6262626262626	0.827794736842105\\
63.6363636363636	0.829494736842105\\
64.6464646464647	0.831052631578947\\
65.6565656565657	0.832815789473684\\
66.6666666666667	0.834326315789473\\
67.6767676767677	0.835868421052632\\
68.6868686868687	0.837373684210526\\
69.6969696969697	0.838873684210526\\
70.7070707070707	0.840278947368421\\
71.7171717171717	0.841626315789474\\
72.7272727272727	0.843178947368421\\
73.7373737373737	0.844331578947368\\
74.7474747474748	0.845652631578947\\
75.7575757575758	0.846789473684211\\
76.7676767676767	0.847994736842105\\
77.7777777777778	0.849326315789474\\
78.7878787878788	0.85071052631579\\
79.7979797979798	0.851936842105263\\
80.8080808080808	0.853136842105263\\
81.8181818181818	0.854347368421053\\
82.8282828282828	0.8555\\
83.8383838383838	0.856873684210526\\
84.8484848484848	0.858042105263158\\
85.8585858585859	0.859152631578947\\
86.8686868686869	0.860363157894737\\
87.8787878787879	0.861542105263158\\
88.8888888888889	0.862584210526316\\
89.8989898989899	0.863584210526316\\
90.9090909090909	0.864526315789474\\
91.9191919191919	0.865531578947368\\
92.9292929292929	0.8665\\
93.939393939394	0.867352631578947\\
94.9494949494949	0.868331578947368\\
95.9595959595959	0.869284210526316\\
96.969696969697	0.870242105263158\\
97.979797979798	0.871084210526316\\
98.989898989899	0.871905263157895\\
100	0.872710526315789\\
};
\end{axis}
\end{tikzpicture}%

==> perf_plots/FAUST2TOSCA/sym/Kim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
compat=newest,
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.3,
xtick={0,0.1,0.2,0.3},
xlabel={geodesic radius},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={\% correct correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dotted,line width=0.75pt]
  table[row sep=crcr]{%
0	0.0376263157894737\\
0.0003	0.0376263157894737\\
0.0006	0.0376263157894737\\
0.0009	0.0376315789473684\\
0.0012	0.0376421052631579\\
0.0015	0.0376684210526316\\
0.0018	0.0376894736842105\\
0.0021	0.0377947368421053\\
0.0024	0.0380578947368421\\
0.0027	0.0385052631578947\\
0.003	0.0390526315789474\\
0.0033	0.0396263157894737\\
0.0036	0.0403\\
0.0039	0.0411263157894737\\
0.0042	0.0420684210526316\\
0.0045	0.0433210526315789\\
0.0048	0.0449210526315789\\
0.0051	0.0465947368421053\\
0.0054	0.0488368421052632\\
0.0057	0.0513421052631579\\
0.006	0.0543315789473684\\
0.0063	0.0573105263157895\\
0.0066	0.0603263157894737\\
0.0069	0.0640947368421053\\
0.0072	0.067778947368421\\
0.0075	0.0715315789473684\\
0.0078	0.0752105263157895\\
0.0081	0.0787315789473684\\
0.0084	0.0822684210526316\\
0.0087	0.0867052631578947\\
0.009	0.0908473684210526\\
0.0093	0.0953210526315789\\
0.0096	0.0992052631578948\\
0.0099	0.103242105263158\\
0.0102	0.106921052631579\\
0.0105	0.110615789473684\\
0.0108	0.114342105263158\\
0.0111	0.118121052631579\\
0.0114	0.121873684210526\\
0.0117	0.125963157894737\\
0.012	0.130289473684211\\
0.0123	0.134489473684211\\
0.0126	0.138636842105263\\
0.0129	0.142984210526316\\
0.0132	0.147473684210526\\
0.0135	0.151852631578947\\
0.0138	0.155684210526316\\
0.0141	0.159778947368421\\
0.0144	0.164\\
0.0147	0.1681\\
0.015	0.172294736842105\\
0.0153	0.176442105263158\\
0.0156	0.181026315789474\\
0.0159	0.185410526315789\\
0.0162	0.189726315789474\\
0.0165	0.193794736842105\\
0.0168	0.198094736842105\\
0.0171	0.202226315789474\\
0.0174	0.206805263157895\\
0.0177	0.211078947368421\\
0.018	0.215526315789474\\
0.0183	0.219942105263158\\
0.0186	0.224163157894737\\
0.0189	0.228705263157895\\
0.0192	0.232905263157895\\
0.0195	0.236910526315789\\
0.0198	0.241152631578947\\
0.0201	0.245163157894737\\
0.0204	0.249110526315789\\
0.0207	0.253205263157895\\
0.021	0.257257894736842\\
0.0213	0.261163157894737\\
0.0216	0.265236842105263\\
0.0219	0.269289473684211\\
0.0222	0.273136842105263\\
0.0225	0.277536842105263\\
0.0228	0.281310526315789\\
0.0231	0.285152631578947\\
0.0234	0.288936842105263\\
0.0237	0.292747368421053\\
0.024	0.296931578947368\\
0.0243	0.300952631578947\\
0.0246	0.305268421052632\\
0.0249	0.309042105263158\\
0.0252	0.312668421052632\\
0.0255	0.316252631578947\\
0.0258	0.319894736842105\\
0.0261	0.3239\\
0.0264	0.327557894736842\\
0.0267	0.331094736842105\\
0.027	0.3345\\
0.0273	0.338263157894737\\
0.0276	0.342052631578947\\
0.0279	0.346184210526316\\
0.0282	0.349757894736842\\
0.0285	0.353231578947368\\
0.0288	0.357184210526316\\
0.0291	0.361042105263158\\
0.0294	0.364789473684211\\
0.0297	0.368310526315789\\
0.03	0.371968421052632\\
0.0303	0.37551052631579\\
0.0306	0.378889473684211\\
0.0309	0.382578947368421\\
0.0312	0.3862\\
0.0315	0.389721052631579\\
0.0318	0.393347368421053\\
0.0321	0.397047368421053\\
0.0324	0.40078947368421\\
0.0327	0.404205263157895\\
0.033	0.407726315789474\\
0.0333	0.410936842105263\\
0.0336	0.414415789473684\\
0.0339	0.417726315789474\\
0.0342	0.421042105263158\\
0.0345	0.423947368421053\\
0.0348	0.427347368421053\\
0.0351	0.430784210526316\\
0.0354	0.433894736842105\\
0.0357	0.437026315789474\\
0.036	0.440163157894737\\
0.0363	0.443331578947368\\
0.0366	0.446294736842105\\
0.0369	0.44918947368421\\
0.0372	0.452457894736842\\
0.0375	0.455457894736842\\
0.0378	0.45838947368421\\
0.0381	0.461268421052632\\
0.0384	0.4645\\
0.0387	0.467515789473684\\
0.039	0.470326315789474\\
0.0393	0.4732\\
0.0396	0.476163157894737\\
0.0399	0.4791\\
0.0402	0.482152631578947\\
0.0405	0.485231578947368\\
0.0408	0.488273684210526\\
0.0411	0.490957894736842\\
0.0414	0.493821052631579\\
0.0417	0.497031578947368\\
0.042	0.500226315789474\\
0.0423	0.503331578947368\\
0.0426	0.505963157894737\\
0.0429	0.509063157894737\\
0.0432	0.511847368421053\\
0.0435	0.514521052631579\\
0.0438	0.517157894736842\\
0.0441	0.519768421052632\\
0.0444	0.522610526315789\\
0.0447	0.525178947368421\\
0.045	0.527915789473684\\
0.0453	0.530968421052632\\
0.0456	0.533815789473684\\
0.0459	0.536305263157895\\
0.0462	0.539405263157895\\
0.0465	0.542236842105263\\
0.0468	0.545131578947369\\
0.0471	0.547910526315789\\
0.0474	0.550826315789474\\
0.0477	0.553321052631579\\
0.048	0.556052631578947\\
0.0483	0.5587\\
0.0486	0.561089473684211\\
0.0489	0.563615789473684\\
0.0492	0.566094736842105\\
0.0495	0.568610526315789\\
0.0498	0.571205263157895\\
0.0501	0.573542105263158\\
0.0504	0.576194736842105\\
0.0507	0.578989473684211\\
0.051	0.581563157894737\\
0.0513	0.584231578947368\\
0.0516	0.586894736842105\\
0.0519	0.589326315789474\\
0.0522	0.591889473684211\\
0.0525	0.59418947368421\\
0.0528	0.596368421052632\\
0.0531	0.598542105263158\\
0.0534	0.600821052631579\\
0.0537	0.603078947368421\\
0.054	0.605142105263158\\
0.0543	0.607384210526316\\
0.0546	0.609368421052631\\
0.0549	0.611636842105263\\
0.0552	0.613742105263158\\
0.0555	0.615889473684211\\
0.0558	0.618057894736842\\
0.0561	0.620121052631579\\
0.0564	0.622084210526316\\
0.0567	0.624468421052632\\
0.057	0.626952631578948\\
0.0573	0.62888947368421\\
0.0576	0.631078947368421\\
0.0579	0.633257894736842\\
0.0582	0.635305263157895\\
0.0585	0.637621052631579\\
0.0588	0.639805263157895\\
0.0591	0.6421\\
0.0594	0.644336842105263\\
0.0597	0.646357894736842\\
0.06	0.648578947368421\\
0.0603	0.650478947368421\\
0.0606	0.652378947368421\\
0.0609	0.654652631578947\\
0.0612	0.656557894736842\\
0.0615	0.65878947368421\\
0.0618	0.660810526315789\\
0.0621	0.662757894736842\\
0.0624	0.664884210526316\\
0.0627	0.666894736842105\\
0.063	0.66891052631579\\
0.0633	0.671426315789474\\
0.0636	0.673563157894737\\
0.0639	0.675431578947368\\
0.0642	0.677436842105263\\
0.0645	0.679357894736842\\
0.0648	0.68098947368421\\
0.0651	0.683131578947369\\
0.0654	0.685131578947368\\
0.0657	0.68711052631579\\
0.066	0.689057894736842\\
0.0663	0.691026315789474\\
0.0666	0.692831578947368\\
0.0669	0.694515789473684\\
0.0672	0.696294736842105\\
0.0675	0.698184210526316\\
0.0678	0.7001\\
0.0681	0.701889473684211\\
0.0684	0.703857894736842\\
0.0687	0.705984210526316\\
0.069	0.708031578947368\\
0.0693	0.709894736842105\\
0.0696	0.711763157894737\\
0.0699	0.713694736842105\\
0.0702	0.71541052631579\\
0.0705	0.717247368421053\\
0.0708	0.718921052631579\\
0.0711	0.720657894736842\\
0.0714	0.722421052631579\\
0.0717	0.724178947368421\\
0.072	0.725715789473684\\
0.0723	0.727552631578947\\
0.0726	0.729142105263158\\
0.0729	0.730805263157895\\
0.0732	0.732657894736842\\
0.0735	0.734326315789474\\
0.0738	0.736036842105263\\
0.0741	0.737836842105263\\
0.0744	0.739584210526316\\
0.0747	0.741326315789474\\
0.075	0.743021052631579\\
0.0753	0.744952631578947\\
0.0756	0.746268421052631\\
0.0759	0.747747368421052\\
0.0762	0.749584210526316\\
0.0765	0.751342105263158\\
0.0768	0.752884210526316\\
0.0771	0.754321052631579\\
0.0774	0.755752631578947\\
0.0777	0.757373684210526\\
0.078	0.758878947368421\\
0.0783	0.760436842105263\\
0.0786	0.762057894736842\\
0.0789	0.763489473684211\\
0.0792	0.765278947368421\\
0.0795	0.766894736842105\\
0.0798	0.768405263157895\\
0.0801	0.770157894736842\\
0.0804	0.771668421052632\\
0.0807	0.773447368421053\\
0.081	0.775015789473684\\
0.0813	0.776478947368421\\
0.0816	0.778015789473684\\
0.0819	0.779415789473684\\
0.0822	0.781005263157895\\
0.0825	0.782621052631579\\
0.0828	0.78418947368421\\
0.0831	0.785578947368421\\
0.0834	0.786978947368421\\
0.0837	0.788605263157895\\
0.084	0.790105263157895\\
0.0843	0.791452631578947\\
0.0846	0.792831578947369\\
0.0849	0.794357894736842\\
0.0852	0.795631578947368\\
0.0855	0.796926315789474\\
0.0858	0.798268421052632\\
0.0861	0.799668421052632\\
0.0864	0.801057894736842\\
0.0867	0.8027\\
0.087	0.804089473684211\\
0.0873	0.8054\\
0.0876	0.806694736842105\\
0.0879	0.807931578947368\\
0.0882	0.809263157894737\\
0.0885	0.810552631578947\\
0.0888	0.811752631578947\\
0.0891	0.813094736842105\\
0.0894	0.814263157894737\\
0.0897	0.815589473684211\\
0.09	0.81681052631579\\
0.0903	0.817963157894737\\
0.0906	0.819152631578947\\
0.0909	0.820315789473684\\
0.0912	0.8216\\
0.0915	0.822805263157895\\
0.0918	0.824094736842105\\
0.0921	0.825368421052631\\
0.0924	0.826652631578947\\
0.0927	0.827978947368421\\
0.093	0.829221052631579\\
0.0933	0.8305\\
0.0936	0.8315\\
0.0939	0.832752631578947\\
0.0942	0.833905263157895\\
0.0945	0.835073684210526\\
0.0948	0.836305263157895\\
0.0951	0.837442105263158\\
0.0954	0.8385\\
0.0957	0.839563157894737\\
0.096	0.8406\\
0.0963	0.841842105263158\\
0.0966	0.842931578947368\\
0.0969	0.844036842105263\\
0.0972	0.844878947368421\\
0.0975	0.846078947368421\\
0.0978	0.847089473684211\\
0.0981	0.848115789473684\\
0.0984	0.8492\\
0.0987	0.850157894736842\\
0.099	0.851305263157895\\
0.0993	0.852278947368421\\
0.0996	0.8533\\
0.0998999999999999	0.8542\\
0.1002	0.855047368421053\\
0.1005	0.856184210526316\\
0.1008	0.857005263157895\\
0.1011	0.857910526315789\\
0.1014	0.858805263157895\\
0.1017	0.859673684210526\\
0.102	0.860605263157895\\
0.1023	0.861636842105263\\
0.1026	0.862531578947368\\
0.1029	0.86361052631579\\
0.1032	0.864563157894737\\
0.1035	0.865457894736842\\
0.1038	0.866289473684211\\
0.1041	0.867063157894737\\
0.1044	0.867715789473684\\
0.1047	0.868552631578947\\
0.105	0.869336842105263\\
0.1053	0.870078947368421\\
0.1056	0.870873684210526\\
0.1059	0.871605263157895\\
0.1062	0.872273684210526\\
0.1065	0.873152631578947\\
0.1068	0.873984210526316\\
0.1071	0.874789473684211\\
0.1074	0.8756\\
0.1077	0.876378947368421\\
0.108	0.877242105263158\\
0.1083	0.877831578947368\\
0.1086	0.878694736842105\\
0.1089	0.879442105263158\\
0.1092	0.880121052631579\\
0.1095	0.880810526315789\\
0.1098	0.881578947368421\\
0.1101	0.882294736842105\\
0.1104	0.883010526315789\\
0.1107	0.883663157894737\\
0.111	0.884247368421053\\
0.1113	0.8851\\
0.1116	0.885842105263158\\
0.1119	0.886442105263158\\
0.1122	0.887142105263158\\
0.1125	0.887815789473684\\
0.1128	0.888415789473684\\
0.1131	0.889078947368421\\
0.1134	0.88971052631579\\
0.1137	0.890531578947368\\
0.114	0.891115789473684\\
0.1143	0.891768421052632\\
0.1146	0.892684210526316\\
0.1149	0.893226315789474\\
0.1152	0.893794736842105\\
0.1155	0.894389473684211\\
0.1158	0.895005263157895\\
0.1161	0.895547368421053\\
0.1164	0.896089473684211\\
0.1167	0.896547368421053\\
0.117	0.897021052631579\\
0.1173	0.897573684210526\\
0.1176	0.898189473684211\\
0.1179	0.898731578947368\\
0.1182	0.899347368421053\\
0.1185	0.899894736842105\\
0.1188	0.900347368421052\\
0.1191	0.901\\
0.1194	0.901473684210526\\
0.1197	0.902042105263158\\
0.12	0.90251052631579\\
0.1203	0.903105263157895\\
0.1206	0.903605263157895\\
0.1209	0.904142105263158\\
0.1212	0.904715789473684\\
0.1215	0.905226315789474\\
0.1218	0.905731578947368\\
0.1221	0.9062\\
0.1224	0.906647368421053\\
0.1227	0.907052631578947\\
0.123	0.907384210526316\\
0.1233	0.907868421052632\\
0.1236	0.908331578947368\\
0.1239	0.908815789473684\\
0.1242	0.909263157894737\\
0.1245	0.909694736842105\\
0.1248	0.910157894736842\\
0.1251	0.910536842105263\\
0.1254	0.910868421052632\\
0.1257	0.911184210526316\\
0.126	0.911521052631579\\
0.1263	0.911942105263158\\
0.1266	0.912289473684211\\
0.1269	0.912657894736842\\
0.1272	0.913005263157895\\
0.1275	0.913484210526316\\
0.1278	0.913863157894737\\
0.1281	0.914242105263158\\
0.1284	0.914705263157895\\
0.1287	0.915252631578947\\
0.129	0.915636842105263\\
0.1293	0.916021052631579\\
0.1296	0.916347368421053\\
0.1299	0.916784210526316\\
0.1302	0.917121052631579\\
0.1305	0.91751052631579\\
0.1308	0.917936842105263\\
0.1311	0.918273684210526\\
0.1314	0.918621052631579\\
0.1317	0.919036842105263\\
0.132	0.919405263157895\\
0.1323	0.919747368421053\\
0.1326	0.920110526315789\\
0.1329	0.920484210526316\\
0.1332	0.920989473684211\\
0.1335	0.921405263157895\\
0.1338	0.921763157894737\\
0.1341	0.921936842105263\\
0.1344	0.922278947368421\\
0.1347	0.922594736842105\\
0.135	0.922957894736842\\
0.1353	0.923289473684211\\
0.1356	0.923642105263158\\
0.1359	0.924015789473684\\
0.1362	0.924305263157895\\
0.1365	0.924578947368421\\
0.1368	0.9249\\
0.1371	0.925268421052632\\
0.1374	0.925621052631579\\
0.1377	0.925984210526316\\
0.138	0.926421052631579\\
0.1383	0.926752631578947\\
0.1386	0.927078947368421\\
0.1389	0.927405263157895\\
0.1392	0.927689473684211\\
0.1395	0.927994736842105\\
0.1398	0.928342105263158\\
0.1401	0.928668421052632\\
0.1404	0.928952631578947\\
0.1407	0.929152631578948\\
0.141	0.929426315789474\\
0.1413	0.929684210526316\\
0.1416	0.93\\
0.1419	0.930226315789474\\
0.1422	0.930531578947369\\
0.1425	0.930768421052632\\
0.1428	0.931094736842105\\
0.1431	0.931468421052631\\
0.1434	0.931773684210526\\
0.1437	0.932078947368421\\
0.144	0.932315789473684\\
0.1443	0.932678947368421\\
0.1446	0.933036842105263\\
0.1449	0.933394736842105\\
0.1452	0.933642105263158\\
0.1455	0.933973684210526\\
0.1458	0.934178947368421\\
0.1461	0.934463157894737\\
0.1464	0.934721052631579\\
0.1467	0.934963157894737\\
0.147	0.935242105263158\\
0.1473	0.935494736842105\\
0.1476	0.9358\\
0.1479	0.936115789473684\\
0.1482	0.93641052631579\\
0.1485	0.936652631578948\\
0.1488	0.936936842105263\\
0.1491	0.937152631578947\\
0.1494	0.937442105263158\\
0.1497	0.937689473684211\\
0.15	0.938\\
0.1503	0.93831052631579\\
0.1506	0.938605263157895\\
0.1509	0.938915789473684\\
0.1512	0.939152631578947\\
0.1515	0.939478947368421\\
0.1518	0.9397\\
0.1521	0.939905263157895\\
0.1524	0.940115789473684\\
0.1527	0.940426315789474\\
0.153	0.940752631578947\\
0.1533	0.941047368421053\\
0.1536	0.941384210526316\\
0.1539	0.941678947368421\\
0.1542	0.941884210526316\\
0.1545	0.942142105263158\\
0.1548	0.942573684210526\\
0.1551	0.942852631578947\\
0.1554	0.943026315789474\\
0.1557	0.943257894736842\\
0.156	0.943452631578948\\
0.1563	0.943726315789474\\
0.1566	0.943994736842105\\
0.1569	0.944236842105263\\
0.1572	0.944405263157895\\
0.1575	0.944626315789474\\
0.1578	0.944936842105263\\
0.1581	0.945147368421053\\
0.1584	0.945484210526316\\
0.1587	0.945842105263158\\
0.159	0.946221052631579\\
0.1593	0.946484210526316\\
0.1596	0.946668421052632\\
0.1599	0.946868421052632\\
0.1602	0.947163157894737\\
0.1605	0.947452631578947\\
0.1608	0.947836842105263\\
0.1611	0.948042105263158\\
0.1614	0.948347368421053\\
0.1617	0.948568421052632\\
0.162	0.9488\\
0.1623	0.949047368421053\\
0.1626	0.949210526315789\\
0.1629	0.949463157894737\\
0.1632	0.949773684210526\\
0.1635	0.950015789473684\\
0.1638	0.950284210526316\\
0.1641	0.950526315789473\\
0.1644	0.950694736842105\\
0.1647	0.950921052631579\\
0.165	0.951110526315789\\
0.1653	0.95131052631579\\
0.1656	0.951584210526316\\
0.1659	0.9518\\
0.1662	0.952015789473684\\
0.1665	0.952305263157895\\
0.1668	0.952531578947368\\
0.1671	0.952794736842105\\
0.1674	0.953042105263158\\
0.1677	0.95321052631579\\
0.168	0.9534\\
0.1683	0.953631578947368\\
0.1686	0.953805263157895\\
0.1689	0.953957894736842\\
0.1692	0.954221052631579\\
0.1695	0.954442105263158\\
0.1698	0.95471052631579\\
0.1701	0.954931578947368\\
0.1704	0.955173684210526\\
0.1707	0.955357894736842\\
0.171	0.955663157894737\\
0.1713	0.955852631578948\\
0.1716	0.955984210526316\\
0.1719	0.95611052631579\\
0.1722	0.956284210526316\\
0.1725	0.956457894736842\\
0.1728	0.956673684210526\\
0.1731	0.956868421052631\\
0.1734	0.957168421052632\\
0.1737	0.957415789473684\\
0.174	0.957715789473684\\
0.1743	0.957889473684211\\
0.1746	0.958173684210526\\
0.1749	0.958421052631579\\
0.1752	0.958657894736842\\
0.1755	0.958863157894737\\
0.1758	0.959078947368421\\
0.1761	0.9593\\
0.1764	0.959431578947369\\
0.1767	0.959626315789474\\
0.177	0.959826315789474\\
0.1773	0.959984210526316\\
0.1776	0.960173684210526\\
0.1779	0.960415789473684\\
0.1782	0.960652631578947\\
0.1785	0.960878947368421\\
0.1788	0.960994736842105\\
0.1791	0.961184210526316\\
0.1794	0.961331578947368\\
0.1797	0.96158947368421\\
0.18	0.961805263157895\\
0.1803	0.962031578947368\\
0.1806	0.962242105263158\\
0.1809	0.962357894736842\\
0.1812	0.962526315789474\\
0.1815	0.962663157894737\\
0.1818	0.962868421052632\\
0.1821	0.963173684210526\\
0.1824	0.963384210526316\\
0.1827	0.963605263157895\\
0.183	0.963878947368421\\
0.1833	0.964047368421053\\
0.1836	0.964373684210526\\
0.1839	0.964563157894737\\
0.1842	0.964715789473684\\
0.1845	0.9649\\
0.1848	0.964994736842105\\
0.1851	0.9652\\
0.1854	0.965326315789474\\
0.1857	0.965531578947368\\
0.186	0.9657\\
0.1863	0.965894736842105\\
0.1866	0.966078947368421\\
0.1869	0.966252631578947\\
0.1872	0.966394736842105\\
0.1875	0.966615789473684\\
0.1878	0.966768421052632\\
0.1881	0.966978947368421\\
0.1884	0.967163157894737\\
0.1887	0.967405263157895\\
0.189	0.967557894736842\\
0.1893	0.96768947368421\\
0.1896	0.967878947368421\\
0.1899	0.968084210526316\\
0.1902	0.968315789473684\\
0.1905	0.968431578947369\\
0.1908	0.968531578947369\\
0.1911	0.968668421052632\\
0.1914	0.968852631578948\\
0.1917	0.9691\\
0.192	0.96928947368421\\
0.1923	0.969484210526316\\
0.1926	0.969694736842105\\
0.1929	0.969910526315789\\
0.1932	0.970063157894737\\
0.1935	0.970268421052631\\
0.1938	0.970410526315789\\
0.1941	0.970584210526316\\
0.1944	0.970763157894737\\
0.1947	0.970894736842105\\
0.195	0.971078947368421\\
0.1953	0.9712\\
0.1956	0.971373684210527\\
0.1959	0.971478947368421\\
0.1962	0.971636842105263\\
0.1965	0.971857894736842\\
0.1968	0.971994736842105\\
0.1971	0.972157894736842\\
0.1974	0.9723\\
0.1977	0.972426315789474\\
0.198	0.972494736842105\\
0.1983	0.9727\\
0.1986	0.972931578947368\\
0.1989	0.973147368421053\\
0.1992	0.973278947368421\\
0.1995	0.973384210526316\\
0.1998	0.973563157894737\\
0.2001	0.973747368421053\\
0.2004	0.974005263157895\\
0.2007	0.974178947368421\\
0.201	0.974373684210526\\
0.2013	0.974563157894737\\
0.2016	0.974757894736842\\
0.2019	0.975005263157895\\
0.2022	0.975189473684211\\
0.2025	0.975363157894737\\
0.2028	0.975521052631579\\
0.2031	0.975684210526316\\
0.2034	0.975826315789474\\
0.2037	0.975952631578947\\
0.204	0.976105263157894\\
0.2043	0.976342105263158\\
0.2046	0.976484210526316\\
0.2049	0.976673684210526\\
0.2052	0.976821052631579\\
0.2055	0.976947368421053\\
0.2058	0.977068421052632\\
0.2061	0.977168421052632\\
0.2064	0.977315789473684\\
0.2067	0.977478947368421\\
0.207	0.977668421052631\\
0.2073	0.977805263157895\\
0.2076	0.977915789473684\\
0.2079	0.9781\\
0.2082	0.978257894736842\\
0.2085	0.978378947368421\\
0.2088	0.9785\\
0.2091	0.978721052631579\\
0.2094	0.97891052631579\\
0.2097	0.979031578947368\\
0.21	0.979184210526316\\
0.2103	0.979336842105263\\
0.2106	0.979436842105263\\
0.2109	0.979584210526316\\
0.2112	0.979710526315789\\
0.2115	0.979873684210526\\
0.2118	0.980073684210526\\
0.2121	0.980247368421053\\
0.2124	0.980363157894737\\
0.2127	0.98051052631579\\
0.213	0.980636842105263\\
0.2133	0.980726315789474\\
0.2136	0.980836842105263\\
0.2139	0.980947368421053\\
0.2142	0.981015789473684\\
0.2145	0.981131578947368\\
0.2148	0.981194736842105\\
0.2151	0.981326315789474\\
0.2154	0.981452631578947\\
0.2157	0.981531578947368\\
0.216	0.9817\\
0.2163	0.981863157894737\\
0.2166	0.981973684210526\\
0.2169	0.982078947368421\\
0.2172	0.982168421052631\\
0.2175	0.982257894736842\\
0.2178	0.98238947368421\\
0.2181	0.982484210526316\\
0.2184	0.982626315789474\\
0.2187	0.982731578947369\\
0.219	0.982805263157895\\
0.2193	0.982868421052631\\
0.2196	0.982931578947368\\
0.2199	0.983005263157895\\
0.2202	0.983094736842105\\
0.2205	0.9832\\
0.2208	0.9833\\
0.2211	0.983431578947369\\
0.2214	0.983531578947368\\
0.2217	0.983731578947369\\
0.222	0.983821052631579\\
0.2223	0.983947368421053\\
0.2226	0.984031578947368\\
0.2229	0.984121052631579\\
0.2232	0.984221052631579\\
0.2235	0.984278947368421\\
0.2238	0.984378947368421\\
0.2241	0.984494736842105\\
0.2244	0.984594736842105\\
0.2247	0.9847\\
0.225	0.984805263157895\\
0.2253	0.984952631578947\\
0.2256	0.985036842105263\\
0.2259	0.985131578947368\\
0.2262	0.985205263157895\\
0.2265	0.985252631578947\\
0.2268	0.985347368421053\\
0.2271	0.98548947368421\\
0.2274	0.985536842105263\\
0.2277	0.985584210526316\\
0.228	0.985684210526316\\
0.2283	0.985763157894737\\
0.2286	0.985878947368421\\
0.2289	0.985952631578947\\
0.2292	0.986021052631579\\
0.2295	0.986142105263158\\
0.2298	0.986215789473684\\
0.2301	0.986263157894737\\
0.2304	0.986357894736842\\
0.2307	0.986431578947369\\
0.231	0.98651052631579\\
0.2313	0.986594736842105\\
0.2316	0.986705263157895\\
0.2319	0.986757894736842\\
0.2322	0.986836842105263\\
0.2325	0.986894736842105\\
0.2328	0.986968421052631\\
0.2331	0.987089473684211\\
0.2334	0.987147368421052\\
0.2337	0.98728947368421\\
0.234	0.987352631578947\\
0.2343	0.987468421052632\\
0.2346	0.9876\\
0.2349	0.987678947368421\\
0.2352	0.987731578947368\\
0.2355	0.987842105263158\\
0.2358	0.987973684210526\\
0.2361	0.988047368421053\\
0.2364	0.988115789473684\\
0.2367	0.988168421052631\\
0.237	0.988284210526316\\
0.2373	0.988352631578947\\
0.2376	0.988384210526316\\
0.2379	0.988473684210526\\
0.2382	0.988589473684211\\
0.2385	0.988689473684211\\
0.2388	0.988752631578948\\
0.2391	0.988863157894737\\
0.2394	0.988931578947368\\
0.2397	0.988973684210526\\
0.24	0.989057894736842\\
0.2403	0.989147368421052\\
0.2406	0.989194736842105\\
0.2409	0.989342105263158\\
0.2412	0.98941052631579\\
0.2415	0.989463157894737\\
0.2418	0.989526315789474\\
0.2421	0.989552631578947\\
0.2424	0.989642105263158\\
0.2427	0.989684210526316\\
0.243	0.989763157894737\\
0.2433	0.989836842105263\\
0.2436	0.989947368421053\\
0.2439	0.990026315789474\\
0.2442	0.990063157894737\\
0.2445	0.990136842105263\\
0.2448	0.990184210526316\\
0.2451	0.990289473684211\\
0.2454	0.990352631578947\\
0.2457	0.990426315789474\\
0.246	0.990505263157895\\
0.2463	0.99061052631579\\
0.2466	0.990678947368421\\
0.2469	0.990721052631579\\
0.2472	0.990784210526316\\
0.2475	0.990878947368421\\
0.2478	0.990936842105263\\
0.2481	0.991015789473684\\
0.2484	0.991068421052632\\
0.2487	0.991131578947368\\
0.249	0.991189473684211\\
0.2493	0.991278947368421\\
0.2496	0.991373684210526\\
0.2499	0.991442105263158\\
0.2502	0.991573684210526\\
0.2505	0.991673684210526\\
0.2508	0.991721052631579\\
0.2511	0.9918\\
0.2514	0.991878947368421\\
0.2517	0.991984210526316\\
0.252	0.992047368421053\\
0.2523	0.992105263157895\\
0.2526	0.992247368421053\\
0.2529	0.992294736842105\\
0.2532	0.992336842105263\\
0.2535	0.992389473684211\\
0.2538	0.992426315789474\\
0.2541	0.992452631578948\\
0.2544	0.992552631578948\\
0.2547	0.992594736842105\\
0.255	0.992668421052632\\
0.2553	0.992752631578947\\
0.2556	0.992873684210526\\
0.2559	0.992915789473684\\
0.2562	0.992978947368421\\
0.2565	0.992994736842105\\
0.2568	0.993047368421053\\
0.2571	0.993131578947369\\
0.2574	0.993189473684211\\
0.2577	0.993236842105263\\
0.258	0.993268421052632\\
0.2583	0.993357894736842\\
0.2586	0.993384210526316\\
0.2589	0.993484210526316\\
0.2592	0.993573684210526\\
0.2595	0.993615789473684\\
0.2598	0.993647368421053\\
0.2601	0.993657894736842\\
0.2604	0.993721052631579\\
0.2607	0.993805263157895\\
0.261	0.993857894736842\\
0.2613	0.993957894736842\\
0.2616	0.993973684210526\\
0.2619	0.994036842105263\\
0.2622	0.994094736842106\\
0.2625	0.994168421052632\\
0.2628	0.994178947368421\\
0.2631	0.994226315789474\\
0.2634	0.994278947368421\\
0.2637	0.994331578947369\\
0.264	0.994342105263158\\
0.2643	0.994363157894737\\
0.2646	0.994384210526316\\
0.2649	0.994415789473684\\
0.2652	0.99448947368421\\
0.2655	0.994521052631579\\
0.2658	0.994552631578947\\
0.2661	0.994615789473684\\
0.2664	0.994678947368421\\
0.2667	0.994789473684211\\
0.267	0.994852631578947\\
0.2673	0.994926315789474\\
0.2676	0.994957894736842\\
0.2679	0.995015789473684\\
0.2682	0.995063157894737\\
0.2685	0.995131578947368\\
0.2688	0.995157894736842\\
0.2691	0.9952\\
0.2694	0.995215789473684\\
0.2697	0.995221052631579\\
0.27	0.995263157894737\\
0.2703	0.995278947368421\\
0.2706	0.995321052631579\\
0.2709	0.995357894736842\\
0.2712	0.995378947368421\\
0.2715	0.995442105263158\\
0.2718	0.995468421052631\\
0.2721	0.995526315789474\\
0.2724	0.995557894736842\\
0.2727	0.995573684210526\\
0.273	0.99558947368421\\
0.2733	0.995652631578947\\
0.2736	0.99568947368421\\
0.2739	0.995731578947368\\
0.2742	0.995794736842105\\
0.2745	0.995842105263158\\
0.2748	0.995857894736842\\
0.2751	0.995915789473684\\
0.2754	0.995936842105263\\
0.2757	0.995994736842105\\
0.276	0.996010526315789\\
0.2763	0.996063157894737\\
0.2766	0.996068421052632\\
0.2769	0.9961\\
0.2772	0.996105263157895\\
0.2775	0.996147368421053\\
0.2778	0.996184210526316\\
0.2781	0.996205263157895\\
0.2784	0.996205263157895\\
0.2787	0.996221052631579\\
0.279	0.996268421052632\\
0.2793	0.996278947368421\\
0.2796	0.996310526315789\\
0.2799	0.996342105263158\\
0.2802	0.996373684210526\\
0.2805	0.996410526315789\\
0.2808	0.996447368421053\\
0.2811	0.9965\\
0.2814	0.996547368421052\\
0.2817	0.996573684210526\\
0.282	0.9966\\
0.2823	0.996621052631579\\
0.2826	0.996626315789473\\
0.2829	0.996642105263158\\
0.2832	0.996657894736842\\
0.2835	0.996694736842105\\
0.2838	0.996726315789473\\
0.2841	0.996773684210526\\
0.2844	0.9968\\
0.2847	0.996826315789473\\
0.285	0.996842105263158\\
0.2853	0.9969\\
0.2856	0.996921052631579\\
0.2859	0.996931578947368\\
0.2862	0.996978947368421\\
0.2865	0.997015789473684\\
0.2868	0.997047368421052\\
0.2871	0.997084210526316\\
0.2874	0.997110526315789\\
0.2877	0.997168421052632\\
0.288	0.997205263157895\\
0.2883	0.997231578947368\\
0.2886	0.997242105263158\\
0.2889	0.997268421052632\\
0.2892	0.997305263157895\\
0.2895	0.997321052631579\\
0.2898	0.997373684210527\\
0.2901	0.997394736842106\\
0.2904	0.9974\\
0.2907	0.997421052631579\\
0.291	0.997463157894737\\
0.2913	0.997478947368421\\
0.2916	0.997515789473684\\
0.2919	0.997552631578948\\
0.2922	0.997578947368421\\
0.2925	0.997605263157895\\
0.2928	0.997652631578948\\
0.2931	0.997663157894737\\
0.2934	0.997663157894737\\
0.2937	0.997684210526316\\
0.294	0.997763157894737\\
0.2943	0.997784210526316\\
0.2946	0.9978\\
0.2949	0.997836842105263\\
0.2952	0.997836842105263\\
0.2955	0.997873684210526\\
0.2958	0.997905263157895\\
0.2961	0.997931578947369\\
0.2964	0.997989473684211\\
0.2967	0.99801052631579\\
0.297	0.998021052631579\\
0.2973	0.998047368421053\\
0.2976	0.998073684210526\\
0.2979	0.998126315789474\\
0.2982	0.998142105263158\\
0.2985	0.998168421052632\\
0.2988	0.998173684210526\\
0.2991	0.9982\\
0.2994	0.998242105263158\\
0.2997	0.998268421052632\\
0.3	0.998289473684211\\
};
\addlegendentry{HKS};

\addplot [color=black,dashed,line width=0.75pt]
  table[row sep=crcr]{%
0	0.143963157894737\\
0.0003	0.143963157894737\\
0.0006	0.143968421052632\\
0.0009	0.144078947368421\\
0.0012	0.144242105263158\\
0.0015	0.144547368421053\\
0.0018	0.145136842105263\\
0.0021	0.146784210526316\\
0.0024	0.149094736842105\\
0.0027	0.151352631578947\\
0.003	0.154421052631579\\
0.0033	0.157873684210526\\
0.0036	0.161668421052632\\
0.0039	0.164931578947368\\
0.0042	0.168794736842105\\
0.0045	0.172689473684211\\
0.0048	0.176936842105263\\
0.0051	0.181257894736842\\
0.0054	0.185389473684211\\
0.0057	0.191294736842105\\
0.006	0.1966\\
0.0063	0.201421052631579\\
0.0066	0.206442105263158\\
0.0069	0.212052631578947\\
0.0072	0.216984210526316\\
0.0075	0.221715789473684\\
0.0078	0.226668421052632\\
0.0081	0.231789473684211\\
0.0084	0.236978947368421\\
0.0087	0.242510526315789\\
0.009	0.247142105263158\\
0.0093	0.252326315789474\\
0.0096	0.256663157894737\\
0.0099	0.260352631578947\\
0.0102	0.264221052631579\\
0.0105	0.267947368421053\\
0.0108	0.271721052631579\\
0.0111	0.27571052631579\\
0.0114	0.279368421052632\\
0.0117	0.283315789473684\\
0.012	0.286968421052632\\
0.0123	0.290931578947368\\
0.0126	0.294857894736842\\
0.0129	0.298721052631579\\
0.0132	0.302557894736842\\
0.0135	0.3064\\
0.0138	0.310368421052632\\
0.0141	0.314331578947368\\
0.0144	0.317584210526316\\
0.0147	0.320968421052632\\
0.015	0.324221052631579\\
0.0153	0.327721052631579\\
0.0156	0.330768421052632\\
0.0159	0.333989473684211\\
0.0162	0.337231578947368\\
0.0165	0.340184210526316\\
0.0168	0.343615789473684\\
0.0171	0.346705263157895\\
0.0174	0.350057894736842\\
0.0177	0.352831578947368\\
0.018	0.355736842105263\\
0.0183	0.358736842105263\\
0.0186	0.361757894736842\\
0.0189	0.364705263157895\\
0.0192	0.367315789473684\\
0.0195	0.370236842105263\\
0.0198	0.373015789473684\\
0.0201	0.375836842105263\\
0.0204	0.378273684210526\\
0.0207	0.381215789473684\\
0.021	0.383768421052632\\
0.0213	0.386178947368421\\
0.0216	0.388921052631579\\
0.0219	0.391494736842105\\
0.0222	0.393973684210526\\
0.0225	0.396484210526316\\
0.0228	0.398747368421053\\
0.0231	0.400784210526316\\
0.0234	0.403194736842105\\
0.0237	0.405484210526316\\
0.024	0.407742105263158\\
0.0243	0.410078947368421\\
0.0246	0.412478947368421\\
0.0249	0.414868421052632\\
0.0252	0.417042105263158\\
0.0255	0.419352631578947\\
0.0258	0.421710526315789\\
0.0261	0.423821052631579\\
0.0264	0.425936842105263\\
0.0267	0.427978947368421\\
0.027	0.430178947368421\\
0.0273	0.432147368421053\\
0.0276	0.434410526315789\\
0.0279	0.436647368421053\\
0.0282	0.43868947368421\\
0.0285	0.440657894736842\\
0.0288	0.442715789473684\\
0.0291	0.444773684210526\\
0.0294	0.446836842105263\\
0.0297	0.44878947368421\\
0.03	0.450957894736842\\
0.0303	0.452836842105263\\
0.0306	0.454657894736842\\
0.0309	0.456742105263158\\
0.0312	0.458789473684211\\
0.0315	0.460705263157895\\
0.0318	0.462847368421053\\
0.0321	0.464942105263158\\
0.0324	0.466826315789474\\
0.0327	0.468784210526316\\
0.033	0.470663157894737\\
0.0333	0.472536842105263\\
0.0336	0.474321052631579\\
0.0339	0.476284210526316\\
0.0342	0.478121052631579\\
0.0345	0.479863157894737\\
0.0348	0.481810526315789\\
0.0351	0.483831578947368\\
0.0354	0.485631578947369\\
0.0357	0.487589473684211\\
0.036	0.489378947368421\\
0.0363	0.490847368421053\\
0.0366	0.492805263157895\\
0.0369	0.494494736842105\\
0.0372	0.496331578947369\\
0.0375	0.498368421052632\\
0.0378	0.500078947368421\\
0.0381	0.50201052631579\\
0.0384	0.50378947368421\\
0.0387	0.505757894736842\\
0.039	0.507421052631579\\
0.0393	0.50901052631579\\
0.0396	0.510678947368421\\
0.0399	0.512157894736842\\
0.0402	0.513657894736842\\
0.0405	0.515289473684211\\
0.0408	0.516963157894737\\
0.0411	0.518621052631579\\
0.0414	0.520010526315789\\
0.0417	0.521573684210526\\
0.042	0.523\\
0.0423	0.524794736842105\\
0.0426	0.526484210526316\\
0.0429	0.528021052631579\\
0.0432	0.529715789473684\\
0.0435	0.531436842105263\\
0.0438	0.533078947368421\\
0.0441	0.534778947368421\\
0.0444	0.536331578947368\\
0.0447	0.537868421052631\\
0.045	0.539442105263158\\
0.0453	0.540894736842105\\
0.0456	0.542484210526316\\
0.0459	0.544147368421053\\
0.0462	0.545878947368421\\
0.0465	0.547215789473684\\
0.0468	0.548815789473684\\
0.0471	0.550231578947369\\
0.0474	0.551768421052632\\
0.0477	0.553068421052632\\
0.048	0.554773684210526\\
0.0483	0.556194736842105\\
0.0486	0.557594736842105\\
0.0489	0.558826315789474\\
0.0492	0.560121052631579\\
0.0495	0.561431578947368\\
0.0498	0.56298947368421\\
0.0501	0.564552631578947\\
0.0504	0.565978947368421\\
0.0507	0.567589473684211\\
0.051	0.569126315789474\\
0.0513	0.570478947368421\\
0.0516	0.571942105263158\\
0.0519	0.573352631578947\\
0.0522	0.574894736842105\\
0.0525	0.576410526315789\\
0.0528	0.5779\\
0.0531	0.579284210526316\\
0.0534	0.580842105263158\\
0.0537	0.582347368421053\\
0.054	0.583715789473684\\
0.0543	0.585257894736842\\
0.0546	0.586531578947368\\
0.0549	0.588015789473684\\
0.0552	0.589315789473684\\
0.0555	0.590610526315789\\
0.0558	0.591931578947368\\
0.0561	0.593236842105263\\
0.0564	0.594515789473684\\
0.0567	0.596052631578947\\
0.057	0.597594736842105\\
0.0573	0.599052631578947\\
0.0576	0.600573684210526\\
0.0579	0.602015789473684\\
0.0582	0.603415789473684\\
0.0585	0.6047\\
0.0588	0.606073684210526\\
0.0591	0.607615789473684\\
0.0594	0.608910526315789\\
0.0597	0.610147368421053\\
0.06	0.611578947368421\\
0.0603	0.612847368421053\\
0.0606	0.614178947368421\\
0.0609	0.615452631578947\\
0.0612	0.616742105263158\\
0.0615	0.617973684210526\\
0.0618	0.619368421052632\\
0.0621	0.620715789473684\\
0.0624	0.621978947368421\\
0.0627	0.623242105263158\\
0.063	0.624452631578947\\
0.0633	0.625910526315789\\
0.0636	0.626931578947368\\
0.0639	0.628315789473684\\
0.0642	0.629815789473684\\
0.0645	0.631021052631579\\
0.0648	0.632205263157895\\
0.0651	0.633568421052632\\
0.0654	0.63491052631579\\
0.0657	0.636068421052632\\
0.066	0.637189473684211\\
0.0663	0.638315789473684\\
0.0666	0.6395\\
0.0669	0.640857894736842\\
0.0672	0.642036842105263\\
0.0675	0.643336842105263\\
0.0678	0.644457894736842\\
0.0681	0.6455\\
0.0684	0.646768421052632\\
0.0687	0.647910526315789\\
0.069	0.649010526315789\\
0.0693	0.650221052631579\\
0.0696	0.651573684210526\\
0.0699	0.652710526315789\\
0.0702	0.653805263157895\\
0.0705	0.655057894736842\\
0.0708	0.656115789473684\\
0.0711	0.657184210526316\\
0.0714	0.658194736842105\\
0.0717	0.659347368421053\\
0.072	0.660473684210526\\
0.0723	0.661694736842105\\
0.0726	0.662873684210527\\
0.0729	0.663942105263158\\
0.0732	0.665010526315789\\
0.0735	0.666121052631579\\
0.0738	0.667352631578947\\
0.0741	0.668468421052632\\
0.0744	0.669573684210526\\
0.0747	0.670652631578947\\
0.075	0.671931578947368\\
0.0753	0.672847368421052\\
0.0756	0.673921052631579\\
0.0759	0.674947368421053\\
0.0762	0.676047368421053\\
0.0765	0.677231578947368\\
0.0768	0.678242105263158\\
0.0771	0.679278947368421\\
0.0774	0.680336842105263\\
0.0777	0.681605263157895\\
0.078	0.6827\\
0.0783	0.683910526315789\\
0.0786	0.685068421052632\\
0.0789	0.686263157894737\\
0.0792	0.687389473684211\\
0.0795	0.6885\\
0.0798	0.689447368421053\\
0.0801	0.690436842105263\\
0.0804	0.691536842105263\\
0.0807	0.692736842105263\\
0.081	0.693784210526316\\
0.0813	0.694921052631579\\
0.0816	0.695805263157895\\
0.0819	0.696826315789474\\
0.0822	0.697742105263158\\
0.0825	0.698768421052631\\
0.0828	0.699757894736842\\
0.0831	0.700768421052631\\
0.0834	0.701784210526316\\
0.0837	0.702721052631579\\
0.084	0.703715789473684\\
0.0843	0.704578947368421\\
0.0846	0.705621052631579\\
0.0849	0.706573684210526\\
0.0852	0.707642105263158\\
0.0855	0.70861052631579\\
0.0858	0.709652631578947\\
0.0861	0.710621052631579\\
0.0864	0.711621052631579\\
0.0867	0.712905263157895\\
0.087	0.713884210526316\\
0.0873	0.714805263157895\\
0.0876	0.715894736842105\\
0.0879	0.717036842105263\\
0.0882	0.718126315789474\\
0.0885	0.7191\\
0.0888	0.7201\\
0.0891	0.721131578947368\\
0.0894	0.72211052631579\\
0.0897	0.723142105263158\\
0.09	0.724063157894737\\
0.0903	0.725005263157895\\
0.0906	0.725915789473684\\
0.0909	0.726784210526316\\
0.0912	0.727626315789474\\
0.0915	0.728521052631579\\
0.0918	0.729336842105263\\
0.0921	0.730342105263158\\
0.0924	0.731305263157895\\
0.0927	0.732152631578948\\
0.093	0.733015789473684\\
0.0933	0.733978947368421\\
0.0936	0.734957894736842\\
0.0939	0.735768421052632\\
0.0942	0.736815789473684\\
0.0945	0.7377\\
0.0948	0.738621052631579\\
0.0951	0.739584210526316\\
0.0954	0.740473684210526\\
0.0957	0.741363157894737\\
0.096	0.742305263157895\\
0.0963	0.743178947368421\\
0.0966	0.744005263157895\\
0.0969	0.744826315789474\\
0.0972	0.745673684210526\\
0.0975	0.746568421052632\\
0.0978	0.747436842105263\\
0.0981	0.748284210526316\\
0.0984	0.749131578947368\\
0.0987	0.749978947368421\\
0.099	0.750878947368421\\
0.0993	0.751736842105263\\
0.0996	0.752668421052631\\
0.0998999999999999	0.753421052631579\\
0.1002	0.754231578947368\\
0.1005	0.755036842105263\\
0.1008	0.755831578947368\\
0.1011	0.756663157894737\\
0.1014	0.7574\\
0.1017	0.758189473684211\\
0.102	0.759042105263158\\
0.1023	0.759763157894737\\
0.1026	0.760636842105263\\
0.1029	0.761510526315789\\
0.1032	0.762268421052631\\
0.1035	0.763105263157895\\
0.1038	0.764\\
0.1041	0.764668421052632\\
0.1044	0.765552631578947\\
0.1047	0.766394736842105\\
0.105	0.767215789473684\\
0.1053	0.767915789473684\\
0.1056	0.768657894736842\\
0.1059	0.7694\\
0.1062	0.770252631578947\\
0.1065	0.770957894736842\\
0.1068	0.771694736842105\\
0.1071	0.772442105263158\\
0.1074	0.77318947368421\\
0.1077	0.773931578947369\\
0.108	0.774636842105263\\
0.1083	0.775326315789474\\
0.1086	0.77608947368421\\
0.1089	0.776773684210527\\
0.1092	0.777368421052632\\
0.1095	0.778178947368421\\
0.1098	0.778847368421053\\
0.1101	0.779568421052632\\
0.1104	0.780326315789474\\
0.1107	0.781047368421053\\
0.111	0.781773684210527\\
0.1113	0.782205263157895\\
0.1116	0.782889473684211\\
0.1119	0.783668421052632\\
0.1122	0.784410526315789\\
0.1125	0.785026315789474\\
0.1128	0.785594736842105\\
0.1131	0.786294736842105\\
0.1134	0.787078947368421\\
0.1137	0.787763157894737\\
0.114	0.788457894736842\\
0.1143	0.789021052631579\\
0.1146	0.789757894736842\\
0.1149	0.790331578947368\\
0.1152	0.790957894736842\\
0.1155	0.791547368421053\\
0.1158	0.792215789473684\\
0.1161	0.792831578947369\\
0.1164	0.7933\\
0.1167	0.793963157894737\\
0.117	0.794626315789474\\
0.1173	0.795147368421053\\
0.1176	0.795668421052632\\
0.1179	0.796157894736842\\
0.1182	0.796689473684211\\
0.1185	0.7972\\
0.1188	0.797857894736842\\
0.1191	0.798468421052631\\
0.1194	0.79901052631579\\
0.1197	0.799547368421053\\
0.12	0.800163157894737\\
0.1203	0.800715789473684\\
0.1206	0.801168421052632\\
0.1209	0.801642105263158\\
0.1212	0.802257894736842\\
0.1215	0.802815789473684\\
0.1218	0.803331578947369\\
0.1221	0.803873684210526\\
0.1224	0.804384210526316\\
0.1227	0.804836842105263\\
0.123	0.805257894736842\\
0.1233	0.805768421052632\\
0.1236	0.806278947368421\\
0.1239	0.806810526315789\\
0.1242	0.807257894736842\\
0.1245	0.807605263157895\\
0.1248	0.808031578947369\\
0.1251	0.808494736842105\\
0.1254	0.808963157894737\\
0.1257	0.809431578947368\\
0.126	0.809936842105263\\
0.1263	0.810473684210526\\
0.1266	0.810921052631579\\
0.1269	0.81141052631579\\
0.1272	0.811889473684211\\
0.1275	0.812384210526316\\
0.1278	0.812889473684211\\
0.1281	0.8134\\
0.1284	0.813905263157895\\
0.1287	0.814489473684211\\
0.129	0.814978947368421\\
0.1293	0.815452631578947\\
0.1296	0.815942105263158\\
0.1299	0.816284210526316\\
0.1302	0.8168\\
0.1305	0.817273684210526\\
0.1308	0.817663157894737\\
0.1311	0.818026315789474\\
0.1314	0.818610526315789\\
0.1317	0.819094736842105\\
0.132	0.819552631578947\\
0.1323	0.819963157894737\\
0.1326	0.820357894736842\\
0.1329	0.820721052631579\\
0.1332	0.821115789473684\\
0.1335	0.821510526315789\\
0.1338	0.821936842105263\\
0.1341	0.822278947368421\\
0.1344	0.822694736842105\\
0.1347	0.823021052631579\\
0.135	0.823378947368421\\
0.1353	0.823784210526316\\
0.1356	0.82408947368421\\
0.1359	0.824521052631579\\
0.1362	0.824873684210526\\
0.1365	0.825247368421053\\
0.1368	0.825642105263158\\
0.1371	0.826\\
0.1374	0.826331578947368\\
0.1377	0.826678947368421\\
0.138	0.827084210526316\\
0.1383	0.827478947368421\\
0.1386	0.827863157894737\\
0.1389	0.828278947368421\\
0.1392	0.828563157894737\\
0.1395	0.828936842105263\\
0.1398	0.829378947368421\\
0.1401	0.829668421052632\\
0.1404	0.830015789473684\\
0.1407	0.830421052631579\\
0.141	0.830763157894737\\
0.1413	0.831121052631579\\
0.1416	0.831415789473684\\
0.1419	0.831757894736842\\
0.1422	0.832052631578948\\
0.1425	0.832473684210526\\
0.1428	0.832757894736842\\
0.1431	0.833047368421053\\
0.1434	0.83338947368421\\
0.1437	0.833715789473684\\
0.144	0.8341\\
0.1443	0.834521052631579\\
0.1446	0.834889473684211\\
0.1449	0.83521052631579\\
0.1452	0.835526315789474\\
0.1455	0.835952631578947\\
0.1458	0.836257894736842\\
0.1461	0.836510526315789\\
0.1464	0.836842105263158\\
0.1467	0.837178947368421\\
0.147	0.837515789473684\\
0.1473	0.837778947368421\\
0.1476	0.838084210526316\\
0.1479	0.838426315789474\\
0.1482	0.838773684210526\\
0.1485	0.839131578947368\\
0.1488	0.839447368421053\\
0.1491	0.839836842105263\\
0.1494	0.840105263157895\\
0.1497	0.84038947368421\\
0.15	0.840694736842105\\
0.1503	0.840931578947368\\
0.1506	0.841189473684211\\
0.1509	0.841478947368421\\
0.1512	0.841763157894737\\
0.1515	0.842089473684211\\
0.1518	0.842415789473684\\
0.1521	0.842678947368421\\
0.1524	0.843\\
0.1527	0.843321052631579\\
0.153	0.843589473684211\\
0.1533	0.843836842105263\\
0.1536	0.8441\\
0.1539	0.844357894736842\\
0.1542	0.844626315789474\\
0.1545	0.844878947368421\\
0.1548	0.845168421052631\\
0.1551	0.845426315789474\\
0.1554	0.845663157894737\\
0.1557	0.845952631578947\\
0.156	0.846184210526316\\
0.1563	0.846426315789474\\
0.1566	0.846705263157895\\
0.1569	0.846942105263158\\
0.1572	0.847178947368421\\
0.1575	0.8474\\
0.1578	0.847710526315789\\
0.1581	0.848005263157895\\
0.1584	0.848284210526316\\
0.1587	0.848478947368421\\
0.159	0.848794736842105\\
0.1593	0.849036842105263\\
0.1596	0.849336842105263\\
0.1599	0.849573684210526\\
0.1602	0.8499\\
0.1605	0.850136842105263\\
0.1608	0.850384210526316\\
0.1611	0.850663157894737\\
0.1614	0.850947368421053\\
0.1617	0.851173684210526\\
0.162	0.851447368421053\\
0.1623	0.851657894736842\\
0.1626	0.851936842105263\\
0.1629	0.852215789473684\\
0.1632	0.852421052631579\\
0.1635	0.852768421052632\\
0.1638	0.853073684210526\\
0.1641	0.853331578947368\\
0.1644	0.85361052631579\\
0.1647	0.853842105263158\\
0.165	0.854078947368421\\
0.1653	0.854336842105263\\
0.1656	0.854547368421053\\
0.1659	0.854757894736842\\
0.1662	0.855073684210526\\
0.1665	0.855352631578947\\
0.1668	0.855657894736842\\
0.1671	0.855936842105263\\
0.1674	0.856136842105263\\
0.1677	0.856421052631579\\
0.168	0.856689473684211\\
0.1683	0.856878947368421\\
0.1686	0.857121052631579\\
0.1689	0.857452631578947\\
0.1692	0.85768947368421\\
0.1695	0.857936842105263\\
0.1698	0.858163157894737\\
0.1701	0.858463157894737\\
0.1704	0.858742105263158\\
0.1707	0.858973684210526\\
0.171	0.859178947368421\\
0.1713	0.859415789473684\\
0.1716	0.85971052631579\\
0.1719	0.859942105263158\\
0.1722	0.860252631578947\\
0.1725	0.860542105263158\\
0.1728	0.860794736842105\\
0.1731	0.860963157894737\\
0.1734	0.861263157894737\\
0.1737	0.861426315789474\\
0.174	0.861678947368421\\
0.1743	0.861973684210526\\
0.1746	0.862242105263158\\
0.1749	0.862578947368421\\
0.1752	0.862894736842105\\
0.1755	0.863136842105263\\
0.1758	0.863426315789474\\
0.1761	0.863615789473684\\
0.1764	0.863815789473684\\
0.1767	0.864026315789474\\
0.177	0.864284210526316\\
0.1773	0.864568421052632\\
0.1776	0.864847368421053\\
0.1779	0.865036842105263\\
0.1782	0.865268421052632\\
0.1785	0.865457894736842\\
0.1788	0.865689473684211\\
0.1791	0.865947368421053\\
0.1794	0.866236842105263\\
0.1797	0.866468421052632\\
0.18	0.866636842105263\\
0.1803	0.866857894736842\\
0.1806	0.867073684210526\\
0.1809	0.867231578947368\\
0.1812	0.8675\\
0.1815	0.867689473684211\\
0.1818	0.867873684210526\\
0.1821	0.868226315789474\\
0.1824	0.868389473684211\\
0.1827	0.868563157894737\\
0.183	0.868805263157895\\
0.1833	0.868978947368421\\
0.1836	0.869178947368421\\
0.1839	0.869410526315789\\
0.1842	0.869605263157895\\
0.1845	0.869794736842105\\
0.1848	0.870010526315789\\
0.1851	0.870321052631579\\
0.1854	0.870563157894737\\
0.1857	0.870810526315789\\
0.186	0.871047368421052\\
0.1863	0.871263157894737\\
0.1866	0.871436842105263\\
0.1869	0.871657894736842\\
0.1872	0.871810526315789\\
0.1875	0.871968421052632\\
0.1878	0.872184210526316\\
0.1881	0.872363157894737\\
0.1884	0.872526315789474\\
0.1887	0.87271052631579\\
0.189	0.873042105263158\\
0.1893	0.873252631578947\\
0.1896	0.873452631578947\\
0.1899	0.873642105263158\\
0.1902	0.873847368421053\\
0.1905	0.874021052631579\\
0.1908	0.874194736842105\\
0.1911	0.874384210526316\\
0.1914	0.874647368421053\\
0.1917	0.874857894736842\\
0.192	0.875005263157895\\
0.1923	0.875226315789474\\
0.1926	0.875452631578947\\
0.1929	0.875657894736842\\
0.1932	0.875889473684211\\
0.1935	0.876063157894737\\
0.1938	0.876257894736842\\
0.1941	0.876463157894737\\
0.1944	0.876657894736842\\
0.1947	0.876815789473684\\
0.195	0.877063157894737\\
0.1953	0.877252631578948\\
0.1956	0.877431578947368\\
0.1959	0.877636842105263\\
0.1962	0.877821052631579\\
0.1965	0.878021052631579\\
0.1968	0.878221052631579\\
0.1971	0.878373684210526\\
0.1974	0.878621052631579\\
0.1977	0.878773684210526\\
0.198	0.878942105263158\\
0.1983	0.879115789473684\\
0.1986	0.879294736842105\\
0.1989	0.87948947368421\\
0.1992	0.879668421052632\\
0.1995	0.879915789473684\\
0.1998	0.880157894736842\\
0.2001	0.880415789473684\\
0.2004	0.880605263157895\\
0.2007	0.88078947368421\\
0.201	0.880984210526316\\
0.2013	0.881205263157895\\
0.2016	0.881378947368421\\
0.2019	0.881526315789474\\
0.2022	0.8817\\
0.2025	0.881889473684211\\
0.2028	0.882084210526316\\
0.2031	0.882305263157895\\
0.2034	0.88248947368421\\
0.2037	0.882626315789474\\
0.204	0.88281052631579\\
0.2043	0.882931578947368\\
0.2046	0.883094736842105\\
0.2049	0.883268421052632\\
0.2052	0.883426315789474\\
0.2055	0.883621052631579\\
0.2058	0.883773684210526\\
0.2061	0.883968421052631\\
0.2064	0.884163157894737\\
0.2067	0.884378947368421\\
0.207	0.884626315789474\\
0.2073	0.884842105263158\\
0.2076	0.885031578947368\\
0.2079	0.885147368421053\\
0.2082	0.885321052631579\\
0.2085	0.885473684210526\\
0.2088	0.885668421052632\\
0.2091	0.885884210526316\\
0.2094	0.886073684210526\\
0.2097	0.886189473684211\\
0.21	0.886305263157895\\
0.2103	0.886442105263158\\
0.2106	0.886636842105263\\
0.2109	0.886821052631579\\
0.2112	0.886978947368421\\
0.2115	0.887147368421053\\
0.2118	0.887289473684211\\
0.2121	0.887410526315789\\
0.2124	0.887563157894737\\
0.2127	0.887726315789474\\
0.213	0.887921052631579\\
0.2133	0.888063157894737\\
0.2136	0.888221052631579\\
0.2139	0.888426315789474\\
0.2142	0.888557894736842\\
0.2145	0.888768421052632\\
0.2148	0.888926315789474\\
0.2151	0.889078947368421\\
0.2154	0.889236842105263\\
0.2157	0.889373684210526\\
0.216	0.889531578947369\\
0.2163	0.889657894736842\\
0.2166	0.889805263157895\\
0.2169	0.889963157894737\\
0.2172	0.890157894736842\\
0.2175	0.890326315789474\\
0.2178	0.890536842105263\\
0.2181	0.890631578947368\\
0.2184	0.890863157894737\\
0.2187	0.891047368421053\\
0.219	0.891231578947368\\
0.2193	0.8914\\
0.2196	0.89158947368421\\
0.2199	0.891768421052631\\
0.2202	0.891957894736842\\
0.2205	0.892131578947368\\
0.2208	0.89231052631579\\
0.2211	0.892436842105263\\
0.2214	0.892557894736842\\
0.2217	0.892694736842105\\
0.222	0.892836842105263\\
0.2223	0.893031578947369\\
0.2226	0.893231578947369\\
0.2229	0.893410526315789\\
0.2232	0.89358947368421\\
0.2235	0.893752631578947\\
0.2238	0.893947368421052\\
0.2241	0.894089473684211\\
0.2244	0.894294736842105\\
0.2247	0.894447368421053\\
0.225	0.894589473684211\\
0.2253	0.894773684210526\\
0.2256	0.894905263157895\\
0.2259	0.895078947368421\\
0.2262	0.895242105263158\\
0.2265	0.8954\\
0.2268	0.895536842105264\\
0.2271	0.895694736842105\\
0.2274	0.895831578947369\\
0.2277	0.895957894736842\\
0.228	0.896142105263158\\
0.2283	0.8963\\
0.2286	0.896463157894737\\
0.2289	0.896621052631579\\
0.2292	0.896847368421053\\
0.2295	0.896931578947369\\
0.2298	0.897057894736842\\
0.2301	0.897194736842105\\
0.2304	0.897347368421053\\
0.2307	0.897536842105263\\
0.231	0.897705263157895\\
0.2313	0.897868421052631\\
0.2316	0.898036842105263\\
0.2319	0.8982\\
0.2322	0.898342105263158\\
0.2325	0.898494736842105\\
0.2328	0.89868947368421\\
0.2331	0.898857894736842\\
0.2334	0.899005263157895\\
0.2337	0.899168421052632\\
0.234	0.899315789473684\\
0.2343	0.899473684210526\\
0.2346	0.899673684210527\\
0.2349	0.899836842105263\\
0.2352	0.899984210526316\\
0.2355	0.900084210526316\\
0.2358	0.9002\\
0.2361	0.900363157894737\\
0.2364	0.900494736842105\\
0.2367	0.900642105263158\\
0.237	0.900715789473684\\
0.2373	0.90081052631579\\
0.2376	0.900931578947368\\
0.2379	0.90108947368421\\
0.2382	0.90118947368421\\
0.2385	0.901410526315789\\
0.2388	0.901621052631579\\
0.2391	0.901815789473684\\
0.2394	0.901952631578948\\
0.2397	0.902084210526316\\
0.24	0.902278947368421\\
0.2403	0.902378947368421\\
0.2406	0.902531578947368\\
0.2409	0.902626315789473\\
0.2412	0.902768421052632\\
0.2415	0.902905263157895\\
0.2418	0.9031\\
0.2421	0.903221052631579\\
0.2424	0.903305263157895\\
0.2427	0.903442105263158\\
0.243	0.903563157894737\\
0.2433	0.903642105263158\\
0.2436	0.90381052631579\\
0.2439	0.903942105263158\\
0.2442	0.904110526315789\\
0.2445	0.904273684210526\\
0.2448	0.904436842105263\\
0.2451	0.9046\\
0.2454	0.904694736842105\\
0.2457	0.904842105263158\\
0.246	0.904963157894737\\
0.2463	0.905084210526316\\
0.2466	0.905205263157895\\
0.2469	0.905357894736842\\
0.2472	0.905478947368421\\
0.2475	0.905647368421053\\
0.2478	0.905768421052631\\
0.2481	0.905884210526316\\
0.2484	0.906047368421053\\
0.2487	0.906152631578947\\
0.249	0.906268421052632\\
0.2493	0.9064\\
0.2496	0.906526315789474\\
0.2499	0.906721052631579\\
0.2502	0.906863157894737\\
0.2505	0.906994736842105\\
0.2508	0.907105263157895\\
0.2511	0.907205263157895\\
0.2514	0.907342105263158\\
0.2517	0.907457894736842\\
0.252	0.907647368421052\\
0.2523	0.907742105263158\\
0.2526	0.907878947368421\\
0.2529	0.908015789473684\\
0.2532	0.908136842105263\\
0.2535	0.908247368421053\\
0.2538	0.908368421052632\\
0.2541	0.908473684210526\\
0.2544	0.908594736842105\\
0.2547	0.90871052631579\\
0.255	0.908842105263158\\
0.2553	0.908952631578947\\
0.2556	0.909094736842105\\
0.2559	0.909236842105263\\
0.2562	0.909352631578948\\
0.2565	0.9095\\
0.2568	0.909636842105263\\
0.2571	0.909805263157895\\
0.2574	0.909878947368421\\
0.2577	0.910010526315789\\
0.258	0.9101\\
0.2583	0.910257894736842\\
0.2586	0.910357894736842\\
0.2589	0.910484210526316\\
0.2592	0.910621052631579\\
0.2595	0.910736842105263\\
0.2598	0.910889473684211\\
0.2601	0.910957894736842\\
0.2604	0.911068421052632\\
0.2607	0.911184210526316\\
0.261	0.911289473684211\\
0.2613	0.911378947368421\\
0.2616	0.911494736842105\\
0.2619	0.911610526315789\\
0.2622	0.911710526315789\\
0.2625	0.911863157894737\\
0.2628	0.911942105263158\\
0.2631	0.912073684210526\\
0.2634	0.912205263157895\\
0.2637	0.912310526315789\\
0.264	0.912447368421053\\
0.2643	0.912668421052632\\
0.2646	0.912747368421053\\
0.2649	0.912852631578948\\
0.2652	0.912942105263158\\
0.2655	0.913115789473684\\
0.2658	0.913263157894737\\
0.2661	0.913415789473684\\
0.2664	0.913573684210526\\
0.2667	0.9137\\
0.267	0.913794736842105\\
0.2673	0.913889473684211\\
0.2676	0.914042105263158\\
0.2679	0.914121052631579\\
0.2682	0.914194736842105\\
0.2685	0.914373684210526\\
0.2688	0.914505263157895\\
0.2691	0.914615789473684\\
0.2694	0.914778947368421\\
0.2697	0.914894736842105\\
0.27	0.915021052631579\\
0.2703	0.915131578947368\\
0.2706	0.915221052631579\\
0.2709	0.915331578947369\\
0.2712	0.91541052631579\\
0.2715	0.915510526315789\\
0.2718	0.915631578947368\\
0.2721	0.915736842105263\\
0.2724	0.915873684210526\\
0.2727	0.916\\
0.273	0.9161\\
0.2733	0.916242105263158\\
0.2736	0.916357894736842\\
0.2739	0.916463157894737\\
0.2742	0.916531578947368\\
0.2745	0.916636842105263\\
0.2748	0.916710526315789\\
0.2751	0.916831578947369\\
0.2754	0.916984210526316\\
0.2757	0.91708947368421\\
0.276	0.917236842105263\\
0.2763	0.91738947368421\\
0.2766	0.917515789473684\\
0.2769	0.917636842105263\\
0.2772	0.917736842105263\\
0.2775	0.917878947368421\\
0.2778	0.918\\
0.2781	0.918131578947369\\
0.2784	0.918242105263158\\
0.2787	0.918321052631579\\
0.279	0.918452631578947\\
0.2793	0.918568421052631\\
0.2796	0.918705263157895\\
0.2799	0.918847368421052\\
0.2802	0.918963157894737\\
0.2805	0.919084210526316\\
0.2808	0.91918947368421\\
0.2811	0.91931052631579\\
0.2814	0.919357894736842\\
0.2817	0.919468421052632\\
0.282	0.919605263157895\\
0.2823	0.919757894736842\\
0.2826	0.919863157894737\\
0.2829	0.919947368421053\\
0.2832	0.920057894736842\\
0.2835	0.920168421052632\\
0.2838	0.9203\\
0.2841	0.920426315789474\\
0.2844	0.920568421052632\\
0.2847	0.92068947368421\\
0.285	0.920831578947369\\
0.2853	0.920957894736842\\
0.2856	0.921063157894737\\
0.2859	0.9212\\
0.2862	0.9213\\
0.2865	0.921389473684211\\
0.2868	0.921473684210526\\
0.2871	0.921584210526316\\
0.2874	0.921705263157895\\
0.2877	0.921868421052631\\
0.288	0.921973684210526\\
0.2883	0.922089473684211\\
0.2886	0.922215789473684\\
0.2889	0.92231052631579\\
0.2892	0.9224\\
0.2895	0.922489473684211\\
0.2898	0.9226\\
0.2901	0.922726315789474\\
0.2904	0.922831578947368\\
0.2907	0.922926315789474\\
0.291	0.92298947368421\\
0.2913	0.923073684210526\\
0.2916	0.9232\\
0.2919	0.923315789473684\\
0.2922	0.923447368421052\\
0.2925	0.923563157894737\\
0.2928	0.923642105263158\\
0.2931	0.923757894736842\\
0.2934	0.923868421052632\\
0.2937	0.923952631578947\\
0.294	0.92408947368421\\
0.2943	0.924173684210526\\
0.2946	0.924268421052631\\
0.2949	0.924373684210526\\
0.2952	0.924463157894737\\
0.2955	0.924563157894737\\
0.2958	0.924621052631579\\
0.2961	0.924726315789474\\
0.2964	0.924857894736842\\
0.2967	0.924936842105263\\
0.297	0.925026315789474\\
0.2973	0.925157894736842\\
0.2976	0.925284210526316\\
0.2979	0.925384210526316\\
0.2982	0.925484210526316\\
0.2985	0.92558947368421\\
0.2988	0.925657894736842\\
0.2991	0.925752631578947\\
0.2994	0.925863157894737\\
0.2997	0.925989473684211\\
0.3	0.926078947368421\\
};
\addlegendentry{WKS};

\addplot [color=black,solid,line width=0.75pt]
  table[row sep=crcr]{%
0	0.138473684210526\\
0.0003	0.138473684210526\\
0.0006	0.138489473684211\\
0.0009	0.138652631578947\\
0.0012	0.138784210526316\\
0.0015	0.139189473684211\\
0.0018	0.139610526315789\\
0.0021	0.141563157894737\\
0.0024	0.144342105263158\\
0.0027	0.146678947368421\\
0.003	0.150115789473684\\
0.0033	0.153689473684211\\
0.0036	0.157536842105263\\
0.0039	0.161247368421053\\
0.0042	0.165594736842105\\
0.0045	0.169231578947368\\
0.0048	0.173794736842105\\
0.0051	0.178463157894737\\
0.0054	0.183626315789474\\
0.0057	0.190273684210526\\
0.006	0.195789473684211\\
0.0063	0.201047368421053\\
0.0066	0.206721052631579\\
0.0069	0.212584210526316\\
0.0072	0.218131578947368\\
0.0075	0.223331578947368\\
0.0078	0.228536842105263\\
0.0081	0.234\\
0.0084	0.239831578947368\\
0.0087	0.245657894736842\\
0.009	0.250631578947368\\
0.0093	0.255863157894737\\
0.0096	0.260426315789474\\
0.0099	0.264868421052632\\
0.0102	0.269457894736842\\
0.0105	0.273836842105263\\
0.0108	0.278284210526316\\
0.0111	0.282205263157895\\
0.0114	0.286263157894737\\
0.0117	0.291063157894737\\
0.012	0.295157894736842\\
0.0123	0.299294736842105\\
0.0126	0.303673684210526\\
0.0129	0.307778947368421\\
0.0132	0.31188947368421\\
0.0135	0.315605263157895\\
0.0138	0.319278947368421\\
0.0141	0.322678947368421\\
0.0144	0.326273684210526\\
0.0147	0.329878947368421\\
0.015	0.333321052631579\\
0.0153	0.336763157894737\\
0.0156	0.340026315789474\\
0.0159	0.343026315789474\\
0.0162	0.346221052631579\\
0.0165	0.349057894736842\\
0.0168	0.352194736842105\\
0.0171	0.355294736842105\\
0.0174	0.358373684210526\\
0.0177	0.361331578947369\\
0.018	0.364384210526316\\
0.0183	0.367257894736842\\
0.0186	0.370426315789474\\
0.0189	0.3736\\
0.0192	0.376542105263158\\
0.0195	0.379415789473684\\
0.0198	0.382221052631579\\
0.0201	0.384836842105263\\
0.0204	0.387136842105263\\
0.0207	0.389752631578947\\
0.021	0.392168421052632\\
0.0213	0.394489473684211\\
0.0216	0.396805263157895\\
0.0219	0.399136842105263\\
0.0222	0.401510526315789\\
0.0225	0.404121052631579\\
0.0228	0.4063\\
0.0231	0.408678947368421\\
0.0234	0.411110526315789\\
0.0237	0.413278947368421\\
0.024	0.415568421052632\\
0.0243	0.417673684210526\\
0.0246	0.420036842105263\\
0.0249	0.422068421052632\\
0.0252	0.424221052631579\\
0.0255	0.426478947368421\\
0.0258	0.428852631578947\\
0.0261	0.43088947368421\\
0.0264	0.432994736842105\\
0.0267	0.435036842105263\\
0.027	0.436942105263158\\
0.0273	0.439089473684211\\
0.0276	0.441042105263158\\
0.0279	0.44311052631579\\
0.0282	0.445073684210526\\
0.0285	0.447015789473684\\
0.0288	0.449\\
0.0291	0.451105263157895\\
0.0294	0.453289473684211\\
0.0297	0.455205263157895\\
0.03	0.456994736842105\\
0.0303	0.458789473684211\\
0.0306	0.460457894736842\\
0.0309	0.462210526315789\\
0.0312	0.464036842105263\\
0.0315	0.4659\\
0.0318	0.467831578947368\\
0.0321	0.469478947368421\\
0.0324	0.471421052631579\\
0.0327	0.473221052631579\\
0.033	0.474889473684211\\
0.0333	0.476494736842105\\
0.0336	0.478173684210526\\
0.0339	0.479915789473684\\
0.0342	0.481684210526316\\
0.0345	0.483273684210526\\
0.0348	0.485026315789474\\
0.0351	0.486773684210526\\
0.0354	0.488394736842105\\
0.0357	0.489952631578947\\
0.036	0.491557894736842\\
0.0363	0.493063157894737\\
0.0366	0.494642105263158\\
0.0369	0.496184210526316\\
0.0372	0.497857894736842\\
0.0375	0.49948947368421\\
0.0378	0.500894736842105\\
0.0381	0.502694736842105\\
0.0384	0.504347368421053\\
0.0387	0.505989473684211\\
0.039	0.507568421052631\\
0.0393	0.509084210526316\\
0.0396	0.510331578947368\\
0.0399	0.511742105263158\\
0.0402	0.513215789473684\\
0.0405	0.51468947368421\\
0.0408	0.516052631578947\\
0.0411	0.517426315789474\\
0.0414	0.518968421052632\\
0.0417	0.52031052631579\\
0.042	0.521673684210526\\
0.0423	0.523173684210526\\
0.0426	0.524352631578947\\
0.0429	0.525794736842105\\
0.0432	0.527289473684211\\
0.0435	0.528557894736842\\
0.0438	0.530015789473684\\
0.0441	0.531315789473684\\
0.0444	0.532694736842105\\
0.0447	0.534068421052632\\
0.045	0.535721052631579\\
0.0453	0.537126315789474\\
0.0456	0.538584210526316\\
0.0459	0.539815789473684\\
0.0462	0.5412\\
0.0465	0.542478947368421\\
0.0468	0.543821052631579\\
0.0471	0.545231578947368\\
0.0474	0.546568421052632\\
0.0477	0.547831578947368\\
0.048	0.549105263157895\\
0.0483	0.550305263157895\\
0.0486	0.551573684210526\\
0.0489	0.552915789473684\\
0.0492	0.554210526315789\\
0.0495	0.555447368421053\\
0.0498	0.556721052631579\\
0.0501	0.558042105263158\\
0.0504	0.559347368421052\\
0.0507	0.560857894736842\\
0.051	0.562231578947368\\
0.0513	0.563605263157895\\
0.0516	0.564842105263158\\
0.0519	0.566052631578947\\
0.0522	0.567236842105263\\
0.0525	0.5685\\
0.0528	0.569642105263158\\
0.0531	0.570931578947368\\
0.0534	0.572326315789474\\
0.0537	0.573626315789474\\
0.054	0.575005263157895\\
0.0543	0.576368421052632\\
0.0546	0.577657894736842\\
0.0549	0.578994736842105\\
0.0552	0.580394736842105\\
0.0555	0.581621052631579\\
0.0558	0.582821052631579\\
0.0561	0.584078947368421\\
0.0564	0.585073684210526\\
0.0567	0.5862\\
0.057	0.587205263157895\\
0.0573	0.588352631578947\\
0.0576	0.589642105263158\\
0.0579	0.590915789473684\\
0.0582	0.591994736842105\\
0.0585	0.593331578947368\\
0.0588	0.594415789473684\\
0.0591	0.5956\\
0.0594	0.596815789473684\\
0.0597	0.59828947368421\\
0.06	0.599421052631579\\
0.0603	0.600721052631579\\
0.0606	0.601784210526316\\
0.0609	0.602957894736842\\
0.0612	0.604189473684211\\
0.0615	0.605431578947368\\
0.0618	0.606531578947368\\
0.0621	0.607752631578947\\
0.0624	0.608831578947369\\
0.0627	0.609921052631579\\
0.063	0.611036842105263\\
0.0633	0.612147368421053\\
0.0636	0.613278947368421\\
0.0639	0.614473684210526\\
0.0642	0.615642105263158\\
0.0645	0.616752631578947\\
0.0648	0.617710526315789\\
0.0651	0.618842105263158\\
0.0654	0.620131578947369\\
0.0657	0.621331578947368\\
0.066	0.622531578947368\\
0.0663	0.623552631578947\\
0.0666	0.624605263157895\\
0.0669	0.625768421052632\\
0.0672	0.626963157894737\\
0.0675	0.628173684210526\\
0.0678	0.6293\\
0.0681	0.630421052631579\\
0.0684	0.631436842105263\\
0.0687	0.632494736842105\\
0.069	0.633642105263158\\
0.0693	0.6346\\
0.0696	0.635757894736842\\
0.0699	0.636878947368421\\
0.0702	0.638094736842105\\
0.0705	0.639147368421053\\
0.0708	0.640289473684211\\
0.0711	0.641263157894737\\
0.0714	0.642326315789474\\
0.0717	0.643442105263158\\
0.072	0.644521052631579\\
0.0723	0.645636842105263\\
0.0726	0.646673684210526\\
0.0729	0.647731578947368\\
0.0732	0.64881052631579\\
0.0735	0.649863157894737\\
0.0738	0.65078947368421\\
0.0741	0.65168947368421\\
0.0744	0.652773684210527\\
0.0747	0.65381052631579\\
0.075	0.654778947368421\\
0.0753	0.655778947368421\\
0.0756	0.656815789473684\\
0.0759	0.6578\\
0.0762	0.658778947368421\\
0.0765	0.659668421052632\\
0.0768	0.660589473684211\\
0.0771	0.661468421052631\\
0.0774	0.662342105263158\\
0.0777	0.663305263157895\\
0.078	0.664242105263158\\
0.0783	0.665157894736842\\
0.0786	0.666215789473684\\
0.0789	0.667147368421052\\
0.0792	0.668\\
0.0795	0.66901052631579\\
0.0798	0.669784210526316\\
0.0801	0.670768421052631\\
0.0804	0.671663157894737\\
0.0807	0.6727\\
0.081	0.673763157894737\\
0.0813	0.674784210526316\\
0.0816	0.675605263157895\\
0.0819	0.676689473684211\\
0.0822	0.677447368421053\\
0.0825	0.678384210526316\\
0.0828	0.679205263157895\\
0.0831	0.679984210526316\\
0.0834	0.680852631578947\\
0.0837	0.681742105263158\\
0.084	0.682615789473684\\
0.0843	0.683405263157895\\
0.0846	0.684157894736842\\
0.0849	0.685047368421053\\
0.0852	0.68588947368421\\
0.0855	0.686726315789474\\
0.0858	0.687578947368421\\
0.0861	0.688373684210526\\
0.0864	0.689252631578947\\
0.0867	0.6901\\
0.087	0.690952631578947\\
0.0873	0.691905263157895\\
0.0876	0.692821052631579\\
0.0879	0.693778947368421\\
0.0882	0.694621052631579\\
0.0885	0.695468421052632\\
0.0888	0.696289473684211\\
0.0891	0.697010526315789\\
0.0894	0.697863157894737\\
0.0897	0.6987\\
0.09	0.699552631578948\\
0.0903	0.700384210526316\\
0.0906	0.70118947368421\\
0.0909	0.702063157894737\\
0.0912	0.702905263157895\\
0.0915	0.703784210526316\\
0.0918	0.704589473684211\\
0.0921	0.705515789473684\\
0.0924	0.706352631578947\\
0.0927	0.707126315789474\\
0.093	0.708021052631579\\
0.0933	0.708778947368421\\
0.0936	0.709631578947369\\
0.0939	0.710431578947369\\
0.0942	0.711168421052632\\
0.0945	0.712115789473684\\
0.0948	0.712721052631579\\
0.0951	0.713489473684211\\
0.0954	0.714205263157895\\
0.0957	0.715031578947368\\
0.096	0.715915789473684\\
0.0963	0.716657894736842\\
0.0966	0.717478947368421\\
0.0969	0.718205263157895\\
0.0972	0.718963157894737\\
0.0975	0.719684210526316\\
0.0978	0.720531578947369\\
0.0981	0.721168421052632\\
0.0984	0.721931578947368\\
0.0987	0.722831578947368\\
0.099	0.723563157894737\\
0.0993	0.724315789473684\\
0.0996	0.724994736842105\\
0.0998999999999999	0.725657894736842\\
0.1002	0.726436842105263\\
0.1005	0.727078947368421\\
0.1008	0.727794736842105\\
0.1011	0.728510526315789\\
0.1014	0.729215789473684\\
0.1017	0.729894736842105\\
0.102	0.730552631578947\\
0.1023	0.731168421052632\\
0.1026	0.731884210526316\\
0.1029	0.732547368421053\\
0.1032	0.733257894736842\\
0.1035	0.733994736842105\\
0.1038	0.734642105263158\\
0.1041	0.735205263157895\\
0.1044	0.735836842105263\\
0.1047	0.736526315789474\\
0.105	0.737236842105263\\
0.1053	0.7379\\
0.1056	0.73858947368421\\
0.1059	0.739231578947368\\
0.1062	0.739873684210526\\
0.1065	0.740468421052632\\
0.1068	0.741057894736842\\
0.1071	0.7417\\
0.1074	0.742205263157895\\
0.1077	0.742868421052632\\
0.108	0.74348947368421\\
0.1083	0.743942105263158\\
0.1086	0.74458947368421\\
0.1089	0.745357894736842\\
0.1092	0.746068421052632\\
0.1095	0.746526315789474\\
0.1098	0.747221052631579\\
0.1101	0.747721052631579\\
0.1104	0.748436842105263\\
0.1107	0.748984210526316\\
0.111	0.749489473684211\\
0.1113	0.750105263157895\\
0.1116	0.750642105263158\\
0.1119	0.751163157894737\\
0.1122	0.751784210526316\\
0.1125	0.752447368421053\\
0.1128	0.753010526315789\\
0.1131	0.753494736842105\\
0.1134	0.754021052631579\\
0.1137	0.754615789473684\\
0.114	0.755147368421053\\
0.1143	0.755863157894737\\
0.1146	0.756342105263158\\
0.1149	0.756984210526316\\
0.1152	0.757484210526316\\
0.1155	0.758042105263158\\
0.1158	0.758647368421053\\
0.1161	0.759163157894737\\
0.1164	0.759642105263158\\
0.1167	0.760184210526316\\
0.117	0.760710526315789\\
0.1173	0.761147368421053\\
0.1176	0.761636842105263\\
0.1179	0.762121052631579\\
0.1182	0.762568421052632\\
0.1185	0.763031578947368\\
0.1188	0.763363157894737\\
0.1191	0.763831578947368\\
0.1194	0.764168421052632\\
0.1197	0.764573684210526\\
0.12	0.765042105263158\\
0.1203	0.765521052631579\\
0.1206	0.766005263157895\\
0.1209	0.766457894736842\\
0.1212	0.766942105263158\\
0.1215	0.767442105263158\\
0.1218	0.76791052631579\\
0.1221	0.768326315789474\\
0.1224	0.76871052631579\\
0.1227	0.769131578947369\\
0.123	0.769531578947369\\
0.1233	0.769947368421052\\
0.1236	0.770342105263158\\
0.1239	0.770784210526316\\
0.1242	0.771184210526316\\
0.1245	0.771631578947369\\
0.1248	0.772089473684211\\
0.1251	0.772536842105263\\
0.1254	0.773015789473684\\
0.1257	0.773584210526316\\
0.126	0.774031578947368\\
0.1263	0.774415789473684\\
0.1266	0.774794736842105\\
0.1269	0.775115789473684\\
0.1272	0.775568421052632\\
0.1275	0.775989473684211\\
0.1278	0.776352631578947\\
0.1281	0.776678947368421\\
0.1284	0.777005263157895\\
0.1287	0.777415789473684\\
0.129	0.777842105263158\\
0.1293	0.778263157894737\\
0.1296	0.778673684210526\\
0.1299	0.779\\
0.1302	0.779305263157895\\
0.1305	0.779678947368421\\
0.1308	0.780026315789474\\
0.1311	0.780342105263158\\
0.1314	0.780647368421053\\
0.1317	0.781010526315789\\
0.132	0.781363157894737\\
0.1323	0.781821052631579\\
0.1326	0.782163157894737\\
0.1329	0.782468421052631\\
0.1332	0.782852631578947\\
0.1335	0.783178947368421\\
0.1338	0.783521052631579\\
0.1341	0.783857894736842\\
0.1344	0.784247368421053\\
0.1347	0.7846\\
0.135	0.784931578947368\\
0.1353	0.785236842105263\\
0.1356	0.785515789473684\\
0.1359	0.785815789473684\\
0.1362	0.786094736842105\\
0.1365	0.786352631578947\\
0.1368	0.786752631578947\\
0.1371	0.787094736842105\\
0.1374	0.787515789473684\\
0.1377	0.787831578947368\\
0.138	0.788157894736842\\
0.1383	0.788421052631579\\
0.1386	0.788794736842105\\
0.1389	0.789026315789474\\
0.1392	0.789242105263158\\
0.1395	0.789573684210526\\
0.1398	0.78988947368421\\
0.1401	0.790126315789474\\
0.1404	0.790457894736842\\
0.1407	0.7908\\
0.141	0.79108947368421\\
0.1413	0.791394736842105\\
0.1416	0.791705263157895\\
0.1419	0.792036842105263\\
0.1422	0.792273684210526\\
0.1425	0.792584210526316\\
0.1428	0.792994736842105\\
0.1431	0.793247368421053\\
0.1434	0.793563157894737\\
0.1437	0.793805263157895\\
0.144	0.794152631578947\\
0.1443	0.794478947368421\\
0.1446	0.794757894736842\\
0.1449	0.795042105263158\\
0.1452	0.795326315789474\\
0.1455	0.795673684210526\\
0.1458	0.795989473684211\\
0.1461	0.796352631578947\\
0.1464	0.796768421052631\\
0.1467	0.797015789473684\\
0.147	0.797347368421052\\
0.1473	0.797631578947368\\
0.1476	0.797857894736842\\
0.1479	0.798226315789474\\
0.1482	0.7985\\
0.1485	0.798773684210526\\
0.1488	0.799094736842105\\
0.1491	0.799463157894737\\
0.1494	0.799773684210526\\
0.1497	0.80001052631579\\
0.15	0.8003\\
0.1503	0.800563157894737\\
0.1506	0.800784210526316\\
0.1509	0.801026315789474\\
0.1512	0.801257894736842\\
0.1515	0.801505263157895\\
0.1518	0.801731578947368\\
0.1521	0.802057894736842\\
0.1524	0.802305263157895\\
0.1527	0.802594736842105\\
0.153	0.802857894736842\\
0.1533	0.8031\\
0.1536	0.803405263157895\\
0.1539	0.803615789473684\\
0.1542	0.8038\\
0.1545	0.804136842105263\\
0.1548	0.8044\\
0.1551	0.804621052631579\\
0.1554	0.804921052631579\\
0.1557	0.805289473684211\\
0.156	0.805521052631579\\
0.1563	0.805778947368421\\
0.1566	0.806010526315789\\
0.1569	0.806252631578947\\
0.1572	0.806447368421052\\
0.1575	0.806678947368421\\
0.1578	0.806942105263158\\
0.1581	0.807157894736842\\
0.1584	0.807405263157895\\
0.1587	0.807652631578947\\
0.159	0.807894736842105\\
0.1593	0.808084210526316\\
0.1596	0.808294736842105\\
0.1599	0.808552631578947\\
0.1602	0.808815789473684\\
0.1605	0.809031578947368\\
0.1608	0.809273684210526\\
0.1611	0.809615789473684\\
0.1614	0.809894736842105\\
0.1617	0.810163157894737\\
0.162	0.810363157894737\\
0.1623	0.810536842105263\\
0.1626	0.810857894736842\\
0.1629	0.811131578947368\\
0.1632	0.811363157894737\\
0.1635	0.811568421052632\\
0.1638	0.81188947368421\\
0.1641	0.812173684210526\\
0.1644	0.812436842105263\\
0.1647	0.812710526315789\\
0.165	0.812984210526316\\
0.1653	0.813152631578947\\
0.1656	0.813442105263158\\
0.1659	0.813668421052631\\
0.1662	0.813947368421053\\
0.1665	0.814178947368421\\
0.1668	0.814415789473684\\
0.1671	0.814752631578947\\
0.1674	0.81498947368421\\
0.1677	0.815263157894737\\
0.168	0.815515789473684\\
0.1683	0.815757894736842\\
0.1686	0.816026315789474\\
0.1689	0.816257894736842\\
0.1692	0.816547368421053\\
0.1695	0.816752631578947\\
0.1698	0.817031578947369\\
0.1701	0.817273684210526\\
0.1704	0.817573684210526\\
0.1707	0.817868421052631\\
0.171	0.818142105263158\\
0.1713	0.818363157894737\\
0.1716	0.818594736842105\\
0.1719	0.8189\\
0.1722	0.819126315789474\\
0.1725	0.819352631578947\\
0.1728	0.819642105263158\\
0.1731	0.819973684210526\\
0.1734	0.820194736842105\\
0.1737	0.820384210526316\\
0.174	0.820636842105263\\
0.1743	0.820936842105263\\
0.1746	0.8212\\
0.1749	0.821447368421053\\
0.1752	0.821747368421052\\
0.1755	0.822005263157895\\
0.1758	0.822247368421053\\
0.1761	0.8225\\
0.1764	0.822773684210526\\
0.1767	0.823063157894737\\
0.177	0.823315789473684\\
0.1773	0.823557894736842\\
0.1776	0.823847368421053\\
0.1779	0.8241\\
0.1782	0.824347368421053\\
0.1785	0.824594736842105\\
0.1788	0.824868421052632\\
0.1791	0.825152631578947\\
0.1794	0.825373684210526\\
0.1797	0.825652631578947\\
0.18	0.825926315789474\\
0.1803	0.826236842105263\\
0.1806	0.826557894736842\\
0.1809	0.82681052631579\\
0.1812	0.827063157894737\\
0.1815	0.827294736842105\\
0.1818	0.827473684210526\\
0.1821	0.827731578947368\\
0.1824	0.827963157894737\\
0.1827	0.828184210526316\\
0.183	0.828494736842105\\
0.1833	0.828805263157895\\
0.1836	0.829094736842105\\
0.1839	0.829368421052632\\
0.1842	0.829610526315789\\
0.1845	0.829915789473684\\
0.1848	0.830226315789473\\
0.1851	0.830447368421052\\
0.1854	0.830705263157895\\
0.1857	0.830873684210526\\
0.186	0.831105263157895\\
0.1863	0.831368421052631\\
0.1866	0.831621052631579\\
0.1869	0.831863157894737\\
0.1872	0.832078947368421\\
0.1875	0.832294736842105\\
0.1878	0.832489473684211\\
0.1881	0.832763157894737\\
0.1884	0.833063157894737\\
0.1887	0.833394736842105\\
0.189	0.833573684210526\\
0.1893	0.833794736842105\\
0.1896	0.834068421052632\\
0.1899	0.834263157894737\\
0.1902	0.834531578947369\\
0.1905	0.834815789473684\\
0.1908	0.835126315789474\\
0.1911	0.835405263157895\\
0.1914	0.835705263157895\\
0.1917	0.835905263157895\\
0.192	0.836136842105263\\
0.1923	0.836357894736842\\
0.1926	0.836657894736842\\
0.1929	0.836942105263158\\
0.1932	0.837231578947368\\
0.1935	0.837484210526316\\
0.1938	0.837710526315789\\
0.1941	0.837978947368421\\
0.1944	0.838231578947369\\
0.1947	0.838505263157895\\
0.195	0.838710526315789\\
0.1953	0.838878947368421\\
0.1956	0.839057894736842\\
0.1959	0.839273684210527\\
0.1962	0.839578947368421\\
0.1965	0.839805263157895\\
0.1968	0.839989473684211\\
0.1971	0.840210526315789\\
0.1974	0.840452631578947\\
0.1977	0.840726315789474\\
0.198	0.840942105263158\\
0.1983	0.841168421052632\\
0.1986	0.841373684210526\\
0.1989	0.841594736842105\\
0.1992	0.841826315789474\\
0.1995	0.842047368421053\\
0.1998	0.842268421052631\\
0.2001	0.842536842105263\\
0.2004	0.8428\\
0.2007	0.843063157894737\\
0.201	0.843252631578947\\
0.2013	0.843521052631579\\
0.2016	0.843710526315789\\
0.2019	0.843921052631579\\
0.2022	0.844163157894737\\
0.2025	0.844436842105263\\
0.2028	0.844647368421052\\
0.2031	0.844889473684211\\
0.2034	0.845105263157895\\
0.2037	0.8454\\
0.204	0.845594736842105\\
0.2043	0.845873684210526\\
0.2046	0.846047368421053\\
0.2049	0.846336842105263\\
0.2052	0.846578947368421\\
0.2055	0.846757894736842\\
0.2058	0.846968421052632\\
0.2061	0.847194736842105\\
0.2064	0.847378947368421\\
0.2067	0.847610526315789\\
0.207	0.847784210526316\\
0.2073	0.848068421052631\\
0.2076	0.848263157894737\\
0.2079	0.848563157894737\\
0.2082	0.848778947368421\\
0.2085	0.848942105263158\\
0.2088	0.849215789473684\\
0.2091	0.8494\\
0.2094	0.849631578947368\\
0.2097	0.849821052631579\\
0.21	0.850021052631579\\
0.2103	0.850305263157895\\
0.2106	0.850542105263158\\
0.2109	0.850752631578947\\
0.2112	0.850984210526316\\
0.2115	0.851152631578947\\
0.2118	0.851352631578947\\
0.2121	0.851521052631579\\
0.2124	0.851715789473684\\
0.2127	0.851905263157895\\
0.213	0.852121052631579\\
0.2133	0.852310526315789\\
0.2136	0.852468421052632\\
0.2139	0.852610526315789\\
0.2142	0.852784210526316\\
0.2145	0.853010526315789\\
0.2148	0.853131578947368\\
0.2151	0.853321052631579\\
0.2154	0.85351052631579\\
0.2157	0.8537\\
0.216	0.853873684210526\\
0.2163	0.854015789473684\\
0.2166	0.854221052631579\\
0.2169	0.854378947368421\\
0.2172	0.854631578947368\\
0.2175	0.854773684210526\\
0.2178	0.854947368421053\\
0.2181	0.855126315789474\\
0.2184	0.8553\\
0.2187	0.855521052631579\\
0.219	0.855752631578948\\
0.2193	0.855878947368421\\
0.2196	0.856\\
0.2199	0.85621052631579\\
0.2202	0.856415789473684\\
0.2205	0.856578947368421\\
0.2208	0.856763157894737\\
0.2211	0.856942105263158\\
0.2214	0.857142105263158\\
0.2217	0.857294736842105\\
0.222	0.857526315789474\\
0.2223	0.857668421052632\\
0.2226	0.857942105263158\\
0.2229	0.85821052631579\\
0.2232	0.858357894736842\\
0.2235	0.858563157894737\\
0.2238	0.858768421052631\\
0.2241	0.858926315789474\\
0.2244	0.859147368421053\\
0.2247	0.859347368421052\\
0.225	0.859573684210526\\
0.2253	0.859747368421053\\
0.2256	0.859878947368421\\
0.2259	0.860005263157895\\
0.2262	0.860205263157895\\
0.2265	0.8604\\
0.2268	0.860552631578947\\
0.2271	0.860763157894737\\
0.2274	0.860910526315789\\
0.2277	0.861089473684211\\
0.228	0.861215789473684\\
0.2283	0.861378947368421\\
0.2286	0.861478947368421\\
0.2289	0.861657894736842\\
0.2292	0.861831578947368\\
0.2295	0.861947368421053\\
0.2298	0.862121052631579\\
0.2301	0.862247368421053\\
0.2304	0.862363157894737\\
0.2307	0.862578947368421\\
0.231	0.862763157894737\\
0.2313	0.862989473684211\\
0.2316	0.863205263157895\\
0.2319	0.863363157894737\\
0.2322	0.863526315789474\\
0.2325	0.863731578947368\\
0.2328	0.863963157894737\\
0.2331	0.864163157894737\\
0.2334	0.864336842105263\\
0.2337	0.8645\\
0.234	0.864721052631579\\
0.2343	0.864873684210526\\
0.2346	0.865094736842105\\
0.2349	0.865263157894737\\
0.2352	0.865473684210527\\
0.2355	0.865663157894737\\
0.2358	0.865742105263158\\
0.2361	0.865952631578947\\
0.2364	0.866147368421053\\
0.2367	0.866378947368421\\
0.237	0.866568421052632\\
0.2373	0.866710526315789\\
0.2376	0.8669\\
0.2379	0.867089473684211\\
0.2382	0.867289473684211\\
0.2385	0.867468421052632\\
0.2388	0.867668421052631\\
0.2391	0.867852631578947\\
0.2394	0.868031578947368\\
0.2397	0.868226315789474\\
0.24	0.868421052631579\\
0.2403	0.868605263157895\\
0.2406	0.868789473684211\\
0.2409	0.869\\
0.2412	0.869131578947368\\
0.2415	0.869321052631579\\
0.2418	0.869505263157895\\
0.2421	0.869647368421053\\
0.2424	0.869873684210526\\
0.2427	0.869994736842105\\
0.243	0.870173684210526\\
0.2433	0.870321052631579\\
0.2436	0.870505263157895\\
0.2439	0.87071052631579\\
0.2442	0.870873684210526\\
0.2445	0.871073684210526\\
0.2448	0.871252631578947\\
0.2451	0.871457894736842\\
0.2454	0.871657894736842\\
0.2457	0.871815789473684\\
0.246	0.871947368421053\\
0.2463	0.872105263157895\\
0.2466	0.872321052631579\\
0.2469	0.872521052631579\\
0.2472	0.872705263157895\\
0.2475	0.872905263157895\\
0.2478	0.873068421052632\\
0.2481	0.873236842105263\\
0.2484	0.873352631578948\\
0.2487	0.873568421052632\\
0.249	0.873747368421053\\
0.2493	0.873957894736842\\
0.2496	0.874147368421053\\
0.2499	0.874373684210526\\
0.2502	0.874547368421053\\
0.2505	0.874742105263158\\
0.2508	0.874931578947368\\
0.2511	0.875136842105263\\
0.2514	0.875342105263158\\
0.2517	0.875552631578947\\
0.252	0.875736842105263\\
0.2523	0.875878947368421\\
0.2526	0.876084210526316\\
0.2529	0.876305263157895\\
0.2532	0.876457894736842\\
0.2535	0.876573684210526\\
0.2538	0.876710526315789\\
0.2541	0.876942105263158\\
0.2544	0.877126315789474\\
0.2547	0.877263157894737\\
0.255	0.877494736842105\\
0.2553	0.87768947368421\\
0.2556	0.877884210526316\\
0.2559	0.878042105263158\\
0.2562	0.878221052631579\\
0.2565	0.878363157894737\\
0.2568	0.878515789473684\\
0.2571	0.878757894736842\\
0.2574	0.878915789473684\\
0.2577	0.879121052631579\\
0.258	0.87931052631579\\
0.2583	0.879468421052632\\
0.2586	0.87961052631579\\
0.2589	0.879752631578947\\
0.2592	0.879905263157895\\
0.2595	0.880036842105263\\
0.2598	0.880147368421053\\
0.2601	0.880363157894737\\
0.2604	0.880531578947368\\
0.2607	0.880705263157895\\
0.261	0.880942105263158\\
0.2613	0.881084210526316\\
0.2616	0.881278947368421\\
0.2619	0.881452631578947\\
0.2622	0.881652631578947\\
0.2625	0.881863157894737\\
0.2628	0.882047368421053\\
0.2631	0.882184210526316\\
0.2634	0.882378947368421\\
0.2637	0.882584210526316\\
0.264	0.882731578947369\\
0.2643	0.882936842105263\\
0.2646	0.883115789473684\\
0.2649	0.883331578947368\\
0.2652	0.883542105263158\\
0.2655	0.883768421052632\\
0.2658	0.883936842105263\\
0.2661	0.884089473684211\\
0.2664	0.884257894736842\\
0.2667	0.884415789473684\\
0.267	0.884615789473684\\
0.2673	0.884831578947368\\
0.2676	0.885047368421053\\
0.2679	0.885247368421053\\
0.2682	0.8854\\
0.2685	0.885621052631579\\
0.2688	0.885763157894737\\
0.2691	0.885936842105263\\
0.2694	0.886089473684211\\
0.2697	0.886252631578948\\
0.27	0.886442105263158\\
0.2703	0.886563157894737\\
0.2706	0.886784210526316\\
0.2709	0.886926315789474\\
0.2712	0.887126315789474\\
0.2715	0.887273684210526\\
0.2718	0.8875\\
0.2721	0.887631578947369\\
0.2724	0.887852631578947\\
0.2727	0.887957894736842\\
0.273	0.888089473684211\\
0.2733	0.888273684210526\\
0.2736	0.888468421052632\\
0.2739	0.888642105263158\\
0.2742	0.888826315789474\\
0.2745	0.888978947368421\\
0.2748	0.889194736842105\\
0.2751	0.889384210526316\\
0.2754	0.889531578947368\\
0.2757	0.889726315789474\\
0.276	0.889847368421053\\
0.2763	0.890010526315789\\
0.2766	0.890184210526316\\
0.2769	0.890315789473684\\
0.2772	0.890468421052632\\
0.2775	0.890568421052632\\
0.2778	0.890731578947368\\
0.2781	0.890905263157895\\
0.2784	0.891042105263158\\
0.2787	0.891242105263158\\
0.279	0.891389473684211\\
0.2793	0.891521052631579\\
0.2796	0.891710526315789\\
0.2799	0.891952631578948\\
0.2802	0.892115789473684\\
0.2805	0.892347368421053\\
0.2808	0.892494736842105\\
0.2811	0.892615789473684\\
0.2814	0.892778947368421\\
0.2817	0.892952631578947\\
0.282	0.893131578947368\\
0.2823	0.893284210526316\\
0.2826	0.893457894736842\\
0.2829	0.893621052631579\\
0.2832	0.893778947368421\\
0.2835	0.893942105263158\\
0.2838	0.894073684210526\\
0.2841	0.894178947368421\\
0.2844	0.894326315789474\\
0.2847	0.894415789473684\\
0.285	0.894594736842105\\
0.2853	0.894757894736842\\
0.2856	0.894952631578947\\
0.2859	0.895026315789474\\
0.2862	0.895163157894737\\
0.2865	0.895315789473684\\
0.2868	0.895468421052632\\
0.2871	0.895642105263158\\
0.2874	0.895773684210526\\
0.2877	0.895921052631579\\
0.288	0.896084210526316\\
0.2883	0.896252631578947\\
0.2886	0.896331578947368\\
0.2889	0.896463157894737\\
0.2892	0.896594736842105\\
0.2895	0.896768421052632\\
0.2898	0.896921052631579\\
0.2901	0.897073684210526\\
0.2904	0.897231578947368\\
0.2907	0.897373684210526\\
0.291	0.897505263157895\\
0.2913	0.897626315789474\\
0.2916	0.897815789473684\\
0.2919	0.897936842105263\\
0.2922	0.898136842105263\\
0.2925	0.898294736842105\\
0.2928	0.898442105263158\\
0.2931	0.898557894736842\\
0.2934	0.89871052631579\\
0.2937	0.898894736842105\\
0.294	0.89908947368421\\
0.2943	0.899215789473684\\
0.2946	0.899378947368421\\
0.2949	0.899536842105263\\
0.2952	0.899657894736842\\
0.2955	0.899784210526316\\
0.2958	0.899915789473684\\
0.2961	0.900047368421053\\
0.2964	0.900236842105263\\
0.2967	0.900373684210526\\
0.297	0.900547368421053\\
0.2973	0.900715789473684\\
0.2976	0.900910526315789\\
0.2979	0.901052631578947\\
0.2982	0.901252631578947\\
0.2985	0.9014\\
0.2988	0.90151052631579\\
0.2991	0.901636842105263\\
0.2994	0.901789473684211\\
0.2997	0.901889473684211\\
0.3	0.902026315789474\\
};
\addlegendentry{OSD};

\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.224773684210526\\
0.0003	0.224773684210526\\
0.0006	0.224815789473684\\
0.0009	0.225010526315789\\
0.0012	0.225115789473684\\
0.0015	0.225521052631579\\
0.0018	0.225973684210526\\
0.0021	0.227736842105263\\
0.0024	0.230105263157895\\
0.0027	0.232115789473684\\
0.003	0.234836842105263\\
0.0033	0.237915789473684\\
0.0036	0.241168421052632\\
0.0039	0.244373684210526\\
0.0042	0.248457894736842\\
0.0045	0.251984210526316\\
0.0048	0.256342105263158\\
0.0051	0.260447368421053\\
0.0054	0.2652\\
0.0057	0.2703\\
0.006	0.275926315789474\\
0.0063	0.281115789473684\\
0.0066	0.286815789473684\\
0.0069	0.29228947368421\\
0.0072	0.297210526315789\\
0.0075	0.302421052631579\\
0.0078	0.308026315789474\\
0.0081	0.313331578947368\\
0.0084	0.319147368421053\\
0.0087	0.324915789473684\\
0.009	0.329636842105263\\
0.0093	0.335163157894737\\
0.0096	0.3403\\
0.0099	0.345036842105263\\
0.0102	0.350436842105263\\
0.0105	0.3551\\
0.0108	0.359636842105263\\
0.0111	0.3646\\
0.0114	0.369657894736842\\
0.0117	0.374531578947368\\
0.012	0.379115789473684\\
0.0123	0.383715789473684\\
0.0126	0.388078947368421\\
0.0129	0.392831578947368\\
0.0132	0.397305263157895\\
0.0135	0.401715789473684\\
0.0138	0.405789473684211\\
0.0141	0.4096\\
0.0144	0.413621052631579\\
0.0147	0.4176\\
0.015	0.4214\\
0.0153	0.425242105263158\\
0.0156	0.428647368421053\\
0.0159	0.432136842105263\\
0.0162	0.435684210526316\\
0.0165	0.439373684210526\\
0.0168	0.4431\\
0.0171	0.4464\\
0.0174	0.449852631578947\\
0.0177	0.453189473684211\\
0.018	0.456368421052632\\
0.0183	0.459152631578947\\
0.0186	0.462136842105263\\
0.0189	0.465526315789474\\
0.0192	0.468857894736842\\
0.0195	0.472036842105263\\
0.0198	0.475273684210526\\
0.0201	0.478115789473684\\
0.0204	0.480894736842105\\
0.0207	0.483784210526316\\
0.021	0.486526315789474\\
0.0213	0.489084210526316\\
0.0216	0.491905263157895\\
0.0219	0.494578947368421\\
0.0222	0.497336842105263\\
0.0225	0.499973684210526\\
0.0228	0.502684210526316\\
0.0231	0.505405263157895\\
0.0234	0.508105263157895\\
0.0237	0.510321052631579\\
0.024	0.512773684210526\\
0.0243	0.515310526315789\\
0.0246	0.517405263157895\\
0.0249	0.519847368421053\\
0.0252	0.522252631578948\\
0.0255	0.524305263157895\\
0.0258	0.526515789473684\\
0.0261	0.528805263157895\\
0.0264	0.531052631578947\\
0.0267	0.533415789473684\\
0.027	0.5353\\
0.0273	0.537331578947368\\
0.0276	0.539363157894737\\
0.0279	0.541684210526316\\
0.0282	0.544026315789474\\
0.0285	0.54598947368421\\
0.0288	0.548021052631579\\
0.0291	0.549826315789474\\
0.0294	0.551757894736842\\
0.0297	0.553873684210526\\
0.03	0.555573684210526\\
0.0303	0.55748947368421\\
0.0306	0.559305263157895\\
0.0309	0.561263157894737\\
0.0312	0.563057894736842\\
0.0315	0.565121052631579\\
0.0318	0.5672\\
0.0321	0.569010526315789\\
0.0324	0.570689473684211\\
0.0327	0.572521052631579\\
0.033	0.57421052631579\\
0.0333	0.575726315789474\\
0.0336	0.577515789473684\\
0.0339	0.579278947368421\\
0.0342	0.581042105263158\\
0.0345	0.582778947368421\\
0.0348	0.584563157894737\\
0.0351	0.586278947368421\\
0.0354	0.588026315789474\\
0.0357	0.589563157894737\\
0.036	0.591031578947368\\
0.0363	0.592584210526316\\
0.0366	0.594236842105263\\
0.0369	0.595715789473684\\
0.0372	0.597215789473684\\
0.0375	0.598631578947368\\
0.0378	0.599947368421052\\
0.0381	0.601421052631579\\
0.0384	0.602994736842105\\
0.0387	0.604615789473684\\
0.039	0.605931578947368\\
0.0393	0.607389473684211\\
0.0396	0.608963157894737\\
0.0399	0.610284210526316\\
0.0402	0.611694736842105\\
0.0405	0.612947368421053\\
0.0408	0.614378947368421\\
0.0411	0.615715789473684\\
0.0414	0.617105263157895\\
0.0417	0.618478947368421\\
0.042	0.619773684210526\\
0.0423	0.621178947368421\\
0.0426	0.622584210526316\\
0.0429	0.623968421052631\\
0.0432	0.625347368421053\\
0.0435	0.626726315789474\\
0.0438	0.628094736842105\\
0.0441	0.629489473684211\\
0.0444	0.630731578947369\\
0.0447	0.631836842105263\\
0.045	0.633057894736842\\
0.0453	0.634284210526316\\
0.0456	0.635542105263158\\
0.0459	0.63678947368421\\
0.0462	0.638084210526316\\
0.0465	0.639084210526316\\
0.0468	0.640368421052632\\
0.0471	0.641626315789474\\
0.0474	0.642757894736842\\
0.0477	0.643947368421053\\
0.048	0.645126315789474\\
0.0483	0.646394736842105\\
0.0486	0.647694736842105\\
0.0489	0.648831578947368\\
0.0492	0.6501\\
0.0495	0.651231578947368\\
0.0498	0.652421052631579\\
0.0501	0.653573684210526\\
0.0504	0.6547\\
0.0507	0.655794736842105\\
0.051	0.657047368421053\\
0.0513	0.658057894736842\\
0.0516	0.659121052631579\\
0.0519	0.660142105263158\\
0.0522	0.661231578947368\\
0.0525	0.662405263157895\\
0.0528	0.6635\\
0.0531	0.664673684210526\\
0.0534	0.666\\
0.0537	0.667131578947369\\
0.054	0.668194736842105\\
0.0543	0.669357894736842\\
0.0546	0.670373684210526\\
0.0549	0.671278947368421\\
0.0552	0.672389473684211\\
0.0555	0.673552631578948\\
0.0558	0.674494736842105\\
0.0561	0.675557894736842\\
0.0564	0.676673684210526\\
0.0567	0.677657894736842\\
0.057	0.678678947368421\\
0.0573	0.679642105263158\\
0.0576	0.68071052631579\\
0.0579	0.681668421052632\\
0.0582	0.682742105263158\\
0.0585	0.683826315789474\\
0.0588	0.684747368421053\\
0.0591	0.686052631578947\\
0.0594	0.687147368421053\\
0.0597	0.688231578947368\\
0.06	0.689178947368421\\
0.0603	0.690326315789474\\
0.0606	0.691331578947368\\
0.0609	0.692431578947368\\
0.0612	0.693468421052632\\
0.0615	0.694542105263158\\
0.0618	0.695678947368421\\
0.0621	0.696789473684211\\
0.0624	0.697884210526316\\
0.0627	0.69891052631579\\
0.063	0.699994736842105\\
0.0633	0.700915789473684\\
0.0636	0.701878947368421\\
0.0639	0.702836842105263\\
0.0642	0.703857894736842\\
0.0645	0.704821052631579\\
0.0648	0.7058\\
0.0651	0.706984210526316\\
0.0654	0.707989473684211\\
0.0657	0.708947368421053\\
0.066	0.709989473684211\\
0.0663	0.711136842105263\\
0.0666	0.712221052631579\\
0.0669	0.713078947368421\\
0.0672	0.714052631578947\\
0.0675	0.7148\\
0.0678	0.715615789473684\\
0.0681	0.716542105263158\\
0.0684	0.7174\\
0.0687	0.718336842105263\\
0.069	0.719368421052632\\
0.0693	0.720273684210526\\
0.0696	0.72111052631579\\
0.0699	0.722047368421053\\
0.0702	0.722905263157895\\
0.0705	0.723810526315789\\
0.0708	0.724694736842105\\
0.0711	0.725578947368421\\
0.0714	0.726347368421053\\
0.0717	0.727173684210526\\
0.072	0.727915789473684\\
0.0723	0.728884210526316\\
0.0726	0.729984210526316\\
0.0729	0.730857894736842\\
0.0732	0.731763157894737\\
0.0735	0.732742105263158\\
0.0738	0.733668421052632\\
0.0741	0.734621052631579\\
0.0744	0.735542105263158\\
0.0747	0.736431578947368\\
0.075	0.737431578947368\\
0.0753	0.738226315789474\\
0.0756	0.739157894736842\\
0.0759	0.740021052631579\\
0.0762	0.740773684210526\\
0.0765	0.741673684210526\\
0.0768	0.742578947368421\\
0.0771	0.743552631578947\\
0.0774	0.7445\\
0.0777	0.745278947368421\\
0.078	0.746073684210526\\
0.0783	0.746847368421053\\
0.0786	0.7477\\
0.0789	0.748557894736842\\
0.0792	0.749447368421053\\
0.0795	0.750215789473684\\
0.0798	0.751052631578947\\
0.0801	0.751863157894737\\
0.0804	0.752605263157895\\
0.0807	0.753463157894737\\
0.081	0.754284210526316\\
0.0813	0.755178947368421\\
0.0816	0.755915789473684\\
0.0819	0.756673684210526\\
0.0822	0.757642105263158\\
0.0825	0.758568421052632\\
0.0828	0.759426315789474\\
0.0831	0.760415789473684\\
0.0834	0.761278947368421\\
0.0837	0.761931578947369\\
0.084	0.76271052631579\\
0.0843	0.763389473684211\\
0.0846	0.764121052631579\\
0.0849	0.764873684210526\\
0.0852	0.765668421052632\\
0.0855	0.7664\\
0.0858	0.767321052631579\\
0.0861	0.768178947368421\\
0.0864	0.768968421052632\\
0.0867	0.76981052631579\\
0.087	0.770836842105263\\
0.0873	0.771705263157895\\
0.0876	0.772478947368421\\
0.0879	0.773215789473684\\
0.0882	0.773884210526316\\
0.0885	0.774605263157895\\
0.0888	0.775447368421053\\
0.0891	0.7762\\
0.0894	0.776963157894737\\
0.0897	0.777721052631579\\
0.09	0.778473684210526\\
0.0903	0.779326315789474\\
0.0906	0.780073684210526\\
0.0909	0.780742105263158\\
0.0912	0.781452631578947\\
0.0915	0.782173684210526\\
0.0918	0.782826315789474\\
0.0921	0.783547368421053\\
0.0924	0.784294736842105\\
0.0927	0.785021052631579\\
0.093	0.785694736842105\\
0.0933	0.7865\\
0.0936	0.787121052631579\\
0.0939	0.787915789473684\\
0.0942	0.788636842105263\\
0.0945	0.789184210526316\\
0.0948	0.78981052631579\\
0.0951	0.790531578947368\\
0.0954	0.791347368421053\\
0.0957	0.79208947368421\\
0.096	0.792768421052632\\
0.0963	0.793536842105263\\
0.0966	0.794242105263158\\
0.0969	0.7949\\
0.0972	0.795536842105263\\
0.0975	0.796157894736842\\
0.0978	0.796894736842105\\
0.0981	0.797626315789474\\
0.0984	0.798352631578947\\
0.0987	0.798984210526316\\
0.099	0.799778947368421\\
0.0993	0.800384210526316\\
0.0996	0.801052631578947\\
0.0998999999999999	0.801736842105263\\
0.1002	0.802584210526316\\
0.1005	0.803189473684211\\
0.1008	0.803726315789474\\
0.1011	0.8045\\
0.1014	0.805157894736842\\
0.1017	0.805763157894737\\
0.102	0.806415789473684\\
0.1023	0.806973684210526\\
0.1026	0.80771052631579\\
0.1029	0.808315789473684\\
0.1032	0.808936842105263\\
0.1035	0.809657894736842\\
0.1038	0.810363157894737\\
0.1041	0.811063157894737\\
0.1044	0.811605263157895\\
0.1047	0.812147368421053\\
0.105	0.812773684210526\\
0.1053	0.813457894736842\\
0.1056	0.814015789473684\\
0.1059	0.814573684210526\\
0.1062	0.81511052631579\\
0.1065	0.815663157894737\\
0.1068	0.8163\\
0.1071	0.816884210526316\\
0.1074	0.817473684210526\\
0.1077	0.818215789473684\\
0.108	0.818847368421053\\
0.1083	0.819447368421052\\
0.1086	0.819968421052632\\
0.1089	0.820526315789474\\
0.1092	0.82108947368421\\
0.1095	0.821521052631579\\
0.1098	0.822084210526316\\
0.1101	0.822584210526316\\
0.1104	0.823157894736842\\
0.1107	0.823726315789474\\
0.111	0.824252631578947\\
0.1113	0.824678947368421\\
0.1116	0.825236842105263\\
0.1119	0.825705263157895\\
0.1122	0.826184210526316\\
0.1125	0.826747368421053\\
0.1128	0.8273\\
0.1131	0.827831578947368\\
0.1134	0.8283\\
0.1137	0.828826315789474\\
0.114	0.8293\\
0.1143	0.829731578947368\\
0.1146	0.830431578947369\\
0.1149	0.830905263157895\\
0.1152	0.831347368421053\\
0.1155	0.831884210526316\\
0.1158	0.832273684210526\\
0.1161	0.832873684210526\\
0.1164	0.833347368421053\\
0.1167	0.833721052631579\\
0.117	0.834115789473684\\
0.1173	0.834536842105263\\
0.1176	0.835\\
0.1179	0.8355\\
0.1182	0.8359\\
0.1185	0.836394736842105\\
0.1188	0.836873684210526\\
0.1191	0.837263157894737\\
0.1194	0.837694736842105\\
0.1197	0.838036842105263\\
0.12	0.838452631578947\\
0.1203	0.838836842105263\\
0.1206	0.839236842105263\\
0.1209	0.839636842105263\\
0.1212	0.840052631578948\\
0.1215	0.84048947368421\\
0.1218	0.840857894736842\\
0.1221	0.841247368421053\\
0.1224	0.841668421052632\\
0.1227	0.842057894736842\\
0.123	0.84241052631579\\
0.1233	0.842815789473684\\
0.1236	0.843257894736842\\
0.1239	0.843594736842105\\
0.1242	0.843978947368421\\
0.1245	0.844321052631579\\
0.1248	0.84471052631579\\
0.1251	0.845047368421053\\
0.1254	0.845426315789474\\
0.1257	0.845657894736842\\
0.126	0.845968421052631\\
0.1263	0.846394736842105\\
0.1266	0.846731578947368\\
0.1269	0.847147368421052\\
0.1272	0.847484210526316\\
0.1275	0.8479\\
0.1278	0.848236842105263\\
0.1281	0.848584210526316\\
0.1284	0.849084210526316\\
0.1287	0.849373684210526\\
0.129	0.849736842105263\\
0.1293	0.850052631578948\\
0.1296	0.850436842105263\\
0.1299	0.850826315789474\\
0.1302	0.851168421052632\\
0.1305	0.851510526315789\\
0.1308	0.851831578947368\\
0.1311	0.852147368421053\\
0.1314	0.85261052631579\\
0.1317	0.852973684210526\\
0.132	0.853236842105263\\
0.1323	0.853494736842105\\
0.1326	0.853894736842105\\
0.1329	0.85418947368421\\
0.1332	0.854457894736842\\
0.1335	0.854831578947368\\
0.1338	0.855131578947368\\
0.1341	0.855521052631579\\
0.1344	0.855826315789474\\
0.1347	0.856115789473684\\
0.135	0.85638947368421\\
0.1353	0.856657894736842\\
0.1356	0.856957894736842\\
0.1359	0.8572\\
0.1362	0.857521052631579\\
0.1365	0.857815789473684\\
0.1368	0.858136842105263\\
0.1371	0.858368421052632\\
0.1374	0.858721052631579\\
0.1377	0.859105263157895\\
0.138	0.859415789473684\\
0.1383	0.859715789473684\\
0.1386	0.860005263157895\\
0.1389	0.860273684210526\\
0.1392	0.860647368421053\\
0.1395	0.860868421052631\\
0.1398	0.8612\\
0.1401	0.861547368421053\\
0.1404	0.861910526315789\\
0.1407	0.862294736842105\\
0.141	0.862531578947368\\
0.1413	0.862836842105263\\
0.1416	0.863126315789474\\
0.1419	0.86341052631579\\
0.1422	0.863673684210526\\
0.1425	0.864031578947369\\
0.1428	0.864221052631579\\
0.1431	0.864494736842105\\
0.1434	0.864768421052632\\
0.1437	0.865042105263158\\
0.144	0.865305263157894\\
0.1443	0.865642105263158\\
0.1446	0.865921052631579\\
0.1449	0.866247368421052\\
0.1452	0.866557894736842\\
0.1455	0.866784210526316\\
0.1458	0.867084210526316\\
0.1461	0.867315789473684\\
0.1464	0.867505263157895\\
0.1467	0.867868421052632\\
0.147	0.868131578947369\\
0.1473	0.868473684210526\\
0.1476	0.868715789473684\\
0.1479	0.868926315789474\\
0.1482	0.8692\\
0.1485	0.869468421052632\\
0.1488	0.869742105263158\\
0.1491	0.870063157894737\\
0.1494	0.870331578947368\\
0.1497	0.870552631578947\\
0.15	0.870852631578947\\
0.1503	0.871136842105263\\
0.1506	0.871426315789474\\
0.1509	0.871736842105263\\
0.1512	0.872026315789474\\
0.1515	0.872263157894737\\
0.1518	0.872568421052632\\
0.1521	0.872794736842105\\
0.1524	0.872989473684211\\
0.1527	0.873252631578947\\
0.153	0.8735\\
0.1533	0.873726315789473\\
0.1536	0.873984210526316\\
0.1539	0.874205263157894\\
0.1542	0.874563157894737\\
0.1545	0.874894736842106\\
0.1548	0.875173684210526\\
0.1551	0.875410526315789\\
0.1554	0.875805263157895\\
0.1557	0.876042105263158\\
0.156	0.876305263157895\\
0.1563	0.876536842105263\\
0.1566	0.876815789473684\\
0.1569	0.877047368421053\\
0.1572	0.877326315789474\\
0.1575	0.877647368421052\\
0.1578	0.877894736842105\\
0.1581	0.878157894736842\\
0.1584	0.878463157894737\\
0.1587	0.878763157894737\\
0.159	0.879015789473684\\
0.1593	0.879184210526316\\
0.1596	0.879436842105263\\
0.1599	0.879710526315789\\
0.1602	0.879915789473684\\
0.1605	0.880189473684211\\
0.1608	0.880394736842105\\
0.1611	0.880663157894737\\
0.1614	0.880873684210526\\
0.1617	0.881094736842105\\
0.162	0.88131052631579\\
0.1623	0.881547368421053\\
0.1626	0.881794736842105\\
0.1629	0.881989473684211\\
0.1632	0.882257894736842\\
0.1635	0.882531578947368\\
0.1638	0.882794736842105\\
0.1641	0.883015789473684\\
0.1644	0.883252631578947\\
0.1647	0.883463157894737\\
0.165	0.883621052631579\\
0.1653	0.8838\\
0.1656	0.884131578947368\\
0.1659	0.884384210526316\\
0.1662	0.884668421052632\\
0.1665	0.884931578947369\\
0.1668	0.885110526315789\\
0.1671	0.885336842105263\\
0.1674	0.885531578947368\\
0.1677	0.88568947368421\\
0.168	0.8859\\
0.1683	0.886136842105263\\
0.1686	0.886363157894737\\
0.1689	0.886563157894737\\
0.1692	0.8868\\
0.1695	0.887131578947368\\
0.1698	0.8874\\
0.1701	0.887631578947369\\
0.1704	0.88788947368421\\
0.1707	0.888094736842105\\
0.171	0.888352631578947\\
0.1713	0.88861052631579\\
0.1716	0.888847368421053\\
0.1719	0.889042105263158\\
0.1722	0.889215789473684\\
0.1725	0.889405263157895\\
0.1728	0.889568421052632\\
0.1731	0.889836842105263\\
0.1734	0.890078947368421\\
0.1737	0.890315789473684\\
0.174	0.890589473684211\\
0.1743	0.890757894736842\\
0.1746	0.890947368421053\\
0.1749	0.891131578947368\\
0.1752	0.891273684210526\\
0.1755	0.891473684210526\\
0.1758	0.891763157894737\\
0.1761	0.891926315789474\\
0.1764	0.892136842105263\\
0.1767	0.892305263157895\\
0.177	0.892542105263158\\
0.1773	0.892763157894737\\
0.1776	0.893\\
0.1779	0.893184210526316\\
0.1782	0.893373684210527\\
0.1785	0.893578947368421\\
0.1788	0.893784210526316\\
0.1791	0.893989473684211\\
0.1794	0.894168421052631\\
0.1797	0.89438947368421\\
0.18	0.894552631578947\\
0.1803	0.894752631578947\\
0.1806	0.894931578947368\\
0.1809	0.895147368421052\\
0.1812	0.895310526315789\\
0.1815	0.895447368421052\\
0.1818	0.895652631578947\\
0.1821	0.895868421052632\\
0.1824	0.896163157894737\\
0.1827	0.896331578947368\\
0.183	0.896436842105263\\
0.1833	0.896563157894737\\
0.1836	0.896784210526316\\
0.1839	0.896984210526316\\
0.1842	0.897126315789474\\
0.1845	0.897310526315789\\
0.1848	0.897442105263158\\
0.1851	0.897636842105263\\
0.1854	0.89788947368421\\
0.1857	0.898073684210526\\
0.186	0.898236842105263\\
0.1863	0.8984\\
0.1866	0.898694736842105\\
0.1869	0.898894736842105\\
0.1872	0.899047368421053\\
0.1875	0.899215789473684\\
0.1878	0.89941052631579\\
0.1881	0.899636842105263\\
0.1884	0.899852631578947\\
0.1887	0.900078947368421\\
0.189	0.900247368421053\\
0.1893	0.900452631578947\\
0.1896	0.9006\\
0.1899	0.900863157894737\\
0.1902	0.901042105263158\\
0.1905	0.901173684210526\\
0.1908	0.901421052631579\\
0.1911	0.901642105263158\\
0.1914	0.901884210526316\\
0.1917	0.902057894736842\\
0.192	0.90221052631579\\
0.1923	0.902410526315789\\
0.1926	0.902578947368421\\
0.1929	0.902757894736842\\
0.1932	0.902936842105263\\
0.1935	0.903184210526316\\
0.1938	0.903378947368421\\
0.1941	0.903594736842105\\
0.1944	0.903815789473684\\
0.1947	0.903921052631579\\
0.195	0.904131578947368\\
0.1953	0.904347368421052\\
0.1956	0.904494736842105\\
0.1959	0.904668421052631\\
0.1962	0.904868421052632\\
0.1965	0.905047368421053\\
0.1968	0.905178947368421\\
0.1971	0.905331578947369\\
0.1974	0.905505263157895\\
0.1977	0.905678947368421\\
0.198	0.905842105263158\\
0.1983	0.906047368421052\\
0.1986	0.906205263157895\\
0.1989	0.906384210526316\\
0.1992	0.906515789473684\\
0.1995	0.906673684210527\\
0.1998	0.906826315789474\\
0.2001	0.907047368421053\\
0.2004	0.907142105263158\\
0.2007	0.907305263157895\\
0.201	0.907610526315789\\
0.2013	0.907773684210526\\
0.2016	0.907926315789474\\
0.2019	0.908057894736842\\
0.2022	0.908215789473684\\
0.2025	0.908452631578947\\
0.2028	0.908605263157895\\
0.2031	0.90881052631579\\
0.2034	0.908963157894737\\
0.2037	0.9091\\
0.204	0.909321052631579\\
0.2043	0.909463157894737\\
0.2046	0.909668421052631\\
0.2049	0.909773684210526\\
0.2052	0.909936842105263\\
0.2055	0.91008947368421\\
0.2058	0.910305263157895\\
0.2061	0.910473684210526\\
0.2064	0.9106\\
0.2067	0.910715789473684\\
0.207	0.910931578947368\\
0.2073	0.911142105263158\\
0.2076	0.911273684210526\\
0.2079	0.911489473684211\\
0.2082	0.911678947368421\\
0.2085	0.911842105263158\\
0.2088	0.911984210526316\\
0.2091	0.912126315789474\\
0.2094	0.912257894736842\\
0.2097	0.912457894736842\\
0.21	0.912631578947368\\
0.2103	0.912847368421053\\
0.2106	0.912973684210526\\
0.2109	0.913121052631579\\
0.2112	0.913268421052632\\
0.2115	0.913473684210526\\
0.2118	0.913647368421053\\
0.2121	0.913857894736842\\
0.2124	0.91401052631579\\
0.2127	0.914152631578948\\
0.213	0.914273684210526\\
0.2133	0.914415789473684\\
0.2136	0.914578947368421\\
0.2139	0.914747368421053\\
0.2142	0.914905263157894\\
0.2145	0.915031578947368\\
0.2148	0.915152631578947\\
0.2151	0.915294736842105\\
0.2154	0.915457894736842\\
0.2157	0.915621052631579\\
0.216	0.915784210526316\\
0.2163	0.915968421052632\\
0.2166	0.916121052631579\\
0.2169	0.916257894736842\\
0.2172	0.916410526315789\\
0.2175	0.916547368421053\\
0.2178	0.916673684210526\\
0.2181	0.916868421052631\\
0.2184	0.917031578947368\\
0.2187	0.917184210526316\\
0.219	0.917336842105263\\
0.2193	0.917505263157895\\
0.2196	0.917610526315789\\
0.2199	0.917715789473684\\
0.2202	0.91781052631579\\
0.2205	0.917957894736842\\
0.2208	0.918089473684211\\
0.2211	0.9182\\
0.2214	0.918305263157895\\
0.2217	0.918405263157895\\
0.222	0.91861052631579\\
0.2223	0.918778947368421\\
0.2226	0.918915789473684\\
0.2229	0.919094736842105\\
0.2232	0.9192\\
0.2235	0.919305263157895\\
0.2238	0.919436842105263\\
0.2241	0.919542105263158\\
0.2244	0.919678947368421\\
0.2247	0.919805263157895\\
0.225	0.919947368421053\\
0.2253	0.920084210526316\\
0.2256	0.920236842105263\\
0.2259	0.920357894736842\\
0.2262	0.920457894736842\\
0.2265	0.920621052631579\\
0.2268	0.920757894736842\\
0.2271	0.920873684210526\\
0.2274	0.920994736842105\\
0.2277	0.921147368421053\\
0.228	0.921236842105263\\
0.2283	0.921373684210526\\
0.2286	0.921526315789474\\
0.2289	0.921647368421053\\
0.2292	0.921763157894737\\
0.2295	0.921894736842105\\
0.2298	0.92198947368421\\
0.2301	0.922063157894737\\
0.2304	0.922163157894737\\
0.2307	0.922326315789474\\
0.231	0.922463157894737\\
0.2313	0.922610526315789\\
0.2316	0.92271052631579\\
0.2319	0.922794736842105\\
0.2322	0.922931578947368\\
0.2325	0.923026315789474\\
0.2328	0.923157894736842\\
0.2331	0.923247368421053\\
0.2334	0.923347368421053\\
0.2337	0.923421052631579\\
0.234	0.923531578947368\\
0.2343	0.923626315789474\\
0.2346	0.923789473684211\\
0.2349	0.923873684210527\\
0.2352	0.923984210526316\\
0.2355	0.924042105263158\\
0.2358	0.924152631578947\\
0.2361	0.92428947368421\\
0.2364	0.924394736842105\\
0.2367	0.924468421052632\\
0.237	0.924557894736842\\
0.2373	0.924673684210526\\
0.2376	0.924742105263158\\
0.2379	0.924847368421053\\
0.2382	0.924947368421052\\
0.2385	0.925078947368421\\
0.2388	0.9252\\
0.2391	0.925336842105263\\
0.2394	0.925473684210526\\
0.2397	0.925573684210526\\
0.24	0.925673684210526\\
0.2403	0.925794736842105\\
0.2406	0.92588947368421\\
0.2409	0.925984210526316\\
0.2412	0.926105263157895\\
0.2415	0.926210526315789\\
0.2418	0.926315789473684\\
0.2421	0.926384210526316\\
0.2424	0.926452631578947\\
0.2427	0.926547368421053\\
0.243	0.926642105263158\\
0.2433	0.926715789473684\\
0.2436	0.926863157894737\\
0.2439	0.926968421052632\\
0.2442	0.927084210526316\\
0.2445	0.9272\\
0.2448	0.927315789473684\\
0.2451	0.927447368421053\\
0.2454	0.92758947368421\\
0.2457	0.9277\\
0.246	0.927815789473684\\
0.2463	0.927884210526316\\
0.2466	0.927973684210526\\
0.2469	0.928078947368421\\
0.2472	0.928168421052632\\
0.2475	0.928263157894737\\
0.2478	0.928347368421053\\
0.2481	0.928431578947368\\
0.2484	0.928542105263158\\
0.2487	0.928652631578947\\
0.249	0.928731578947368\\
0.2493	0.928842105263158\\
0.2496	0.928915789473684\\
0.2499	0.929\\
0.2502	0.929068421052632\\
0.2505	0.929173684210526\\
0.2508	0.929263157894737\\
0.2511	0.929394736842105\\
0.2514	0.929489473684211\\
0.2517	0.929563157894737\\
0.252	0.929657894736842\\
0.2523	0.929715789473684\\
0.2526	0.929747368421053\\
0.2529	0.929884210526316\\
0.2532	0.929952631578947\\
0.2535	0.930078947368421\\
0.2538	0.930136842105263\\
0.2541	0.930210526315789\\
0.2544	0.930336842105263\\
0.2547	0.930447368421053\\
0.255	0.930521052631579\\
0.2553	0.930568421052631\\
0.2556	0.930652631578947\\
0.2559	0.930742105263158\\
0.2562	0.930857894736842\\
0.2565	0.930957894736842\\
0.2568	0.931031578947369\\
0.2571	0.931084210526316\\
0.2574	0.931163157894737\\
0.2577	0.931252631578947\\
0.258	0.931289473684211\\
0.2583	0.931389473684211\\
0.2586	0.931463157894737\\
0.2589	0.931542105263158\\
0.2592	0.931652631578947\\
0.2595	0.931742105263158\\
0.2598	0.931863157894737\\
0.2601	0.931931578947368\\
0.2604	0.932015789473684\\
0.2607	0.932094736842105\\
0.261	0.932178947368421\\
0.2613	0.932273684210526\\
0.2616	0.932357894736842\\
0.2619	0.932436842105263\\
0.2622	0.932531578947368\\
0.2625	0.932615789473684\\
0.2628	0.932726315789474\\
0.2631	0.932831578947368\\
0.2634	0.93288947368421\\
0.2637	0.93298947368421\\
0.264	0.93308947368421\\
0.2643	0.933168421052631\\
0.2646	0.933231578947368\\
0.2649	0.933321052631579\\
0.2652	0.933384210526316\\
0.2655	0.933468421052632\\
0.2658	0.933515789473684\\
0.2661	0.933610526315789\\
0.2664	0.933668421052631\\
0.2667	0.933773684210526\\
0.267	0.933852631578947\\
0.2673	0.933936842105263\\
0.2676	0.934\\
0.2679	0.934057894736842\\
0.2682	0.934126315789473\\
0.2685	0.934178947368421\\
0.2688	0.934294736842105\\
0.2691	0.934368421052632\\
0.2694	0.934442105263158\\
0.2697	0.934542105263158\\
0.27	0.934621052631579\\
0.2703	0.934689473684211\\
0.2706	0.934778947368421\\
0.2709	0.934857894736842\\
0.2712	0.934968421052631\\
0.2715	0.935089473684211\\
0.2718	0.935178947368421\\
0.2721	0.935278947368421\\
0.2724	0.935342105263158\\
0.2727	0.935431578947369\\
0.273	0.935526315789474\\
0.2733	0.935615789473684\\
0.2736	0.935647368421052\\
0.2739	0.935710526315789\\
0.2742	0.935810526315789\\
0.2745	0.935863157894737\\
0.2748	0.935973684210526\\
0.2751	0.936026315789474\\
0.2754	0.936078947368421\\
0.2757	0.936152631578947\\
0.276	0.936215789473684\\
0.2763	0.936289473684211\\
0.2766	0.936384210526316\\
0.2769	0.936447368421053\\
0.2772	0.936547368421053\\
0.2775	0.936610526315789\\
0.2778	0.936647368421053\\
0.2781	0.936747368421053\\
0.2784	0.93688947368421\\
0.2787	0.936963157894737\\
0.279	0.937063157894737\\
0.2793	0.937152631578947\\
0.2796	0.937257894736842\\
0.2799	0.937305263157895\\
0.2802	0.937394736842105\\
0.2805	0.937436842105263\\
0.2808	0.937536842105263\\
0.2811	0.937615789473684\\
0.2814	0.937626315789474\\
0.2817	0.937694736842105\\
0.282	0.937742105263158\\
0.2823	0.937805263157895\\
0.2826	0.937878947368421\\
0.2829	0.937936842105263\\
0.2832	0.93798947368421\\
0.2835	0.938105263157895\\
0.2838	0.938168421052632\\
0.2841	0.938257894736842\\
0.2844	0.938336842105263\\
0.2847	0.93841052631579\\
0.285	0.938510526315789\\
0.2853	0.938573684210526\\
0.2856	0.938678947368421\\
0.2859	0.938794736842105\\
0.2862	0.938873684210527\\
0.2865	0.938936842105263\\
0.2868	0.939052631578947\\
0.2871	0.93908947368421\\
0.2874	0.939168421052631\\
0.2877	0.939226315789474\\
0.288	0.939278947368421\\
0.2883	0.939373684210526\\
0.2886	0.939447368421053\\
0.2889	0.939494736842105\\
0.2892	0.939568421052632\\
0.2895	0.939615789473684\\
0.2898	0.939705263157895\\
0.2901	0.939747368421053\\
0.2904	0.939821052631579\\
0.2907	0.939847368421053\\
0.291	0.939963157894737\\
0.2913	0.939984210526316\\
0.2916	0.940084210526316\\
0.2919	0.94018947368421\\
0.2922	0.940247368421052\\
0.2925	0.940321052631579\\
0.2928	0.940410526315789\\
0.2931	0.940510526315789\\
0.2934	0.940563157894737\\
0.2937	0.940647368421053\\
0.294	0.940768421052631\\
0.2943	0.940889473684211\\
0.2946	0.940947368421053\\
0.2949	0.94101052631579\\
0.2952	0.9411\\
0.2955	0.941173684210526\\
0.2958	0.941263157894737\\
0.2961	0.941342105263158\\
0.2964	0.941426315789474\\
0.2967	0.941489473684211\\
0.297	0.941563157894737\\
0.2973	0.941663157894737\\
0.2976	0.941731578947369\\
0.2979	0.941789473684211\\
0.2982	0.941873684210526\\
0.2985	0.941947368421053\\
0.2988	0.942047368421053\\
0.2991	0.942131578947368\\
0.2994	0.942247368421053\\
0.2997	0.942321052631579\\
0.3	0.942405263157895\\
};
\addlegendentry{GCNN1};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.219621052631579\\
0.0003	0.219621052631579\\
0.0006	0.219663157894737\\
0.0009	0.219752631578947\\
0.0012	0.219868421052632\\
0.0015	0.220131578947368\\
0.0018	0.220468421052632\\
0.0021	0.221773684210526\\
0.0024	0.223757894736842\\
0.0027	0.225763157894737\\
0.003	0.228473684210526\\
0.0033	0.231031578947368\\
0.0036	0.234247368421053\\
0.0039	0.236989473684211\\
0.0042	0.2405\\
0.0045	0.243847368421053\\
0.0048	0.247821052631579\\
0.0051	0.251884210526316\\
0.0054	0.2564\\
0.0057	0.261615789473684\\
0.006	0.266352631578947\\
0.0063	0.271463157894737\\
0.0066	0.276710526315789\\
0.0069	0.282636842105263\\
0.0072	0.287705263157895\\
0.0075	0.292847368421053\\
0.0078	0.2983\\
0.0081	0.303710526315789\\
0.0084	0.30918947368421\\
0.0087	0.315868421052632\\
0.009	0.321194736842105\\
0.0093	0.326994736842105\\
0.0096	0.332263157894737\\
0.0099	0.337526315789474\\
0.0102	0.342215789473684\\
0.0105	0.346947368421053\\
0.0108	0.351968421052631\\
0.0111	0.356989473684211\\
0.0114	0.3616\\
0.0117	0.366905263157895\\
0.012	0.37151052631579\\
0.0123	0.376089473684211\\
0.0126	0.381194736842105\\
0.0129	0.386326315789474\\
0.0132	0.390763157894737\\
0.0135	0.395263157894737\\
0.0138	0.399678947368421\\
0.0141	0.404005263157895\\
0.0144	0.408368421052632\\
0.0147	0.412357894736842\\
0.015	0.416305263157895\\
0.0153	0.420194736842105\\
0.0156	0.424110526315789\\
0.0159	0.428042105263158\\
0.0162	0.431568421052631\\
0.0165	0.4354\\
0.0168	0.439231578947368\\
0.0171	0.442742105263158\\
0.0174	0.446536842105263\\
0.0177	0.450405263157895\\
0.018	0.454031578947368\\
0.0183	0.457452631578947\\
0.0186	0.4608\\
0.0189	0.464436842105263\\
0.0192	0.467915789473684\\
0.0195	0.471215789473684\\
0.0198	0.474868421052631\\
0.0201	0.478463157894737\\
0.0204	0.481710526315789\\
0.0207	0.484636842105263\\
0.021	0.487547368421053\\
0.0213	0.490573684210526\\
0.0216	0.493563157894737\\
0.0219	0.496573684210526\\
0.0222	0.499342105263158\\
0.0225	0.502215789473684\\
0.0228	0.505036842105263\\
0.0231	0.507731578947369\\
0.0234	0.510452631578947\\
0.0237	0.512936842105263\\
0.024	0.515663157894737\\
0.0243	0.518168421052632\\
0.0246	0.520873684210526\\
0.0249	0.523705263157895\\
0.0252	0.526421052631579\\
0.0255	0.528963157894737\\
0.0258	0.531536842105263\\
0.0261	0.533947368421053\\
0.0264	0.536557894736842\\
0.0267	0.539121052631579\\
0.027	0.541547368421053\\
0.0273	0.543668421052632\\
0.0276	0.546215789473684\\
0.0279	0.548936842105263\\
0.0282	0.551384210526316\\
0.0285	0.553484210526316\\
0.0288	0.5559\\
0.0291	0.558284210526316\\
0.0294	0.560636842105263\\
0.0297	0.562768421052632\\
0.03	0.564836842105263\\
0.0303	0.566978947368421\\
0.0306	0.569173684210526\\
0.0309	0.571321052631579\\
0.0312	0.573584210526316\\
0.0315	0.575678947368421\\
0.0318	0.577684210526316\\
0.0321	0.579494736842105\\
0.0324	0.581394736842105\\
0.0327	0.583342105263158\\
0.033	0.585142105263158\\
0.0333	0.586978947368421\\
0.0336	0.588826315789474\\
0.0339	0.590673684210526\\
0.0342	0.592336842105263\\
0.0345	0.594147368421053\\
0.0348	0.595936842105263\\
0.0351	0.597763157894737\\
0.0354	0.599568421052632\\
0.0357	0.60131052631579\\
0.036	0.602973684210526\\
0.0363	0.604521052631579\\
0.0366	0.606121052631579\\
0.0369	0.607694736842105\\
0.0372	0.609315789473684\\
0.0375	0.611189473684211\\
0.0378	0.612763157894737\\
0.0381	0.614136842105263\\
0.0384	0.61578947368421\\
0.0387	0.617468421052632\\
0.039	0.619415789473684\\
0.0393	0.620773684210526\\
0.0396	0.622331578947369\\
0.0399	0.623826315789474\\
0.0402	0.625352631578947\\
0.0405	0.626794736842105\\
0.0408	0.628136842105263\\
0.0411	0.629810526315789\\
0.0414	0.631163157894737\\
0.0417	0.632489473684211\\
0.042	0.633831578947368\\
0.0423	0.6354\\
0.0426	0.6369\\
0.0429	0.638526315789474\\
0.0432	0.639842105263158\\
0.0435	0.641410526315789\\
0.0438	0.643068421052632\\
0.0441	0.6445\\
0.0444	0.6461\\
0.0447	0.647594736842105\\
0.045	0.649078947368421\\
0.0453	0.650357894736842\\
0.0456	0.651784210526316\\
0.0459	0.653073684210526\\
0.0462	0.654421052631579\\
0.0465	0.655963157894737\\
0.0468	0.657457894736842\\
0.0471	0.658805263157895\\
0.0474	0.660215789473684\\
0.0477	0.661384210526316\\
0.048	0.662610526315789\\
0.0483	0.663873684210526\\
0.0486	0.665184210526316\\
0.0489	0.666431578947368\\
0.0492	0.667826315789473\\
0.0495	0.668989473684211\\
0.0498	0.670263157894737\\
0.0501	0.671631578947368\\
0.0504	0.672915789473684\\
0.0507	0.674315789473684\\
0.051	0.675726315789474\\
0.0513	0.677\\
0.0516	0.678131578947368\\
0.0519	0.679384210526316\\
0.0522	0.680689473684211\\
0.0525	0.681968421052632\\
0.0528	0.683178947368421\\
0.0531	0.684468421052632\\
0.0534	0.685657894736842\\
0.0537	0.687021052631579\\
0.054	0.688115789473684\\
0.0543	0.689226315789474\\
0.0546	0.690389473684211\\
0.0549	0.691610526315789\\
0.0552	0.692826315789474\\
0.0555	0.694010526315789\\
0.0558	0.695163157894737\\
0.0561	0.696452631578947\\
0.0564	0.697647368421053\\
0.0567	0.698889473684211\\
0.057	0.700152631578947\\
0.0573	0.7013\\
0.0576	0.702378947368421\\
0.0579	0.703494736842105\\
0.0582	0.704605263157895\\
0.0585	0.70571052631579\\
0.0588	0.706847368421053\\
0.0591	0.707889473684211\\
0.0594	0.70911052631579\\
0.0597	0.710152631578947\\
0.06	0.7112\\
0.0603	0.712368421052632\\
0.0606	0.713384210526316\\
0.0609	0.714452631578947\\
0.0612	0.715568421052632\\
0.0615	0.71651052631579\\
0.0618	0.717642105263158\\
0.0621	0.718847368421053\\
0.0624	0.719931578947368\\
0.0627	0.721173684210526\\
0.063	0.722357894736842\\
0.0633	0.723521052631579\\
0.0636	0.724668421052631\\
0.0639	0.725784210526316\\
0.0642	0.726947368421053\\
0.0645	0.728042105263158\\
0.0648	0.729005263157895\\
0.0651	0.730015789473684\\
0.0654	0.731\\
0.0657	0.732231578947368\\
0.066	0.733131578947368\\
0.0663	0.734089473684211\\
0.0666	0.73521052631579\\
0.0669	0.736173684210526\\
0.0672	0.737089473684211\\
0.0675	0.738042105263158\\
0.0678	0.738936842105263\\
0.0681	0.740005263157895\\
0.0684	0.741210526315789\\
0.0687	0.742263157894737\\
0.069	0.743215789473684\\
0.0693	0.744105263157895\\
0.0696	0.745268421052632\\
0.0699	0.746378947368421\\
0.0702	0.747278947368421\\
0.0705	0.748236842105263\\
0.0708	0.749084210526316\\
0.0711	0.750010526315789\\
0.0714	0.750810526315789\\
0.0717	0.751705263157895\\
0.072	0.752584210526316\\
0.0723	0.7535\\
0.0726	0.754336842105263\\
0.0729	0.755336842105263\\
0.0732	0.75631052631579\\
0.0735	0.757294736842105\\
0.0738	0.758147368421053\\
0.0741	0.759126315789474\\
0.0744	0.760021052631579\\
0.0747	0.7608\\
0.075	0.761773684210526\\
0.0753	0.76261052631579\\
0.0756	0.763384210526316\\
0.0759	0.764168421052632\\
0.0762	0.765057894736842\\
0.0765	0.766047368421053\\
0.0768	0.767\\
0.0771	0.767852631578947\\
0.0774	0.768726315789474\\
0.0777	0.769584210526316\\
0.078	0.770515789473684\\
0.0783	0.771278947368421\\
0.0786	0.772184210526316\\
0.0789	0.772978947368421\\
0.0792	0.77381052631579\\
0.0795	0.774647368421053\\
0.0798	0.775510526315789\\
0.0801	0.776426315789474\\
0.0804	0.777468421052632\\
0.0807	0.778589473684211\\
0.081	0.779457894736842\\
0.0813	0.780378947368421\\
0.0816	0.781152631578947\\
0.0819	0.781936842105263\\
0.0822	0.782663157894737\\
0.0825	0.783531578947368\\
0.0828	0.784468421052632\\
0.0831	0.785273684210526\\
0.0834	0.786215789473684\\
0.0837	0.786926315789474\\
0.084	0.787757894736842\\
0.0843	0.788447368421053\\
0.0846	0.789352631578947\\
0.0849	0.790163157894737\\
0.0852	0.791036842105263\\
0.0855	0.791842105263158\\
0.0858	0.792626315789474\\
0.0861	0.793515789473684\\
0.0864	0.7944\\
0.0867	0.795247368421053\\
0.087	0.796094736842105\\
0.0873	0.796921052631579\\
0.0876	0.797757894736842\\
0.0879	0.798578947368421\\
0.0882	0.799384210526316\\
0.0885	0.800163157894737\\
0.0888	0.800894736842105\\
0.0891	0.801642105263158\\
0.0894	0.802431578947368\\
0.0897	0.803247368421053\\
0.09	0.803915789473684\\
0.0903	0.804647368421053\\
0.0906	0.805410526315789\\
0.0909	0.80611052631579\\
0.0912	0.806863157894737\\
0.0915	0.807668421052631\\
0.0918	0.808431578947368\\
0.0921	0.809063157894737\\
0.0924	0.809873684210526\\
0.0927	0.810447368421053\\
0.093	0.81118947368421\\
0.0933	0.811810526315789\\
0.0936	0.812552631578947\\
0.0939	0.813189473684211\\
0.0942	0.813831578947368\\
0.0945	0.814505263157895\\
0.0948	0.815226315789474\\
0.0951	0.815868421052632\\
0.0954	0.816484210526316\\
0.0957	0.817242105263158\\
0.096	0.817826315789474\\
0.0963	0.818552631578947\\
0.0966	0.819352631578947\\
0.0969	0.819984210526316\\
0.0972	0.820568421052632\\
0.0975	0.821157894736842\\
0.0978	0.821815789473684\\
0.0981	0.8225\\
0.0984	0.82298947368421\\
0.0987	0.823647368421053\\
0.099	0.824347368421053\\
0.0993	0.825063157894737\\
0.0996	0.825742105263158\\
0.0998999999999999	0.826331578947368\\
0.1002	0.826957894736842\\
0.1005	0.827536842105263\\
0.1008	0.828157894736842\\
0.1011	0.828705263157895\\
0.1014	0.829394736842105\\
0.1017	0.829942105263158\\
0.102	0.830684210526316\\
0.1023	0.831242105263158\\
0.1026	0.831794736842105\\
0.1029	0.832405263157895\\
0.1032	0.832905263157895\\
0.1035	0.833531578947368\\
0.1038	0.834131578947368\\
0.1041	0.834715789473684\\
0.1044	0.835226315789474\\
0.1047	0.835684210526316\\
0.105	0.836278947368421\\
0.1053	0.836842105263158\\
0.1056	0.8374\\
0.1059	0.837973684210526\\
0.1062	0.838515789473684\\
0.1065	0.839031578947368\\
0.1068	0.839563157894737\\
0.1071	0.840063157894737\\
0.1074	0.840531578947368\\
0.1077	0.840994736842105\\
0.108	0.841552631578947\\
0.1083	0.842094736842105\\
0.1086	0.842521052631579\\
0.1089	0.843131578947368\\
0.1092	0.843684210526316\\
0.1095	0.844110526315789\\
0.1098	0.844573684210526\\
0.1101	0.845152631578947\\
0.1104	0.845605263157895\\
0.1107	0.846052631578947\\
0.111	0.846652631578947\\
0.1113	0.847142105263158\\
0.1116	0.847663157894737\\
0.1119	0.848073684210526\\
0.1122	0.848547368421053\\
0.1125	0.849094736842105\\
0.1128	0.84961052631579\\
0.1131	0.850084210526316\\
0.1134	0.850610526315789\\
0.1137	0.851215789473684\\
0.114	0.851768421052632\\
0.1143	0.852252631578947\\
0.1146	0.852615789473684\\
0.1149	0.853126315789474\\
0.1152	0.853547368421053\\
0.1155	0.853968421052631\\
0.1158	0.854489473684211\\
0.1161	0.854921052631579\\
0.1164	0.855389473684211\\
0.1167	0.855805263157895\\
0.117	0.856168421052632\\
0.1173	0.856547368421053\\
0.1176	0.856894736842105\\
0.1179	0.857257894736842\\
0.1182	0.857673684210526\\
0.1185	0.8581\\
0.1188	0.858447368421053\\
0.1191	0.858868421052631\\
0.1194	0.859215789473684\\
0.1197	0.859626315789474\\
0.12	0.860031578947368\\
0.1203	0.860405263157895\\
0.1206	0.8608\\
0.1209	0.861126315789474\\
0.1212	0.861510526315789\\
0.1215	0.861921052631579\\
0.1218	0.862331578947369\\
0.1221	0.862694736842105\\
0.1224	0.863152631578947\\
0.1227	0.86351052631579\\
0.123	0.863942105263158\\
0.1233	0.864252631578947\\
0.1236	0.864573684210526\\
0.1239	0.864921052631579\\
0.1242	0.865294736842105\\
0.1245	0.865673684210526\\
0.1248	0.866052631578947\\
0.1251	0.866521052631579\\
0.1254	0.866857894736842\\
0.1257	0.867147368421053\\
0.126	0.867415789473684\\
0.1263	0.867763157894737\\
0.1266	0.868036842105263\\
0.1269	0.868363157894737\\
0.1272	0.868642105263158\\
0.1275	0.869\\
0.1278	0.869336842105263\\
0.1281	0.869663157894737\\
0.1284	0.869989473684211\\
0.1287	0.870310526315789\\
0.129	0.870736842105263\\
0.1293	0.871063157894737\\
0.1296	0.871405263157895\\
0.1299	0.871694736842106\\
0.1302	0.872063157894737\\
0.1305	0.872384210526316\\
0.1308	0.872631578947368\\
0.1311	0.8729\\
0.1314	0.873247368421053\\
0.1317	0.873605263157895\\
0.132	0.873989473684211\\
0.1323	0.874373684210526\\
0.1326	0.874657894736842\\
0.1329	0.874963157894737\\
0.1332	0.875226315789474\\
0.1335	0.875468421052632\\
0.1338	0.875778947368421\\
0.1341	0.876031578947368\\
0.1344	0.876231578947368\\
0.1347	0.876447368421053\\
0.135	0.876821052631579\\
0.1353	0.877078947368421\\
0.1356	0.877415789473684\\
0.1359	0.877794736842105\\
0.1362	0.878063157894737\\
0.1365	0.878357894736842\\
0.1368	0.878542105263158\\
0.1371	0.8788\\
0.1374	0.879094736842105\\
0.1377	0.879342105263158\\
0.138	0.879536842105263\\
0.1383	0.879852631578947\\
0.1386	0.8801\\
0.1389	0.880357894736842\\
0.1392	0.880642105263158\\
0.1395	0.880968421052632\\
0.1398	0.881226315789474\\
0.1401	0.881557894736842\\
0.1404	0.881794736842105\\
0.1407	0.882021052631579\\
0.141	0.882289473684211\\
0.1413	0.8825\\
0.1416	0.882768421052632\\
0.1419	0.883\\
0.1422	0.883294736842105\\
0.1425	0.883452631578947\\
0.1428	0.883684210526316\\
0.1431	0.8839\\
0.1434	0.884115789473684\\
0.1437	0.884368421052632\\
0.144	0.884594736842105\\
0.1443	0.884842105263158\\
0.1446	0.885042105263158\\
0.1449	0.885284210526316\\
0.1452	0.885478947368421\\
0.1455	0.885684210526316\\
0.1458	0.886021052631579\\
0.1461	0.886231578947368\\
0.1464	0.886436842105263\\
0.1467	0.886678947368421\\
0.147	0.886989473684211\\
0.1473	0.88718947368421\\
0.1476	0.887378947368421\\
0.1479	0.887563157894737\\
0.1482	0.887873684210526\\
0.1485	0.888142105263158\\
0.1488	0.888368421052631\\
0.1491	0.888657894736842\\
0.1494	0.888878947368421\\
0.1497	0.889126315789474\\
0.15	0.889378947368421\\
0.1503	0.889610526315789\\
0.1506	0.889868421052632\\
0.1509	0.890131578947369\\
0.1512	0.890373684210526\\
0.1515	0.8906\\
0.1518	0.89081052631579\\
0.1521	0.891036842105263\\
0.1524	0.891331578947368\\
0.1527	0.891542105263158\\
0.153	0.891794736842105\\
0.1533	0.892063157894737\\
0.1536	0.892215789473684\\
0.1539	0.892378947368421\\
0.1542	0.892510526315789\\
0.1545	0.892689473684211\\
0.1548	0.892878947368421\\
0.1551	0.8931\\
0.1554	0.893336842105263\\
0.1557	0.893589473684211\\
0.156	0.893842105263158\\
0.1563	0.894094736842105\\
0.1566	0.894315789473684\\
0.1569	0.894478947368421\\
0.1572	0.89471052631579\\
0.1575	0.894978947368421\\
0.1578	0.89518947368421\\
0.1581	0.895321052631579\\
0.1584	0.895531578947368\\
0.1587	0.895747368421053\\
0.159	0.895989473684211\\
0.1593	0.896257894736842\\
0.1596	0.896463157894737\\
0.1599	0.896763157894737\\
0.1602	0.897026315789474\\
0.1605	0.897273684210526\\
0.1608	0.897521052631579\\
0.1611	0.897663157894737\\
0.1614	0.897936842105263\\
0.1617	0.898184210526316\\
0.162	0.898389473684211\\
0.1623	0.898552631578947\\
0.1626	0.898736842105263\\
0.1629	0.898942105263158\\
0.1632	0.899147368421053\\
0.1635	0.899363157894737\\
0.1638	0.899557894736842\\
0.1641	0.899789473684211\\
0.1644	0.899978947368421\\
0.1647	0.900178947368421\\
0.165	0.900352631578947\\
0.1653	0.900557894736842\\
0.1656	0.900773684210526\\
0.1659	0.900984210526316\\
0.1662	0.901194736842105\\
0.1665	0.901321052631579\\
0.1668	0.901531578947368\\
0.1671	0.901721052631579\\
0.1674	0.901910526315789\\
0.1677	0.902057894736842\\
0.168	0.902226315789474\\
0.1683	0.902421052631579\\
0.1686	0.9026\\
0.1689	0.90281052631579\\
0.1692	0.903026315789474\\
0.1695	0.903173684210526\\
0.1698	0.90331052631579\\
0.1701	0.903478947368421\\
0.1704	0.903663157894737\\
0.1707	0.903842105263158\\
0.171	0.904015789473684\\
0.1713	0.904273684210526\\
0.1716	0.904457894736842\\
0.1719	0.904631578947368\\
0.1722	0.904810526315789\\
0.1725	0.905047368421052\\
0.1728	0.905215789473684\\
0.1731	0.905331578947368\\
0.1734	0.905531578947368\\
0.1737	0.905673684210526\\
0.174	0.905857894736842\\
0.1743	0.906063157894737\\
0.1746	0.906236842105263\\
0.1749	0.906447368421053\\
0.1752	0.906652631578947\\
0.1755	0.906821052631579\\
0.1758	0.907021052631579\\
0.1761	0.907157894736842\\
0.1764	0.907268421052631\\
0.1767	0.907452631578947\\
0.177	0.907631578947368\\
0.1773	0.907752631578947\\
0.1776	0.907931578947369\\
0.1779	0.908110526315789\\
0.1782	0.908236842105263\\
0.1785	0.908373684210526\\
0.1788	0.908584210526316\\
0.1791	0.908731578947368\\
0.1794	0.908878947368421\\
0.1797	0.909057894736842\\
0.18	0.909226315789474\\
0.1803	0.909378947368421\\
0.1806	0.909531578947369\\
0.1809	0.909678947368421\\
0.1812	0.909815789473684\\
0.1815	0.910021052631579\\
0.1818	0.910221052631579\\
0.1821	0.910415789473684\\
0.1824	0.910573684210526\\
0.1827	0.910778947368421\\
0.183	0.910952631578948\\
0.1833	0.911094736842105\\
0.1836	0.911289473684211\\
0.1839	0.911463157894737\\
0.1842	0.911647368421053\\
0.1845	0.911815789473684\\
0.1848	0.911936842105263\\
0.1851	0.912105263157895\\
0.1854	0.912231578947368\\
0.1857	0.912410526315789\\
0.186	0.912542105263158\\
0.1863	0.912663157894737\\
0.1866	0.912836842105263\\
0.1869	0.913015789473684\\
0.1872	0.913173684210526\\
0.1875	0.913326315789474\\
0.1878	0.913473684210526\\
0.1881	0.913663157894737\\
0.1884	0.913831578947368\\
0.1887	0.913947368421053\\
0.189	0.914078947368421\\
0.1893	0.914231578947368\\
0.1896	0.914389473684211\\
0.1899	0.914505263157895\\
0.1902	0.914647368421053\\
0.1905	0.914805263157895\\
0.1908	0.914957894736842\\
0.1911	0.915094736842105\\
0.1914	0.915321052631579\\
0.1917	0.915463157894737\\
0.192	0.915610526315789\\
0.1923	0.915752631578947\\
0.1926	0.915868421052632\\
0.1929	0.91601052631579\\
0.1932	0.916168421052632\\
0.1935	0.916331578947368\\
0.1938	0.916468421052632\\
0.1941	0.916621052631579\\
0.1944	0.916747368421053\\
0.1947	0.916868421052632\\
0.195	0.917015789473684\\
0.1953	0.917194736842105\\
0.1956	0.917321052631579\\
0.1959	0.9175\\
0.1962	0.917652631578947\\
0.1965	0.91778947368421\\
0.1968	0.917973684210526\\
0.1971	0.918094736842105\\
0.1974	0.918252631578947\\
0.1977	0.9184\\
0.198	0.918521052631579\\
0.1983	0.918642105263158\\
0.1986	0.918763157894737\\
0.1989	0.918931578947368\\
0.1992	0.919157894736842\\
0.1995	0.919363157894737\\
0.1998	0.91951052631579\\
0.2001	0.919657894736842\\
0.2004	0.919857894736842\\
0.2007	0.920021052631579\\
0.201	0.920126315789474\\
0.2013	0.920321052631579\\
0.2016	0.920410526315789\\
0.2019	0.920531578947368\\
0.2022	0.920673684210526\\
0.2025	0.92081052631579\\
0.2028	0.920942105263158\\
0.2031	0.921115789473684\\
0.2034	0.921257894736842\\
0.2037	0.921405263157895\\
0.204	0.921521052631579\\
0.2043	0.921652631578948\\
0.2046	0.921863157894737\\
0.2049	0.922021052631579\\
0.2052	0.922152631578948\\
0.2055	0.922278947368421\\
0.2058	0.922415789473684\\
0.2061	0.922505263157895\\
0.2064	0.922663157894737\\
0.2067	0.922815789473684\\
0.207	0.922921052631579\\
0.2073	0.923068421052632\\
0.2076	0.923147368421053\\
0.2079	0.923263157894737\\
0.2082	0.923405263157895\\
0.2085	0.923594736842105\\
0.2088	0.923678947368421\\
0.2091	0.923821052631579\\
0.2094	0.923942105263158\\
0.2097	0.924057894736842\\
0.21	0.924215789473684\\
0.2103	0.924331578947368\\
0.2106	0.924468421052632\\
0.2109	0.924636842105263\\
0.2112	0.924757894736842\\
0.2115	0.924931578947369\\
0.2118	0.925084210526316\\
0.2121	0.925194736842105\\
0.2124	0.925305263157895\\
0.2127	0.925405263157895\\
0.213	0.925578947368421\\
0.2133	0.925736842105263\\
0.2136	0.925894736842105\\
0.2139	0.926005263157895\\
0.2142	0.926163157894737\\
0.2145	0.926242105263158\\
0.2148	0.926373684210526\\
0.2151	0.926510526315789\\
0.2154	0.926678947368421\\
0.2157	0.926810526315789\\
0.216	0.926921052631579\\
0.2163	0.927010526315789\\
0.2166	0.927136842105263\\
0.2169	0.927305263157895\\
0.2172	0.927421052631579\\
0.2175	0.927521052631579\\
0.2178	0.927663157894737\\
0.2181	0.927778947368421\\
0.2184	0.927921052631579\\
0.2187	0.928068421052632\\
0.219	0.928221052631579\\
0.2193	0.928326315789474\\
0.2196	0.928468421052632\\
0.2199	0.928626315789474\\
0.2202	0.9288\\
0.2205	0.928936842105263\\
0.2208	0.929057894736842\\
0.2211	0.9292\\
0.2214	0.929331578947368\\
0.2217	0.929405263157895\\
0.222	0.929515789473684\\
0.2223	0.929668421052631\\
0.2226	0.929842105263158\\
0.2229	0.929978947368421\\
0.2232	0.930073684210526\\
0.2235	0.930242105263158\\
0.2238	0.930410526315789\\
0.2241	0.930563157894737\\
0.2244	0.930705263157895\\
0.2247	0.930815789473684\\
0.225	0.930989473684211\\
0.2253	0.931094736842105\\
0.2256	0.93118947368421\\
0.2259	0.9313\\
0.2262	0.931442105263158\\
0.2265	0.931547368421053\\
0.2268	0.931678947368421\\
0.2271	0.931794736842105\\
0.2274	0.931921052631579\\
0.2277	0.932042105263158\\
0.228	0.932184210526316\\
0.2283	0.9323\\
0.2286	0.932415789473684\\
0.2289	0.932547368421053\\
0.2292	0.932721052631579\\
0.2295	0.932847368421053\\
0.2298	0.933005263157895\\
0.2301	0.933105263157895\\
0.2304	0.93321052631579\\
0.2307	0.933321052631579\\
0.231	0.933468421052632\\
0.2313	0.933568421052631\\
0.2316	0.933747368421053\\
0.2319	0.933868421052632\\
0.2322	0.933968421052632\\
0.2325	0.93408947368421\\
0.2328	0.934278947368421\\
0.2331	0.934368421052632\\
0.2334	0.934457894736842\\
0.2337	0.934547368421053\\
0.234	0.934636842105263\\
0.2343	0.934731578947368\\
0.2346	0.934831578947368\\
0.2349	0.934936842105263\\
0.2352	0.93501052631579\\
0.2355	0.9351\\
0.2358	0.935215789473684\\
0.2361	0.935426315789474\\
0.2364	0.935552631578947\\
0.2367	0.935668421052632\\
0.237	0.935784210526316\\
0.2373	0.935894736842105\\
0.2376	0.935978947368421\\
0.2379	0.936068421052632\\
0.2382	0.936168421052632\\
0.2385	0.936273684210526\\
0.2388	0.936373684210526\\
0.2391	0.936494736842105\\
0.2394	0.936605263157895\\
0.2397	0.936763157894737\\
0.24	0.936926315789474\\
0.2403	0.937068421052632\\
0.2406	0.937173684210526\\
0.2409	0.937315789473684\\
0.2412	0.937426315789474\\
0.2415	0.937594736842105\\
0.2418	0.9377\\
0.2421	0.937784210526316\\
0.2424	0.937868421052632\\
0.2427	0.937947368421053\\
0.243	0.938047368421053\\
0.2433	0.938121052631579\\
0.2436	0.938221052631579\\
0.2439	0.938315789473684\\
0.2442	0.938426315789474\\
0.2445	0.938515789473684\\
0.2448	0.938610526315789\\
0.2451	0.938705263157895\\
0.2454	0.938826315789474\\
0.2457	0.938910526315789\\
0.246	0.939\\
0.2463	0.939121052631579\\
0.2466	0.939252631578947\\
0.2469	0.939315789473684\\
0.2472	0.939394736842105\\
0.2475	0.939542105263158\\
0.2478	0.939605263157895\\
0.2481	0.939689473684211\\
0.2484	0.939768421052632\\
0.2487	0.939863157894737\\
0.249	0.94001052631579\\
0.2493	0.940105263157895\\
0.2496	0.940178947368421\\
0.2499	0.940252631578947\\
0.2502	0.940373684210526\\
0.2505	0.940447368421052\\
0.2508	0.940573684210526\\
0.2511	0.940668421052631\\
0.2514	0.940736842105263\\
0.2517	0.940810526315789\\
0.252	0.9409\\
0.2523	0.940968421052632\\
0.2526	0.941036842105263\\
0.2529	0.941163157894737\\
0.2532	0.941278947368421\\
0.2535	0.941378947368421\\
0.2538	0.941452631578948\\
0.2541	0.941542105263158\\
0.2544	0.941610526315789\\
0.2547	0.941657894736842\\
0.255	0.941768421052632\\
0.2553	0.941847368421053\\
0.2556	0.941926315789474\\
0.2559	0.941994736842105\\
0.2562	0.94208947368421\\
0.2565	0.942178947368421\\
0.2568	0.942315789473684\\
0.2571	0.942394736842105\\
0.2574	0.942463157894737\\
0.2577	0.942578947368421\\
0.258	0.942684210526316\\
0.2583	0.942810526315789\\
0.2586	0.942894736842105\\
0.2589	0.942947368421053\\
0.2592	0.943057894736842\\
0.2595	0.943131578947368\\
0.2598	0.943184210526316\\
0.2601	0.943278947368421\\
0.2604	0.943357894736842\\
0.2607	0.943473684210526\\
0.261	0.943552631578947\\
0.2613	0.943668421052632\\
0.2616	0.943752631578947\\
0.2619	0.943847368421053\\
0.2622	0.943942105263158\\
0.2625	0.944042105263158\\
0.2628	0.944152631578947\\
0.2631	0.944215789473684\\
0.2634	0.944315789473684\\
0.2637	0.944405263157895\\
0.264	0.944494736842105\\
0.2643	0.944626315789474\\
0.2646	0.944731578947368\\
0.2649	0.944757894736842\\
0.2652	0.944852631578947\\
0.2655	0.944926315789474\\
0.2658	0.945010526315789\\
0.2661	0.945121052631579\\
0.2664	0.945205263157895\\
0.2667	0.945289473684211\\
0.267	0.945389473684211\\
0.2673	0.945526315789474\\
0.2676	0.945631578947368\\
0.2679	0.945689473684211\\
0.2682	0.945752631578948\\
0.2685	0.945863157894737\\
0.2688	0.945936842105263\\
0.2691	0.946005263157895\\
0.2694	0.946126315789474\\
0.2697	0.9462\\
0.27	0.946305263157895\\
0.2703	0.946410526315789\\
0.2706	0.946510526315789\\
0.2709	0.946605263157895\\
0.2712	0.946710526315789\\
0.2715	0.946805263157895\\
0.2718	0.946910526315789\\
0.2721	0.947\\
0.2724	0.947105263157895\\
0.2727	0.947168421052632\\
0.273	0.947294736842105\\
0.2733	0.94738947368421\\
0.2736	0.947463157894737\\
0.2739	0.947584210526316\\
0.2742	0.947705263157895\\
0.2745	0.947794736842105\\
0.2748	0.947921052631579\\
0.2751	0.948010526315789\\
0.2754	0.948084210526316\\
0.2757	0.948231578947368\\
0.276	0.948305263157895\\
0.2763	0.9484\\
0.2766	0.948526315789474\\
0.2769	0.948631578947368\\
0.2772	0.94868947368421\\
0.2775	0.948752631578947\\
0.2778	0.948868421052632\\
0.2781	0.948973684210526\\
0.2784	0.949057894736842\\
0.2787	0.949173684210527\\
0.279	0.949263157894737\\
0.2793	0.949347368421053\\
0.2796	0.949452631578948\\
0.2799	0.949505263157895\\
0.2802	0.949568421052632\\
0.2805	0.949626315789474\\
0.2808	0.949678947368421\\
0.2811	0.949757894736842\\
0.2814	0.949847368421053\\
0.2817	0.949942105263158\\
0.282	0.950052631578947\\
0.2823	0.950163157894737\\
0.2826	0.950242105263158\\
0.2829	0.950310526315789\\
0.2832	0.950378947368421\\
0.2835	0.9505\\
0.2838	0.950636842105263\\
0.2841	0.950673684210526\\
0.2844	0.950778947368421\\
0.2847	0.950826315789474\\
0.285	0.950926315789474\\
0.2853	0.950978947368421\\
0.2856	0.951084210526316\\
0.2859	0.951168421052632\\
0.2862	0.951252631578947\\
0.2865	0.951357894736842\\
0.2868	0.951405263157895\\
0.2871	0.951521052631579\\
0.2874	0.95158947368421\\
0.2877	0.951668421052632\\
0.288	0.951736842105263\\
0.2883	0.951794736842105\\
0.2886	0.951868421052631\\
0.2889	0.951921052631579\\
0.2892	0.95198947368421\\
0.2895	0.952047368421053\\
0.2898	0.952157894736842\\
0.2901	0.952226315789474\\
0.2904	0.952305263157895\\
0.2907	0.952373684210526\\
0.291	0.952442105263158\\
0.2913	0.952526315789474\\
0.2916	0.952621052631579\\
0.2919	0.952731578947368\\
0.2922	0.952794736842105\\
0.2925	0.952931578947369\\
0.2928	0.953021052631579\\
0.2931	0.95308947368421\\
0.2934	0.953157894736842\\
0.2937	0.9532\\
0.294	0.953294736842105\\
0.2943	0.953384210526316\\
0.2946	0.953447368421052\\
0.2949	0.953526315789474\\
0.2952	0.953578947368421\\
0.2955	0.9537\\
0.2958	0.953773684210526\\
0.2961	0.953842105263158\\
0.2964	0.953942105263158\\
0.2967	0.953994736842105\\
0.297	0.95408947368421\\
0.2973	0.9542\\
0.2976	0.954273684210526\\
0.2979	0.954378947368421\\
0.2982	0.954436842105263\\
0.2985	0.954494736842105\\
0.2988	0.954568421052631\\
0.2991	0.954636842105263\\
0.2994	0.954731578947368\\
0.2997	0.954826315789474\\
0.3	0.954910526315789\\
};
\addlegendentry{GCNN2};

\end{axis}
\end{tikzpicture}%

==> perf_plots/FAUST2TOSCA/sym/ROC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
compat=newest,
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xtick={0.001,0.01,0.1,1},
xticklabels={{0.001},{0.01},{0.1},{1}},
xminorticks=true,
xlabel={false positive rate},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={true positive rate},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dotted,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0.000982537201088469	0.175610526315785\\
0.00197226459489104	0.279326315789459\\
0.00296419799876834	0.360984210526292\\
0.00395727888581503	0.4311684210526\\
0.00495181202334994	0.486831578947331\\
0.00594669572225678	0.538989473684167\\
0.00694219000853815	0.58504210526311\\
0.00793855227634359	0.622415789473632\\
0.00893557513644854	0.65318421052626\\
0.00993285012702966	0.68143157894731\\
0.0109305504232992	0.705426315789412\\
0.0119282296648317	0.729631578947304\\
0.0129259462785225	0.75346315789467\\
0.0139238639649521	0.775284210526247\\
0.0149222674894392	0.792247368420982\\
0.0159208378727687	0.807542105263085\\
0.0169194472074836	0.822447368420978\\
0.0179182028726211	0.835889473684135\\
0.018916970117864	0.849215789473607\\
0.0199157784198441	0.86213157894729\\
0.0209148309567741	0.872605263157815\\
0.0219140166649159	0.881747368420972\\
0.0229131960566366	0.890952631578866\\
0.0239122828075143	0.901084210526233\\
0.0249115385226568	0.90952631578939\\
0.0259109089861163	0.916821052631494\\
0.0269102557629966	0.924352631578862\\
0.0279096441229826	0.931468421052545\\
0.0289090714342321	0.938194736842018\\
0.0299085613833243	0.944294736842018\\
0.0309081481842071	0.949426315789386\\
0.0319077481440723	0.954426315789385\\
0.0329073849496087	0.959057894736753\\
0.0339070617591455	0.963289473684121\\
0.0349067896264197	0.967010526315699\\
0.0359065032817463	0.970873684210436\\
0.0369062427291259	0.97447894736833\\
0.0379060632372431	0.977273684210435\\
0.0389059526996241	0.979378947368329\\
0.0399058542684789	0.981363157894645\\
0.0409057884721761	0.983021052631487\\
0.0419057047793469	0.98485789473675\\
0.0429056352984651	0.986552631578855\\
0.0439056021370048	0.987884210526223\\
0.0449056137168607	0.988768421052539\\
0.0459056100320322	0.989805263157802\\
0.0469056158218354	0.99074736842096\\
0.0479056347708492	0.991557894736749\\
0.0489056495089157	0.992410526315696\\
0.0499056853017191	0.993052631578854\\
0.0509057258318385	0.993647368420959\\
0.0519057789948	0.994115789473591\\
0.0529058358423406	0.994547368420959\\
0.053905890058039	0.995005263157801\\
0.054905957432948	0.995331578947275\\
0.0559060221760149	0.995684210526222\\
0.0569060769180818	0.99613684210517\\
0.0579061448193592	0.996457894736749\\
0.0589062053514788	0.996852631578854\\
0.0599062758845984	0.997147368420959\\
0.0609063658933498	0.997247368420959\\
0.0619064432692589	0.997473684210433\\
0.0629065174869575	0.997731578947275\\
0.0639065980210772	0.99792631578938\\
0.0649066796079338	0.998110526315696\\
0.065906766984843	0.99823684210517\\
0.0669068506771733	0.998399999999906\\
0.0679069370013457	0.99853684210517\\
0.0689070238518866	0.998668421052538\\
0.0699071138606379	0.998768421052538\\
0.0709072054484946	0.998852631578854\\
0.071907291772667	0.998989473684117\\
0.0729073828341552	0.999078947368327\\
0.0739074696846961	0.999210526315696\\
0.0749075644307633	0.999263157894643\\
0.0759076560186199	0.999347368420959\\
0.076907748132845	0.99942631578938\\
0.077907841299807	0.999494736842011\\
0.0789079286767162	0.999621052631485\\
0.0799080202645729	0.999705263157801\\
0.0809081150106401	0.999757894736748\\
0.0819082129149179	0.999778947368327\\
0.0829083113455641	0.999794736842011\\
0.083908408197105	0.99982631578938\\
0.0849085055750143	0.999852631578854\\
0.0859086034792921	0.999873684210432\\
0.0869087013835699	0.999894736842011\\
0.0879088003405845	0.999905263157801\\
0.088908900350336	0.999905263157801\\
0.0899090003600875	0.999905263157801\\
0.0909090993171021	0.99991578947359\\
0.0919091982741167	0.99992631578938\\
0.0929092972311314	0.999936842105169\\
0.0939093972408828	0.999936842105169\\
0.0949094972506343	0.999936842105169\\
0.095909596207649	0.999947368420959\\
0.096909695691032	0.999952631578853\\
0.0979097951744151	0.999957894736748\\
0.0989098941314297	0.999968421052538\\
0.0999099941411812	0.999968421052538\\
0.100910094150933	0.999968421052538\\
0.101910193634316	0.999973684210432\\
0.10291029259133	0.999984210526222\\
0.103910392074713	0.999989473684117\\
0.104910491558096	0.999994736842011\\
0.105910591567848	0.999994736842011\\
0.106910691051231	0.999999999999906\\
0.107910791060982	0.999999999999906\\
0.108910891070734	0.999999999999906\\
0.109910991080485	0.999999999999906\\
0.110911091090237	0.999999999999906\\
0.111911191099988	0.999999999999906\\
0.11291129110974	0.999999999999906\\
0.113911391119491	0.999999999999906\\
0.114911491129243	0.999999999999906\\
0.115911591138994	0.999999999999906\\
0.116911691148746	0.999999999999906\\
0.117911791158497	0.999999999999906\\
0.118911891168249	0.999999999999906\\
0.119911991178	0.999999999999906\\
0.120912091187752	0.999999999999906\\
0.121912191197503	0.999999999999906\\
0.122912291207255	0.999999999999906\\
0.123912391217006	0.999999999999906\\
0.124912491226758	0.999999999999906\\
0.125912591237776	0.999999999999906\\
0.126912691248915	0.999999999999906\\
0.127912791260054	0.999999999999906\\
0.128912891271193	0.999999999999906\\
0.129912991282333	0.999999999999906\\
0.130913091293472	0.999999999999906\\
0.131913191304611	0.999999999999906\\
0.13291329131575	0.999999999999906\\
0.13391339132689	0.999999999999906\\
0.134913491338029	0.999999999999906\\
0.135913591349168	0.999999999999906\\
0.136913691360307	0.999999999999906\\
0.137913791371447	0.999999999999906\\
0.138913891382586	0.999999999999906\\
0.139913991393725	0.999999999999906\\
0.140914091404864	0.999999999999906\\
0.141914191416004	0.999999999999906\\
0.142914291427143	0.999999999999906\\
0.143914391438282	0.999999999999906\\
0.144914491449421	0.999999999999906\\
0.145914591460561	0.999999999999906\\
0.1469146914717	0.999999999999906\\
0.147914791482839	0.999999999999906\\
0.148914891493979	0.999999999999906\\
0.149914991505118	0.999999999999906\\
0.150915091516257	0.999999999999906\\
0.151915191527396	0.999999999999906\\
0.152915291538536	0.999999999999906\\
0.153915391549675	0.999999999999906\\
0.154915491560814	0.999999999999906\\
0.155915591571953	0.999999999999906\\
0.156915691583093	0.999999999999906\\
0.157915791594232	0.999999999999906\\
0.158915891605371	0.999999999999906\\
0.15991599161651	0.999999999999906\\
0.16091609162765	0.999999999999906\\
0.161916191638789	0.999999999999906\\
0.162916291649928	0.999999999999906\\
0.163916391661067	0.999999999999906\\
0.164916491672207	0.999999999999906\\
0.165916591683346	0.999999999999906\\
0.166916691694485	0.999999999999906\\
0.167916791705624	0.999999999999906\\
0.168916891716764	0.999999999999906\\
0.169916991727903	0.999999999999906\\
0.170917091739042	0.999999999999906\\
0.171917191750182	0.999999999999906\\
0.172917291761321	0.999999999999906\\
0.17391739177246	0.999999999999906\\
0.174917491783599	0.999999999999906\\
0.175917591794739	0.999999999999906\\
0.176917691805878	0.999999999999906\\
0.177917791817017	0.999999999999906\\
0.178917891828156	0.999999999999906\\
0.179917991839296	0.999999999999906\\
0.180918091850435	0.999999999999906\\
0.181918191861574	0.999999999999906\\
0.182918291872713	0.999999999999906\\
0.183918391883853	0.999999999999906\\
0.184918491894992	0.999999999999906\\
0.185918591906131	0.999999999999906\\
0.18691869191727	0.999999999999906\\
0.18791879192841	0.999999999999906\\
0.188918891939549	0.999999999999906\\
0.189918991950688	0.999999999999906\\
0.190919091961827	0.999999999999906\\
0.191919191972967	0.999999999999906\\
0.192919291984106	0.999999999999906\\
0.193919391995245	0.999999999999906\\
0.194919492006385	0.999999999999906\\
0.195919592017524	0.999999999999906\\
0.196919692028663	0.999999999999906\\
0.197919792039802	0.999999999999906\\
0.198919892050942	0.999999999999906\\
0.199919992062081	0.999999999999906\\
0.20092009207322	0.999999999999906\\
0.201920192084359	0.999999999999906\\
0.202920292095499	0.999999999999906\\
0.203920392106638	0.999999999999906\\
0.204920492117777	0.999999999999906\\
0.205920592128916	0.999999999999906\\
0.206920692140056	0.999999999999906\\
0.207920792151195	0.999999999999906\\
0.208920892162334	0.999999999999906\\
0.209920992173473	0.999999999999906\\
0.210921092184613	0.999999999999906\\
0.211921192195752	0.999999999999906\\
0.212921292206891	0.999999999999906\\
0.21392139221803	0.999999999999906\\
0.21492149222917	0.999999999999906\\
0.215921592240309	0.999999999999906\\
0.216921692251448	0.999999999999906\\
0.217921792262587	0.999999999999906\\
0.218921892273727	0.999999999999906\\
0.219921992284866	0.999999999999906\\
0.220922092296005	0.999999999999906\\
0.221922192307145	0.999999999999906\\
0.222922292318284	0.999999999999906\\
0.223922392329423	0.999999999999906\\
0.224922492340562	0.999999999999906\\
0.225922592351702	0.999999999999906\\
0.226922692362841	0.999999999999906\\
0.22792279237398	0.999999999999906\\
0.228922892385119	0.999999999999906\\
0.229922992396259	0.999999999999906\\
0.230923092407398	0.999999999999906\\
0.231923192418537	0.999999999999906\\
0.232923292429676	0.999999999999906\\
0.233923392440816	0.999999999999906\\
0.234923492451955	0.999999999999906\\
0.235923592463094	0.999999999999906\\
0.236923692474233	0.999999999999906\\
0.237923792485373	0.999999999999906\\
0.238923892496512	0.999999999999906\\
0.239923992507651	0.999999999999906\\
0.24092409251879	0.999999999999906\\
0.24192419252993	0.999999999999906\\
0.242924292541069	0.999999999999906\\
0.243924392552208	0.999999999999906\\
0.244924492563348	0.999999999999906\\
0.245924592574487	0.999999999999906\\
0.246924692585626	0.999999999999906\\
0.247924792596765	0.999999999999906\\
0.248924892607905	0.999999999999906\\
0.249924992619044	0.999999999999906\\
0.250925092627616	0.999999999999906\\
0.251925192635979	0.999999999999906\\
0.252925292644343	0.999999999999906\\
0.253925392652707	0.999999999999906\\
0.25492549266107	0.999999999999906\\
0.255925592669434	0.999999999999906\\
0.256925692677798	0.999999999999906\\
0.257925792686161	0.999999999999906\\
0.258925892694525	0.999999999999906\\
0.259925992702889	0.999999999999906\\
0.260926092711253	0.999999999999906\\
0.261926192719616	0.999999999999906\\
0.26292629272798	0.999999999999906\\
0.263926392736344	0.999999999999906\\
0.264926492744707	0.999999999999906\\
0.265926592753071	0.999999999999906\\
0.266926692761435	0.999999999999906\\
0.267926792769798	0.999999999999906\\
0.268926892778162	0.999999999999906\\
0.269926992786526	0.999999999999906\\
0.27092709279489	0.999999999999906\\
0.271927192803253	0.999999999999906\\
0.272927292811617	0.999999999999906\\
0.273927392819981	0.999999999999906\\
0.274927492828344	0.999999999999906\\
0.275927592836708	0.999999999999906\\
0.276927692845072	0.999999999999906\\
0.277927792853436	0.999999999999906\\
0.278927892861799	0.999999999999906\\
0.279927992870163	0.999999999999906\\
0.280928092878527	0.999999999999906\\
0.28192819288689	0.999999999999906\\
0.282928292895254	0.999999999999906\\
0.283928392903618	0.999999999999906\\
0.284928492911981	0.999999999999906\\
0.285928592920345	0.999999999999906\\
0.286928692928709	0.999999999999906\\
0.287928792937073	0.999999999999906\\
0.288928892945436	0.999999999999906\\
0.2899289929538	0.999999999999906\\
0.290929092962164	0.999999999999906\\
0.291929192970527	0.999999999999906\\
0.292929292978891	0.999999999999906\\
0.293929392987255	0.999999999999906\\
0.294929492995618	0.999999999999906\\
0.295929593003982	0.999999999999906\\
0.296929693012346	0.999999999999906\\
0.29792979302071	0.999999999999906\\
0.298929893029073	0.999999999999906\\
0.299929993037437	0.999999999999906\\
0.300930093045801	0.999999999999906\\
0.301930193054164	0.999999999999906\\
0.302930293062528	0.999999999999906\\
0.303930393070892	0.999999999999906\\
0.304930493079255	0.999999999999906\\
0.305930593087619	0.999999999999906\\
0.306930693095983	0.999999999999906\\
0.307930793104347	0.999999999999906\\
0.30893089311271	0.999999999999906\\
0.309930993121074	0.999999999999906\\
0.310931093129438	0.999999999999906\\
0.311931193137801	0.999999999999906\\
0.312931293146165	0.999999999999906\\
0.313931393154529	0.999999999999906\\
0.314931493162892	0.999999999999906\\
0.315931593171256	0.999999999999906\\
0.31693169317962	0.999999999999906\\
0.317931793187984	0.999999999999906\\
0.318931893196347	0.999999999999906\\
0.319931993204711	0.999999999999906\\
0.320932093213075	0.999999999999906\\
0.321932193221438	0.999999999999906\\
0.322932293229802	0.999999999999906\\
0.323932393238166	0.999999999999906\\
0.32493249324653	0.999999999999906\\
0.325932593254893	0.999999999999906\\
0.326932693263257	0.999999999999906\\
0.327932793271621	0.999999999999906\\
0.328932893279984	0.999999999999906\\
0.329932993288348	0.999999999999906\\
0.330933093296712	0.999999999999906\\
0.331933193305075	0.999999999999906\\
0.332933293313439	0.999999999999906\\
0.333933393321803	0.999999999999906\\
0.334933493330166	0.999999999999906\\
0.33593359333853	0.999999999999906\\
0.336933693346894	0.999999999999906\\
0.337933793355258	0.999999999999906\\
0.338933893363621	0.999999999999906\\
0.339933993371985	0.999999999999906\\
0.340934093380349	0.999999999999906\\
0.341934193388712	0.999999999999906\\
0.342934293397076	0.999999999999906\\
0.34393439340544	0.999999999999906\\
0.344934493413804	0.999999999999906\\
0.345934593422167	0.999999999999906\\
0.346934693430531	0.999999999999906\\
0.347934793438895	0.999999999999906\\
0.348934893447258	0.999999999999906\\
0.349934993455622	0.999999999999906\\
0.350935093463986	0.999999999999906\\
0.351935193472349	0.999999999999906\\
0.352935293480713	0.999999999999906\\
0.353935393489077	0.999999999999906\\
0.354935493497441	0.999999999999906\\
0.355935593505804	0.999999999999906\\
0.356935693514168	0.999999999999906\\
0.357935793522532	0.999999999999906\\
0.358935893530895	0.999999999999906\\
0.359935993539259	0.999999999999906\\
0.360936093547623	0.999999999999906\\
0.361936193555986	0.999999999999906\\
0.36293629356435	0.999999999999906\\
0.363936393572714	0.999999999999906\\
0.364936493581078	0.999999999999906\\
0.365936593589441	0.999999999999906\\
0.366936693597805	0.999999999999906\\
0.367936793606169	0.999999999999906\\
0.368936893614532	0.999999999999906\\
0.369936993622896	0.999999999999906\\
0.37093709363126	0.999999999999906\\
0.371937193639623	0.999999999999906\\
0.372937293647987	0.999999999999906\\
0.373937393656351	0.999999999999906\\
0.374937493664715	0.999999999999906\\
0.375937593673078	0.999999999999906\\
0.376937693681442	0.999999999999906\\
0.377937793689806	0.999999999999906\\
0.378937893698169	0.999999999999906\\
0.379937993706533	0.999999999999906\\
0.380938093714897	0.999999999999906\\
0.38193819372326	0.999999999999906\\
0.382938293731624	0.999999999999906\\
0.383938393739988	0.999999999999906\\
0.384938493748352	0.999999999999906\\
0.385938593756715	0.999999999999906\\
0.386938693765079	0.999999999999906\\
0.387938793773443	0.999999999999906\\
0.388938893781806	0.999999999999906\\
0.38993899379017	0.999999999999906\\
0.390939093798534	0.999999999999906\\
0.391939193806898	0.999999999999906\\
0.392939293815261	0.999999999999906\\
0.393939393823625	0.999999999999906\\
0.394939493831989	0.999999999999906\\
0.395939593840352	0.999999999999906\\
0.396939693848716	0.999999999999906\\
0.39793979385708	0.999999999999906\\
0.398939893865443	0.999999999999906\\
0.399939993873807	0.999999999999906\\
0.400940093882171	0.999999999999906\\
0.401940193890535	0.999999999999906\\
0.402940293898898	0.999999999999906\\
0.403940393907262	0.999999999999906\\
0.404940493915626	0.999999999999906\\
0.405940593923989	0.999999999999906\\
0.406940693932353	0.999999999999906\\
0.407940793940717	0.999999999999906\\
0.40894089394908	0.999999999999906\\
0.409940993957444	0.999999999999906\\
0.410941093965808	0.999999999999906\\
0.411941193974172	0.999999999999906\\
0.412941293982535	0.999999999999906\\
0.413941393990899	0.999999999999906\\
0.414941493999263	0.999999999999906\\
0.415941594007626	0.999999999999906\\
0.41694169401599	0.999999999999906\\
0.417941794024354	0.999999999999906\\
0.418941894032717	0.999999999999906\\
0.419941994041081	0.999999999999906\\
0.420942094049445	0.999999999999906\\
0.421942194057809	0.999999999999906\\
0.422942294066172	0.999999999999906\\
0.423942394074536	0.999999999999906\\
0.4249424940829	0.999999999999906\\
0.425942594091263	0.999999999999906\\
0.426942694099627	0.999999999999906\\
0.427942794107991	0.999999999999906\\
0.428942894116355	0.999999999999906\\
0.429942994124718	0.999999999999906\\
0.430943094133082	0.999999999999906\\
0.431943194141446	0.999999999999906\\
0.432943294149809	0.999999999999906\\
0.433943394158173	0.999999999999906\\
0.434943494166537	0.999999999999906\\
0.4359435941749	0.999999999999906\\
0.436943694183264	0.999999999999906\\
0.437943794191628	0.999999999999906\\
0.438943894199992	0.999999999999906\\
0.439943994208355	0.999999999999906\\
0.440944094216719	0.999999999999906\\
0.441944194225083	0.999999999999906\\
0.442944294233446	0.999999999999906\\
0.44394439424181	0.999999999999906\\
0.444944494250174	0.999999999999906\\
0.445944594258538	0.999999999999906\\
0.446944694266901	0.999999999999906\\
0.447944794275265	0.999999999999906\\
0.448944894283629	0.999999999999906\\
0.449944994291992	0.999999999999906\\
0.450945094300356	0.999999999999906\\
0.45194519430872	0.999999999999906\\
0.452945294317083	0.999999999999906\\
0.453945394325447	0.999999999999906\\
0.454945494333811	0.999999999999906\\
0.455945594342175	0.999999999999906\\
0.456945694350538	0.999999999999906\\
0.457945794358902	0.999999999999906\\
0.458945894367266	0.999999999999906\\
0.459945994375629	0.999999999999906\\
0.460946094383993	0.999999999999906\\
0.461946194392357	0.999999999999906\\
0.46294629440072	0.999999999999906\\
0.463946394409084	0.999999999999906\\
0.464946494417448	0.999999999999906\\
0.465946594425812	0.999999999999906\\
0.466946694434175	0.999999999999906\\
0.467946794442539	0.999999999999906\\
0.468946894450903	0.999999999999906\\
0.469946994459266	0.999999999999906\\
0.47094709446763	0.999999999999906\\
0.471947194475994	0.999999999999906\\
0.472947294484358	0.999999999999906\\
0.473947394492721	0.999999999999906\\
0.474947494501085	0.999999999999906\\
0.475947594509449	0.999999999999906\\
0.476947694517812	0.999999999999906\\
0.477947794526176	0.999999999999906\\
0.47894789453454	0.999999999999906\\
0.479947994542903	0.999999999999906\\
0.480948094551267	0.999999999999906\\
0.481948194559631	0.999999999999906\\
0.482948294567995	0.999999999999906\\
0.483948394576358	0.999999999999906\\
0.484948494584722	0.999999999999906\\
0.485948594593086	0.999999999999906\\
0.486948694601449	0.999999999999906\\
0.487948794609813	0.999999999999906\\
0.488948894618177	0.999999999999906\\
0.48994899462654	0.999999999999906\\
0.490949094634904	0.999999999999906\\
0.491949194643268	0.999999999999906\\
0.492949294651632	0.999999999999906\\
0.493949394659995	0.999999999999906\\
0.494949494668359	0.999999999999906\\
0.495949594676723	0.999999999999906\\
0.496949694685086	0.999999999999906\\
0.49794979469345	0.999999999999906\\
0.498949894701814	0.999999999999906\\
0.499949994710177	0.999999999999906\\
0.500950094723815	0.999999999999906\\
0.50195019473773	0.999999999999906\\
0.502950294751644	0.999999999999906\\
0.503950394765559	0.999999999999906\\
0.504950494779474	0.999999999999906\\
0.505950594793389	0.999999999999906\\
0.506950694807304	0.999999999999906\\
0.507950794821218	0.999999999999906\\
0.508950894835133	0.999999999999906\\
0.509950994849048	0.999999999999906\\
0.510951094862963	0.999999999999906\\
0.511951194876878	0.999999999999906\\
0.512951294890793	0.999999999999906\\
0.513951394904707	0.999999999999906\\
0.514951494918622	0.999999999999906\\
0.515951594932537	0.999999999999906\\
0.516951694946452	0.999999999999906\\
0.517951794960367	0.999999999999906\\
0.518951894974281	0.999999999999906\\
0.519951994988196	0.999999999999906\\
0.520952095002111	0.999999999999906\\
0.521952195016026	0.999999999999906\\
0.522952295029941	0.999999999999906\\
0.523952395043855	0.999999999999906\\
0.52495249505777	0.999999999999906\\
0.525952595071685	0.999999999999906\\
0.5269526950856	0.999999999999906\\
0.527952795099515	0.999999999999906\\
0.52895289511343	0.999999999999906\\
0.529952995127344	0.999999999999906\\
0.530953095141259	0.999999999999906\\
0.531953195155174	0.999999999999906\\
0.532953295169089	0.999999999999906\\
0.533953395183004	0.999999999999906\\
0.534953495196918	0.999999999999906\\
0.535953595210833	0.999999999999906\\
0.536953695224748	0.999999999999906\\
0.537953795238663	0.999999999999906\\
0.538953895252578	0.999999999999906\\
0.539953995266493	0.999999999999906\\
0.540954095280407	0.999999999999906\\
0.541954195294322	0.999999999999906\\
0.542954295308237	0.999999999999906\\
0.543954395322152	0.999999999999906\\
0.544954495336067	0.999999999999906\\
0.545954595349981	0.999999999999906\\
0.546954695363896	0.999999999999906\\
0.547954795377811	0.999999999999906\\
0.548954895391726	0.999999999999906\\
0.549954995405641	0.999999999999906\\
0.550955095419556	0.999999999999906\\
0.55195519543347	0.999999999999906\\
0.552955295447385	0.999999999999906\\
0.5539553954613	0.999999999999906\\
0.554955495475215	0.999999999999906\\
0.55595559548913	0.999999999999906\\
0.556955695503044	0.999999999999906\\
0.557955795516959	0.999999999999906\\
0.558955895530874	0.999999999999906\\
0.559955995544789	0.999999999999906\\
0.560956095558704	0.999999999999906\\
0.561956195572619	0.999999999999906\\
0.562956295586533	0.999999999999906\\
0.563956395600448	0.999999999999906\\
0.564956495614363	0.999999999999906\\
0.565956595628278	0.999999999999906\\
0.566956695642193	0.999999999999906\\
0.567956795656107	0.999999999999906\\
0.568956895670022	0.999999999999906\\
0.569956995683937	0.999999999999906\\
0.570957095697852	0.999999999999906\\
0.571957195711767	0.999999999999906\\
0.572957295725681	0.999999999999906\\
0.573957395739596	0.999999999999906\\
0.574957495753511	0.999999999999906\\
0.575957595767426	0.999999999999906\\
0.576957695781341	0.999999999999906\\
0.577957795795256	0.999999999999906\\
0.57895789580917	0.999999999999906\\
0.579957995823085	0.999999999999906\\
0.580958095837	0.999999999999906\\
0.581958195850915	0.999999999999906\\
0.58295829586483	0.999999999999906\\
0.583958395878744	0.999999999999906\\
0.584958495892659	0.999999999999906\\
0.585958595906574	0.999999999999906\\
0.586958695920489	0.999999999999906\\
0.587958795934404	0.999999999999906\\
0.588958895948319	0.999999999999906\\
0.589958995962233	0.999999999999906\\
0.590959095976148	0.999999999999906\\
0.591959195990063	0.999999999999906\\
0.592959296003978	0.999999999999906\\
0.593959396017893	0.999999999999906\\
0.594959496031807	0.999999999999906\\
0.595959596045722	0.999999999999906\\
0.596959696059637	0.999999999999906\\
0.597959796073552	0.999999999999906\\
0.598959896087467	0.999999999999906\\
0.599959996101382	0.999999999999906\\
0.600960096115296	0.999999999999906\\
0.601960196129211	0.999999999999906\\
0.602960296143126	0.999999999999906\\
0.603960396157041	0.999999999999906\\
0.604960496170956	0.999999999999906\\
0.60596059618487	0.999999999999906\\
0.606960696198785	0.999999999999906\\
0.6079607962127	0.999999999999906\\
0.608960896226615	0.999999999999906\\
0.60996099624053	0.999999999999906\\
0.610961096254445	0.999999999999906\\
0.611961196268359	0.999999999999906\\
0.612961296282274	0.999999999999906\\
0.613961396296189	0.999999999999906\\
0.614961496310104	0.999999999999906\\
0.615961596324019	0.999999999999906\\
0.616961696337933	0.999999999999906\\
0.617961796351848	0.999999999999906\\
0.618961896365763	0.999999999999906\\
0.619961996379678	0.999999999999906\\
0.620962096393593	0.999999999999906\\
0.621962196407507	0.999999999999906\\
0.622962296421422	0.999999999999906\\
0.623962396435337	0.999999999999906\\
0.624962496449252	0.999999999999906\\
0.625962596463167	0.999999999999906\\
0.626962696477082	0.999999999999906\\
0.627962796490996	0.999999999999906\\
0.628962896504911	0.999999999999906\\
0.629962996518826	0.999999999999906\\
0.630963096532741	0.999999999999906\\
0.631963196546656	0.999999999999906\\
0.63296329656057	0.999999999999906\\
0.633963396574485	0.999999999999906\\
0.6349634965884	0.999999999999906\\
0.635963596602315	0.999999999999906\\
0.63696369661623	0.999999999999906\\
0.637963796630145	0.999999999999906\\
0.638963896644059	0.999999999999906\\
0.639963996657974	0.999999999999906\\
0.640964096671889	0.999999999999906\\
0.641964196685804	0.999999999999906\\
0.642964296699719	0.999999999999906\\
0.643964396713633	0.999999999999906\\
0.644964496727548	0.999999999999906\\
0.645964596741463	0.999999999999906\\
0.646964696755378	0.999999999999906\\
0.647964796769293	0.999999999999906\\
0.648964896783208	0.999999999999906\\
0.649964996797122	0.999999999999906\\
0.650965096811037	0.999999999999906\\
0.651965196824952	0.999999999999906\\
0.652965296838867	0.999999999999906\\
0.653965396852782	0.999999999999906\\
0.654965496866696	0.999999999999906\\
0.655965596880611	0.999999999999906\\
0.656965696894526	0.999999999999906\\
0.657965796908441	0.999999999999906\\
0.658965896922356	0.999999999999906\\
0.659965996936271	0.999999999999906\\
0.660966096950185	0.999999999999906\\
0.6619661969641	0.999999999999906\\
0.662966296978015	0.999999999999906\\
0.66396639699193	0.999999999999906\\
0.664966497005845	0.999999999999906\\
0.665966597019759	0.999999999999906\\
0.666966697033674	0.999999999999906\\
0.667966797047589	0.999999999999906\\
0.668966897061504	0.999999999999906\\
0.669966997075419	0.999999999999906\\
0.670967097089334	0.999999999999906\\
0.671967197103248	0.999999999999906\\
0.672967297117163	0.999999999999906\\
0.673967397131078	0.999999999999906\\
0.674967497144993	0.999999999999906\\
0.675967597158908	0.999999999999906\\
0.676967697172822	0.999999999999906\\
0.677967797186737	0.999999999999906\\
0.678967897200652	0.999999999999906\\
0.679967997214567	0.999999999999906\\
0.680968097228482	0.999999999999906\\
0.681968197242397	0.999999999999906\\
0.682968297256311	0.999999999999906\\
0.683968397270226	0.999999999999906\\
0.684968497284141	0.999999999999906\\
0.685968597298056	0.999999999999906\\
0.686968697311971	0.999999999999906\\
0.687968797325885	0.999999999999906\\
0.6889688973398	0.999999999999906\\
0.689968997353715	0.999999999999906\\
0.69096909736763	0.999999999999906\\
0.691969197381545	0.999999999999906\\
0.69296929739546	0.999999999999906\\
0.693969397409374	0.999999999999906\\
0.694969497423289	0.999999999999906\\
0.695969597437204	0.999999999999906\\
0.696969697451119	0.999999999999906\\
0.697969797465034	0.999999999999906\\
0.698969897478948	0.999999999999906\\
0.699969997492863	0.999999999999906\\
0.700970097506778	0.999999999999906\\
0.701970197520693	0.999999999999906\\
0.702970297534608	0.999999999999906\\
0.703970397548523	0.999999999999906\\
0.704970497562437	0.999999999999906\\
0.705970597576352	0.999999999999906\\
0.706970697590267	0.999999999999906\\
0.707970797604182	0.999999999999906\\
0.708970897618097	0.999999999999906\\
0.709970997632011	0.999999999999906\\
0.710971097645926	0.999999999999906\\
0.711971197659841	0.999999999999906\\
0.712971297673756	0.999999999999906\\
0.713971397687671	0.999999999999906\\
0.714971497701586	0.999999999999906\\
0.7159715977155	0.999999999999906\\
0.716971697729415	0.999999999999906\\
0.71797179774333	0.999999999999906\\
0.718971897757245	0.999999999999906\\
0.71997199777116	0.999999999999906\\
0.720972097785074	0.999999999999906\\
0.721972197798989	0.999999999999906\\
0.722972297812904	0.999999999999906\\
0.723972397826819	0.999999999999906\\
0.724972497840734	0.999999999999906\\
0.725972597854649	0.999999999999906\\
0.726972697868563	0.999999999999906\\
0.727972797882478	0.999999999999906\\
0.728972897896393	0.999999999999906\\
0.729972997910308	0.999999999999906\\
0.730973097924222	0.999999999999906\\
0.731973197938137	0.999999999999906\\
0.732973297952052	0.999999999999906\\
0.733973397965967	0.999999999999906\\
0.734973497979882	0.999999999999906\\
0.735973597993797	0.999999999999906\\
0.736973698007711	0.999999999999906\\
0.737973798021626	0.999999999999906\\
0.738973898035541	0.999999999999906\\
0.739973998049456	0.999999999999906\\
0.740974098063371	0.999999999999906\\
0.741974198077285	0.999999999999906\\
0.7429742980912	0.999999999999906\\
0.743974398105115	0.999999999999906\\
0.74497449811903	0.999999999999906\\
0.745974598132945	0.999999999999906\\
0.74697469814686	0.999999999999906\\
0.747974798160774	0.999999999999906\\
0.748974898174689	0.999999999999906\\
0.749974998188604	0.999999999999906\\
0.750975098202519	0.999999999999906\\
0.751975198216434	0.999999999999906\\
0.752975298230348	0.999999999999906\\
0.753975398244263	0.999999999999906\\
0.754975498258178	0.999999999999906\\
0.755975598272093	0.999999999999906\\
0.756975698286008	0.999999999999906\\
0.757975798299923	0.999999999999906\\
0.758975898313837	0.999999999999906\\
0.759975998327752	0.999999999999906\\
0.760976098341667	0.999999999999906\\
0.761976198355582	0.999999999999906\\
0.762976298369497	0.999999999999906\\
0.763976398383411	0.999999999999906\\
0.764976498397326	0.999999999999906\\
0.765976598411241	0.999999999999906\\
0.766976698425156	0.999999999999906\\
0.767976798439071	0.999999999999906\\
0.768976898452986	0.999999999999906\\
0.7699769984669	0.999999999999906\\
0.770977098480815	0.999999999999906\\
0.77197719849473	0.999999999999906\\
0.772977298508645	0.999999999999906\\
0.77397739852256	0.999999999999906\\
0.774977498536474	0.999999999999906\\
0.775977598550389	0.999999999999906\\
0.776977698564304	0.999999999999906\\
0.777977798578219	0.999999999999906\\
0.778977898592134	0.999999999999906\\
0.779977998606049	0.999999999999906\\
0.780978098619963	0.999999999999906\\
0.781978198633878	0.999999999999906\\
0.782978298647793	0.999999999999906\\
0.783978398661708	0.999999999999906\\
0.784978498675623	0.999999999999906\\
0.785978598689537	0.999999999999906\\
0.786978698703452	0.999999999999906\\
0.787978798717367	0.999999999999906\\
0.788978898731282	0.999999999999906\\
0.789978998745197	0.999999999999906\\
0.790979098759112	0.999999999999906\\
0.791979198773026	0.999999999999906\\
0.792979298786941	0.999999999999906\\
0.793979398800856	0.999999999999906\\
0.794979498814771	0.999999999999906\\
0.795979598828686	0.999999999999906\\
0.7969796988426	0.999999999999906\\
0.797979798856515	0.999999999999906\\
0.79897989887043	0.999999999999906\\
0.799979998884345	0.999999999999906\\
0.80098009889826	0.999999999999906\\
0.801980198912175	0.999999999999906\\
0.802980298926089	0.999999999999906\\
0.803980398940004	0.999999999999906\\
0.804980498953919	0.999999999999906\\
0.805980598967834	0.999999999999906\\
0.806980698981749	0.999999999999906\\
0.807980798995663	0.999999999999906\\
0.808980899009578	0.999999999999906\\
0.809980999023493	0.999999999999906\\
0.810981099037408	0.999999999999906\\
0.811981199051323	0.999999999999906\\
0.812981299065238	0.999999999999906\\
0.813981399079152	0.999999999999906\\
0.814981499093067	0.999999999999906\\
0.815981599106982	0.999999999999906\\
0.816981699120897	0.999999999999906\\
0.817981799134812	0.999999999999906\\
0.818981899148726	0.999999999999906\\
0.819981999162641	0.999999999999906\\
0.820982099176556	0.999999999999906\\
0.821982199190471	0.999999999999906\\
0.822982299204386	0.999999999999906\\
0.823982399218301	0.999999999999906\\
0.824982499232215	0.999999999999906\\
0.82598259924613	0.999999999999906\\
0.826982699260045	0.999999999999906\\
0.82798279927396	0.999999999999906\\
0.828982899287875	0.999999999999906\\
0.829982999301789	0.999999999999906\\
0.830983099315704	0.999999999999906\\
0.831983199329619	0.999999999999906\\
0.832983299343534	0.999999999999906\\
0.833983399357449	0.999999999999906\\
0.834983499371364	0.999999999999906\\
0.835983599385278	0.999999999999906\\
0.836983699399193	0.999999999999906\\
0.837983799413108	0.999999999999906\\
0.838983899427023	0.999999999999906\\
0.839983999440938	0.999999999999906\\
0.840984099454852	0.999999999999906\\
0.841984199468767	0.999999999999906\\
0.842984299482682	0.999999999999906\\
0.843984399496597	0.999999999999906\\
0.844984499510512	0.999999999999906\\
0.845984599524427	0.999999999999906\\
0.846984699538341	0.999999999999906\\
0.847984799552256	0.999999999999906\\
0.848984899566171	0.999999999999906\\
0.849984999580086	0.999999999999906\\
0.850985099594001	0.999999999999906\\
0.851985199607916	0.999999999999906\\
0.85298529962183	0.999999999999906\\
0.853985399635745	0.999999999999906\\
0.85498549964966	0.999999999999906\\
0.855985599663575	0.999999999999906\\
0.85698569967749	0.999999999999906\\
0.857985799691404	0.999999999999906\\
0.858985899705319	0.999999999999906\\
0.859985999719234	0.999999999999906\\
0.860986099733149	0.999999999999906\\
0.861986199747064	0.999999999999906\\
0.862986299760979	0.999999999999906\\
0.863986399774893	0.999999999999906\\
0.864986499788808	0.999999999999906\\
0.865986599802723	0.999999999999906\\
0.866986699816638	0.999999999999906\\
0.867986799830553	0.999999999999906\\
0.868986899844467	0.999999999999906\\
0.869986999858382	0.999999999999906\\
0.870987099872297	0.999999999999906\\
0.871987199886212	0.999999999999906\\
0.872987299900127	0.999999999999906\\
0.873987399914042	0.999999999999906\\
0.874987499927956	0.999999999999906\\
0.875987599941871	0.999999999999906\\
0.876987699955786	0.999999999999906\\
0.877987799969701	0.999999999999906\\
0.878987899983616	0.999999999999906\\
0.87998799999753	0.999999999999906\\
0.880988100011445	0.999999999999906\\
0.88198820002536	0.999999999999906\\
0.882988300039275	0.999999999999906\\
0.88398840005319	0.999999999999906\\
0.884988500067105	0.999999999999906\\
0.885988600081019	0.999999999999906\\
0.886988700094934	0.999999999999906\\
0.887988800108849	0.999999999999906\\
0.888988900122764	0.999999999999906\\
0.889989000136679	0.999999999999906\\
0.890989100150593	0.999999999999906\\
0.891989200164508	0.999999999999906\\
0.892989300178423	0.999999999999906\\
0.893989400192338	0.999999999999906\\
0.894989500206253	0.999999999999906\\
0.895989600220167	0.999999999999906\\
0.896989700234082	0.999999999999906\\
0.897989800247997	0.999999999999906\\
0.898989900261912	0.999999999999906\\
0.899990000275827	0.999999999999906\\
0.900990100289742	0.999999999999906\\
0.901990200303656	0.999999999999906\\
0.902990300317571	0.999999999999906\\
0.903990400331486	0.999999999999906\\
0.904990500345401	0.999999999999906\\
0.905990600359316	0.999999999999906\\
0.90699070037323	0.999999999999906\\
0.907990800387145	0.999999999999906\\
0.90899090040106	0.999999999999906\\
0.909991000414975	0.999999999999906\\
0.91099110042889	0.999999999999906\\
0.911991200442805	0.999999999999906\\
0.912991300456719	0.999999999999906\\
0.913991400470634	0.999999999999906\\
0.914991500484549	0.999999999999906\\
0.915991600498464	0.999999999999906\\
0.916991700512379	0.999999999999906\\
0.917991800526293	0.999999999999906\\
0.918991900540208	0.999999999999906\\
0.919992000554123	0.999999999999906\\
0.920992100568038	0.999999999999906\\
0.921992200581953	0.999999999999906\\
0.922992300595868	0.999999999999906\\
0.923992400609782	0.999999999999906\\
0.924992500623697	0.999999999999906\\
0.925992600637612	0.999999999999906\\
0.926992700651527	0.999999999999906\\
0.927992800665442	0.999999999999906\\
0.928992900679356	0.999999999999906\\
0.929993000693271	0.999999999999906\\
0.930993100707186	0.999999999999906\\
0.931993200721101	0.999999999999906\\
0.932993300735016	0.999999999999906\\
0.933993400748931	0.999999999999906\\
0.934993500762845	0.999999999999906\\
0.93599360077676	0.999999999999906\\
0.936993700790675	0.999999999999906\\
0.93799380080459	0.999999999999906\\
0.938993900818505	0.999999999999906\\
0.939994000832419	0.999999999999906\\
0.940994100846334	0.999999999999906\\
0.941994200860249	0.999999999999906\\
0.942994300874164	0.999999999999906\\
0.943994400888079	0.999999999999906\\
0.944994500901994	0.999999999999906\\
0.945994600915908	0.999999999999906\\
0.946994700929823	0.999999999999906\\
0.947994800943738	0.999999999999906\\
0.948994900957653	0.999999999999906\\
0.949995000971568	0.999999999999906\\
0.950995100985482	0.999999999999906\\
0.951995200999397	0.999999999999906\\
0.952995301013312	0.999999999999906\\
0.953995401027227	0.999999999999906\\
0.954995501041142	0.999999999999906\\
0.955995601055057	0.999999999999906\\
0.956995701068971	0.999999999999906\\
0.957995801082886	0.999999999999906\\
0.958995901096801	0.999999999999906\\
0.959996001110716	0.999999999999906\\
0.960996101124631	0.999999999999906\\
0.961996201138545	0.999999999999906\\
0.96299630115246	0.999999999999906\\
0.963996401166375	0.999999999999906\\
0.96499650118029	0.999999999999906\\
0.965996601194205	0.999999999999906\\
0.96699670120812	0.999999999999906\\
0.967996801222034	0.999999999999906\\
0.968996901235949	0.999999999999906\\
0.969997001249864	0.999999999999906\\
0.970997101263779	0.999999999999906\\
0.971997201277694	0.999999999999906\\
0.972997301291608	0.999999999999906\\
0.973997401305523	0.999999999999906\\
0.974997501319438	0.999999999999906\\
0.975997601333353	0.999999999999906\\
0.976997701347268	0.999999999999906\\
0.977997801361183	0.999999999999906\\
0.978997901375097	0.999999999999906\\
0.979998001389012	0.999999999999906\\
0.980998101402927	0.999999999999906\\
0.981998201416842	0.999999999999906\\
0.982998301430757	0.999999999999906\\
0.983998401444671	0.999999999999906\\
0.984998501458586	0.999999999999906\\
0.985998601472501	0.999999999999906\\
0.986998701486416	0.999999999999906\\
0.987998801500331	0.999999999999906\\
0.988998901514246	0.999999999999906\\
0.98999900152816	0.999999999999906\\
0.990999101542075	0.999999999999906\\
0.99199920155599	0.999999999999906\\
0.992999301569905	0.999999999999906\\
0.99399940158382	0.999999999999906\\
0.994999501597734	0.999999999999906\\
0.995999601611649	0.999999999999906\\
0.996999701625564	0.999999999999906\\
0.997999801639479	0.999999999999906\\
0.998999901653394	0.999999999999906\\
1.00000000166731	0.999999999999906\\
};
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0.000977510382617101	0.225873684210518\\
0.00196904795743778	0.311489473684193\\
0.00296315315744209	0.371431578947344\\
0.00395863902182864	0.417568421052602\\
0.00495490970153884	0.455857894736808\\
0.00595170517057008	0.488899999999962\\
0.00694899542592206	0.516994736842065\\
0.00794666045558195	0.541342105263115\\
0.00894461814601196	0.562763157894691\\
0.00994281638681278	0.581778947368373\\
0.0109411551679834	0.599389473684161\\
0.0119396629134189	0.615310526315738\\
0.0129382854071713	0.630084210526263\\
0.01393701949103	0.643742105263103\\
0.0149358062117314	0.65687368421047\\
0.0159346913633823	0.669021052631522\\
0.016933670735101	0.680226315789415\\
0.0179327290620836	0.690642105263098\\
0.0189318231821192	0.700699999999939\\
0.0199310283658928	0.709647368420991\\
0.0209301851237712	0.719078947368358\\
0.0219294345224926	0.727584210526252\\
0.0229287281361619	0.735647368420988\\
0.0239280064851467	0.743863157894671\\
0.0249273264172373	0.75166315789467\\
0.0259267226727496	0.758699999999933\\
0.026926179460631	0.7651315789473\\
0.0279256473022494	0.771452631578879\\
0.0289251340931311	0.777584210526246\\
0.0299246661516975	0.783263157894667\\
0.0309241908411059	0.789015789473614\\
0.031923727110386	0.794652631578876\\
0.0329233297019747	0.799626315789402\\
0.0339229122915632	0.804799999999928\\
0.0349225306742048	0.809615789473611\\
0.0359221727434255	0.814194736842032\\
0.0369218363937516	0.818557894736768\\
0.0379215058341305	0.822863157894662\\
0.038921184749141	0.827073684210452\\
0.0399208720860464	0.831199999999925\\
0.0409205652130044	0.835268421052556\\
0.0419203041340155	0.838878947368345\\
0.0429200330540266	0.842589473684134\\
0.0439197903979326	0.846015789473607\\
0.0449195503736808	0.849415789473607\\
0.0459193282459554	0.852636842105186\\
0.0469191229620197	0.855689473684133\\
0.0479188992551891	0.858926315789395\\
0.0489186987085692	0.86193157894729\\
0.0499185244803707	0.864673684210447\\
0.0509183570949616	0.867347368420973\\
0.0519181876040789	0.870042105263078\\
0.0529180281141963	0.872636842105183\\
0.0539178870472086	0.875047368420973\\
0.0549177596657999	0.877321052631499\\
0.0559176364953387	0.879552631578867\\
0.0569175059557195	0.881857894736761\\
0.0579173743633635	0.884173684210445\\
0.0589172701421656	0.886215789473603\\
0.0599171459189675	0.888457894736761\\
0.0609170243276116	0.890673684210445\\
0.0619169153690979	0.892763157894655\\
0.0629168132533737	0.894784210526234\\
0.0639167232441233	0.896684210526233\\
0.0649166353403467	0.898563157894654\\
0.0659165679649386	0.90023684210518\\
0.0669165169069518	0.90174736842097\\
0.0679164384778068	0.903531578947285\\
0.0689163568904512	0.905347368420969\\
0.0699162710921483	0.907205263157811\\
0.070916202137635	0.908894736842022\\
0.0719161473950692	0.910442105263074\\
0.0729160931788718	0.911984210526232\\
0.0739160389626744	0.913526315789389\\
0.0749159931683718	0.914984210526231\\
0.0759159526377535	0.916389473684126\\
0.0769159157917142	0.917757894736757\\
0.0779158847357275	0.919068421052546\\
0.0789158431523724	0.920484210526231\\
0.0799158299929122	0.921615789473599\\
0.080915788409557	0.923031578947283\\
0.0819157820928864	0.92409473684202\\
0.0829157589324262	0.925326315789388\\
0.0839157578794398	0.926336842105178\\
0.0849157605110325	0.927310526315704\\
0.0859157484043092	0.928431578947282\\
0.0869157557732177	0.929357894736756\\
0.0879157515620207	0.930399999999914\\
0.0889157410344027	0.931505263157808\\
0.089915743139627	0.932484210526229\\
0.0909157489294301	0.933426315789387\\
0.0919157520873912	0.934394736842019\\
0.0929157647199839	0.935268421052545\\
0.0939157836689978	0.936078947368334\\
0.0949157978806958	0.936936842105176\\
0.0959158089341833	0.937826315789387\\
0.0969158220931444	0.938694736842018\\
0.0979158557804742	0.939357894736755\\
0.0989158678866985	0.940236842105176\\
0.0999158863093439	0.94105263157886\\
0.100915910522042	0.941810526315702\\
0.101915915259108	0.942763157894649\\
0.102915943682754	0.943478947368333\\
0.103915963158136	0.944284210526228\\
0.10491598210715	0.945094736842018\\
0.105916012636269	0.945789473684123\\
0.106916050534546	0.946410526315702\\
0.107916094749245	0.946968421052544\\
0.108916131594785	0.947599999999912\\
0.109916157386588	0.94834210526307\\
0.110916195811234	0.948957894736754\\
0.111916227919459	0.949636842105175\\
0.112916273186894	0.950184210526227\\
0.113916326349855	0.950652631578859\\
0.114916363721764	0.951278947368333\\
0.115916408462831	0.95183157894728\\
0.116916448466582	0.95243157894728\\
0.11791648268028	0.953089473684122\\
0.118916523736768	0.953678947368332\\
0.119916569530571	0.95422105263149\\
0.120916614798006	0.954768421052543\\
0.121916657433599	0.955342105263069\\
0.122916701648298	0.955899999999911\\
0.123916759548575	0.95632105263149\\
0.124916813237905	0.956784210526227\\
0.125916866402139	0.957252631578858\\
0.126916913776435	0.957778947368332\\
0.127916972204469	0.958194736842016\\
0.128917026421555	0.958652631578858\\
0.129917074848589	0.959168421052542\\
0.130917133276622	0.959584210526226\\
0.131917187493708	0.960042105263069\\
0.132917240658057	0.9605105263157\\
0.133917295401512	0.960963157894647\\
0.134917352776809	0.961389473684121\\
0.135917402782947	0.961889473684121\\
0.136917463316455	0.962284210526226\\
0.137917520691751	0.9627105263157\\
0.138917584383469	0.963073684210436\\
0.139917642285134	0.963494736842016\\
0.140917701765905	0.96389999999991\\
0.141917758614833	0.964331578947278\\
0.142917823885656	0.964678947368331\\
0.143917892841058	0.96498947368412\\
0.144917954953671	0.965368421052542\\
0.145918017592651	0.965742105263068\\
0.146918082337106	0.966094736842015\\
0.147918146028824	0.966457894736752\\
0.148918214984226	0.966768421052541\\
0.149918277096839	0.967147368420962\\
0.150918329734819	0.967621052631489\\
0.151918401322064	0.967905263157804\\
0.15291846869836	0.968231578947278\\
0.153918543970184	0.968478947368331\\
0.154918616083796	0.968757894736752\\
0.155918691355619	0.969005263157804\\
0.156918758731916	0.969331578947278\\
0.157918826108213	0.969657894736752\\
0.158918900327299	0.969915789473594\\
0.15991896980907	0.970221052631489\\
0.160919040869946	0.970510526315699\\
0.161919118773611	0.970731578947278\\
0.162919195098171	0.970968421052541\\
0.163919265632678	0.971263157894646\\
0.164919337219923	0.971547368420962\\
0.165919411965377	0.971799999999909\\
0.166919493027253	0.97198947368412\\
0.167919564614497	0.972273684210436\\
0.168919630411689	0.972615789473593\\
0.169919702525302	0.972894736842015\\
0.170919774638914	0.973173684210435\\
0.171919850963474	0.973410526315698\\
0.172919918866139	0.973731578947277\\
0.173919987821542	0.974042105263067\\
0.174920065198838	0.97426842105254\\
0.17592014099703	0.974510526315698\\
0.176920217847959	0.974742105263067\\
0.177920292593413	0.974994736842014\\
0.178920373128921	0.975189473684119\\
0.179920455769902	0.975363157894646\\
0.180920537884515	0.975542105263067\\
0.181920611050864	0.975810526315699\\
0.182920691060003	0.976010526315698\\
0.183920771069142	0.976210526315698\\
0.18492085160465	0.976405263157804\\
0.185920930034683	0.976621052631488\\
0.186921007938349	0.976842105263067\\
0.187921082157435	0.977099999999909\\
0.188921171641206	0.977205263157804\\
0.189921250597608	0.977415789473593\\
0.190921322184852	0.977699999999909\\
0.191921403246728	0.977889473684119\\
0.192921484308604	0.97807894736833\\
0.193921563791375	0.978284210526225\\
0.194921642747777	0.978494736842014\\
0.195921721177811	0.978710526315698\\
0.196921800134213	0.978921052631487\\
0.19792187751151	0.979147368420961\\
0.198921958047017	0.979342105263066\\
0.199922043846209	0.979484210526224\\
0.200922124381716	0.979678947368329\\
0.201922201759013	0.979905263157803\\
0.202922283347258	0.980089473684119\\
0.20392236230366	0.980299999999908\\
0.204922443891904	0.980484210526224\\
0.205922524427412	0.980678947368329\\
0.206922612332077	0.980799999999908\\
0.207922698131269	0.980942105263066\\
0.208922779193145	0.981131578947277\\
0.2099228639396	0.981284210526224\\
0.210922949212423	0.981431578947277\\
0.211923031327036	0.981610526315698\\
0.212923115547122	0.98176842105254\\
0.213923201346314	0.981910526315698\\
0.214923286619137	0.98205789473675\\
0.215923369260118	0.982231578947277\\
0.216923452953836	0.982394736842013\\
0.217923544016712	0.982484210526224\\
0.218923628236799	0.982642105263066\\
0.219923707719569	0.982847368420961\\
0.220923796676972	0.98295789473675\\
0.221923883002532	0.983094736842013\\
0.222923971433566	0.983210526315698\\
0.223924056706389	0.98335789473675\\
0.224924143558317	0.983489473684119\\
0.225924228304772	0.983642105263066\\
0.226924313577596	0.983789473684119\\
0.227924397271314	0.983952631578855\\
0.228924486228716	0.984063157894645\\
0.229924572027908	0.984205263157803\\
0.230924659932573	0.984326315789382\\
0.231924746784502	0.98445789473675\\
0.232924832057325	0.984605263157803\\
0.233924925225675	0.984673684210434\\
0.23492500997213	0.984826315789382\\
0.235925098929532	0.984936842105171\\
0.236925186307829	0.985063157894645\\
0.237925277897073	0.985147368420961\\
0.23892536527537	0.985273684210434\\
0.23992544844272	0.985442105263066\\
0.240925538452859	0.985542105263065\\
0.241925625304788	0.985673684210434\\
0.242925714788558	0.985778947368329\\
0.243925805325066	0.985873684210434\\
0.244925893229731	0.985994736842013\\
0.245925983239871	0.986094736842013\\
0.24692607640822	0.986163157894645\\
0.247926165365623	0.986273684210434\\
0.248926253796656	0.986389473684118\\
0.249926346965006	0.98645789473675\\
0.250926434867101	0.986578947368329\\
0.251926528032675	0.98664736842096\\
0.25292661751367	0.986752631578855\\
0.253926706468297	0.986863157894644\\
0.254926799107502	0.986936842105171\\
0.25592689122034	0.987015789473592\\
0.25692697912223	0.987136842105171\\
0.257927072287804	0.987205263157802\\
0.258927163347904	0.987294736842013\\
0.259927255460742	0.987373684210434\\
0.26092734704721	0.98745789473675\\
0.261927434422732	0.987584210526223\\
0.262927524956464	0.987678947368329\\
0.263927613911091	0.987789473684118\\
0.264927707076665	0.98785789473675\\
0.265927799189502	0.987936842105171\\
0.266927890775971	0.988021052631486\\
0.26792797920423	0.988136842105171\\
0.268928072369804	0.988205263157802\\
0.269928164482641	0.988284210526224\\
0.270928255016373	0.988378947368329\\
0.271928347655579	0.988452631578855\\
0.272928438715679	0.988542105263066\\
0.273928533460359	0.988594736842013\\
0.274928626099564	0.988668421052539\\
0.275928716633297	0.988763157894644\\
0.276928809798871	0.988831578947276\\
0.277928899279866	0.988936842105171\\
0.278928995603651	0.988973684210434\\
0.279929089821962	0.989031578947276\\
0.280929178776588	0.989142105263065\\
0.281929268257584	0.98924736842096\\
0.282929356685842	0.989363157894644\\
0.283929453009627	0.989399999999907\\
0.284929544069727	0.989489473684118\\
0.28592963776167	0.989552631578854\\
0.286929733032718	0.989599999999907\\
0.287929826198292	0.989668421052539\\
0.288929919363866	0.98973684210517\\
0.289930015687651	0.989773684210433\\
0.290930109379593	0.98983684210517\\
0.291930201492431	0.989915789473591\\
0.292930294131636	0.989989473684118\\
0.293930387823579	0.990052631578854\\
0.294930479936416	0.990131578947276\\
0.295930570996517	0.990221052631486\\
0.296930665741196	0.990273684210434\\
0.29793075890677	0.990342105263065\\
0.298930851545976	0.990415789473592\\
0.299930943132445	0.990499999999907\\
0.300931035245282	0.990578947368328\\
0.301931128410857	0.99064736842096\\
0.302931224734641	0.990684210526223\\
0.303931319479321	0.99073684210517\\
0.304931413697632	0.990794736842012\\
0.305931509495048	0.99083684210517\\
0.306931599502412	0.99093684210517\\
0.307931695826196	0.990973684210434\\
0.308931788465402	0.99104736842096\\
0.309931882683713	0.991105263157802\\
0.310931979007498	0.991142105263065\\
0.311932072173072	0.991210526315697\\
0.312932168496857	0.99124736842096\\
0.313932263767905	0.991294736842012\\
0.314932359038952	0.991342105263065\\
0.315932453783632	0.991394736842012\\
0.316932545370101	0.991478947368328\\
0.317932639588412	0.99153684210517\\
0.318932735912196	0.991573684210433\\
0.319932828551402	0.99164736842096\\
0.320932921716976	0.991715789473591\\
0.321933016461656	0.991768421052539\\
0.322933110679967	0.991826315789381\\
0.323933207003752	0.991863157894644\\
0.324933298063852	0.991952631578854\\
0.325933391755795	0.992015789473591\\
0.326933486500474	0.992068421052539\\
0.327933579666048	0.99213684210517\\
0.328933672831622	0.992205263157802\\
0.329933769155407	0.992242105263065\\
0.330933864952823	0.992284210526223\\
0.331933961276608	0.992321052631486\\
0.332934051283972	0.992421052631486\\
0.333934147607757	0.992457894736749\\
0.334934242352436	0.992510526315696\\
0.335934338149852	0.992552631578854\\
0.336934432894532	0.992605263157802\\
0.337934523428264	0.992699999999907\\
0.338934617646575	0.992757894736749\\
0.339934709233044	0.992842105263065\\
0.340934803977723	0.992894736842012\\
0.341934898196034	0.992952631578854\\
0.342934993993451	0.992994736842012\\
0.343935089790867	0.99303684210517\\
0.344935186114652	0.993073684210433\\
0.345935283491173	0.993099999999907\\
0.346935376130379	0.993173684210433\\
0.347935469822322	0.99323684210517\\
0.348935567198843	0.993263157894644\\
0.349935665628102	0.993278947368328\\
0.350935759320044	0.993342105263065\\
0.351935852485618	0.993410526315696\\
0.352935947230298	0.993463157894644\\
0.353936041974977	0.993515789473591\\
0.354936136193288	0.993573684210433\\
0.355936231464336	0.993621052631486\\
0.356936325682647	0.993678947368328\\
0.357936420953695	0.99372631578938\\
0.358936517803848	0.993757894736749\\
0.359936612022159	0.993815789473591\\
0.360936706766839	0.993868421052538\\
0.36193680414336	0.993894736842012\\
0.362936901519882	0.993921052631486\\
0.363936997317298	0.993963157894644\\
0.364937092061977	0.994015789473591\\
0.365937187859394	0.994057894736749\\
0.366937282604073	0.994110526315696\\
0.367937377348753	0.994163157894643\\
0.368937472093432	0.994215789473591\\
0.369937567890848	0.994257894736749\\
0.370937662635528	0.994310526315696\\
0.371937757380207	0.994363157894644\\
0.372937852124887	0.994415789473591\\
0.373937947395935	0.994463157894644\\
0.374938044772456	0.994489473684117\\
0.375938139517136	0.994542105263065\\
0.376938236367289	0.994573684210433\\
0.377938335322916	0.994584210526223\\
0.378938432173069	0.994615789473591\\
0.379938530075959	0.99463684210517\\
0.380938626399743	0.994673684210433\\
0.381938725881739	0.994678947368328\\
0.382938824310997	0.994694736842012\\
0.38393892116115	0.994726315789381\\
0.384939017484935	0.994763157894644\\
0.385939112755983	0.994810526315696\\
0.386939208027031	0.994857894736749\\
0.387939304877184	0.994889473684117\\
0.388939401200969	0.99492631578938\\
0.389939496472017	0.994973684210433\\
0.390939591743064	0.995021052631485\\
0.391939689119586	0.995047368420959\\
0.392939785443371	0.995084210526222\\
0.393939882293524	0.995115789473591\\
0.394939980722782	0.995131578947275\\
0.395940077572935	0.995163157894643\\
0.396940173370352	0.995205263157801\\
0.397940269167768	0.995247368420959\\
0.39894036654429	0.995273684210433\\
0.399940462868074	0.995310526315696\\
0.400940557612754	0.995363157894643\\
0.401940654462907	0.995394736842012\\
0.402940750786692	0.995431578947275\\
0.403940847110476	0.995468421052538\\
0.404940942907893	0.995510526315696\\
0.405941041337151	0.995526315789381\\
0.406941138713673	0.995552631578854\\
0.407941235037457	0.995589473684117\\
0.408941333466716	0.995605263157801\\
0.409941429790501	0.995642105263065\\
0.410941527167022	0.995668421052538\\
0.411941623490807	0.995705263157801\\
0.412941719288223	0.995747368420959\\
0.413941817717482	0.995763157894644\\
0.41494191614674	0.995778947368328\\
0.415942015102367	0.995789473684117\\
0.41694211195252	0.995821052631485\\
0.41794220985541	0.995842105263064\\
0.418942308284668	0.995857894736749\\
0.419942404082085	0.995899999999907\\
0.420942499353133	0.995947368420959\\
0.421942597256023	0.995968421052538\\
0.422942694106176	0.995999999999907\\
0.423942790956329	0.996031578947275\\
0.424942889911956	0.996042105263065\\
0.425942987814846	0.996063157894644\\
0.42694308413863	0.996099999999907\\
0.427943181515152	0.99612631578938\\
0.428943280470779	0.99613684210517\\
0.429943376794564	0.996173684210433\\
0.430943475223822	0.996189473684117\\
0.431943573126712	0.996210526315696\\
0.432943669976865	0.996242105263065\\
0.433943767879755	0.996263157894643\\
0.434943865782645	0.996284210526223\\
0.435943963685535	0.996305263157801\\
0.436944059482952	0.996347368420959\\
0.43794415791221	0.996363157894644\\
0.438944252656889	0.996415789473591\\
0.439944351086148	0.996431578947275\\
0.440944449515406	0.996447368420959\\
0.441944546891928	0.996473684210433\\
0.442944644268449	0.996499999999907\\
0.443944740592234	0.99653684210517\\
0.444944837442387	0.996568421052538\\
0.445944934818909	0.996594736842012\\
0.446945034300904	0.996599999999907\\
0.44794513009832	0.996642105263064\\
0.448945226948474	0.996673684210433\\
0.449945323798627	0.996705263157801\\
0.450945421701517	0.99672631578938\\
0.451945519604407	0.996747368420959\\
0.452945616980928	0.996773684210433\\
0.453945715410187	0.996789473684117\\
0.454945814892182	0.996794736842012\\
0.455945912268703	0.996821052631485\\
0.456946009118857	0.996852631578854\\
0.457946105442641	0.996889473684117\\
0.458946202292794	0.996921052631485\\
0.459946301248421	0.996931578947275\\
0.460946400204048	0.996942105263064\\
0.461946498106938	0.996963157894643\\
0.462946597062565	0.996973684210433\\
0.463946695491823	0.996989473684117\\
0.46494679444745	0.996999999999907\\
0.465946892876709	0.997015789473591\\
0.466946991305967	0.997031578947275\\
0.46794708815612	0.997063157894644\\
0.468947185532642	0.997089473684117\\
0.469947281330058	0.997131578947275\\
0.470947377653843	0.997168421052538\\
0.471947472924891	0.997215789473591\\
0.472947570301412	0.997242105263064\\
0.473947669257039	0.997252631578854\\
0.474947767686298	0.997268421052538\\
0.475947866115556	0.997284210526222\\
0.476947964544815	0.997299999999906\\
0.477948063500441	0.997310526315696\\
0.4789481619297	0.99732631578938\\
0.479948260885327	0.997336842105169\\
0.480948359314585	0.997352631578854\\
0.481948458270212	0.997363157894643\\
0.48294855669947	0.997378947368328\\
0.483948654075992	0.997405263157801\\
0.484948751978882	0.99742631578938\\
0.485948849355404	0.997452631578854\\
0.48694894831103	0.997463157894643\\
0.487949047266657	0.997473684210433\\
0.488949145695916	0.997489473684117\\
0.489949243598806	0.997510526315696\\
0.490949340975327	0.997536842105169\\
0.49194943782548	0.997568421052538\\
0.492949536254739	0.997584210526222\\
0.493949635210366	0.997594736842012\\
0.494949733113256	0.997615789473591\\
0.495949832068883	0.99762631578938\\
0.496949928919036	0.997657894736748\\
0.497950027874662	0.997668421052538\\
0.498950125777552	0.997689473684117\\
0.499950223154074	0.99771578947359\\
0.50095032053587	0.997742105263064\\
0.50195041897068	0.997757894736748\\
0.502950517931858	0.997768421052538\\
0.503950616366667	0.997784210526222\\
0.504950714275109	0.997805263157801\\
0.505950813236287	0.99781578947359\\
0.506950910618359	0.997842105263064\\
0.507951010105906	0.997847368420959\\
0.50895110696161	0.997878947368328\\
0.509951203817314	0.997910526315696\\
0.510951302778492	0.997921052631485\\
0.511951399107828	0.997957894736749\\
0.5129514964899	0.997984210526222\\
0.513951595451078	0.997994736842012\\
0.514951693885888	0.998010526315696\\
0.515951789162487	0.998057894736748\\
0.516951887070928	0.998078947368328\\
0.517951983926632	0.998110526315696\\
0.518952082361442	0.99812631578938\\
0.51995218132262	0.99813684210517\\
0.520952280283798	0.998147368420959\\
0.521952378718607	0.998163157894643\\
0.522952477153417	0.998178947368327\\
0.523952575588227	0.998194736842012\\
0.524952675075773	0.998199999999906\\
0.525952774036951	0.998210526315696\\
0.526952872998129	0.998221052631485\\
0.527952972485675	0.99822631578938\\
0.528953071973222	0.998231578947275\\
0.529953170408031	0.998247368420959\\
0.530953270421946	0.998247368420959\\
0.531953369383124	0.998257894736748\\
0.532953466765197	0.998284210526222\\
0.533953565200006	0.998299999999906\\
0.534953663108447	0.998321052631485\\
0.535953761543257	0.99833684210517\\
0.536953861557172	0.99833684210517\\
0.53795396051835	0.998347368420959\\
0.538954058953159	0.998363157894643\\
0.539954158967074	0.998363157894643\\
0.540954256349147	0.998389473684117\\
0.541954353204851	0.998421052631485\\
0.542954452166029	0.998431578947275\\
0.54395455007447	0.998452631578854\\
0.544954648509279	0.998468421052538\\
0.545954746944089	0.998484210526222\\
0.54695484485253	0.998505263157801\\
0.547954944866445	0.998505263157801\\
0.548955043301254	0.998521052631485\\
0.549955142788801	0.99852631578938\\
0.550955241749979	0.99853684210517\\
0.551955340184788	0.998552631578854\\
0.552955439145966	0.998563157894643\\
0.553955538107144	0.998573684210433\\
0.55495563759469	0.998578947368327\\
0.5559557360295	0.998594736842012\\
0.556955833411573	0.998621052631485\\
0.557955933425487	0.998621052631485\\
0.558956032913034	0.99862631578938\\
0.559956131347843	0.998642105263064\\
0.560956229782653	0.998657894736748\\
0.561956328743831	0.998668421052538\\
0.562956427705009	0.998678947368327\\
0.563956527718924	0.998678947368327\\
0.564956625627365	0.998699999999906\\
0.565956724588543	0.998710526315696\\
0.566956824076089	0.998715789473591\\
0.567956923563636	0.998721052631485\\
0.568957023051182	0.99872631578938\\
0.569957120959623	0.998747368420959\\
0.570957220447169	0.998752631578854\\
0.571957317829242	0.998778947368327\\
0.57295741679042	0.998789473684117\\
0.573957514698861	0.998810526315696\\
0.574957614186408	0.998815789473591\\
0.575957713673954	0.998821052631485\\
0.576957812635132	0.998831578947275\\
0.577957912649047	0.998831578947275\\
0.578958011083856	0.998847368420959\\
0.579958108992297	0.998868421052538\\
0.580958205848002	0.998899999999906\\
0.581958303230074	0.99892631578938\\
0.582958401138515	0.998947368420959\\
0.583958499573325	0.998963157894643\\
0.584958597481766	0.998984210526222\\
0.585958695916576	0.998999999999906\\
0.586958793298648	0.99902631578938\\
0.587958890680721	0.999052631578854\\
0.588958988062794	0.999078947368327\\
0.589959086497603	0.999094736842011\\
0.590959186511518	0.999094736842011\\
0.591959285999064	0.999099999999906\\
0.592959386012979	0.999099999999906\\
0.593959485500526	0.999105263157801\\
0.594959584988072	0.999110526315696\\
0.59595968394925	0.999121052631485\\
0.596959783436796	0.99912631578938\\
0.597959882397974	0.999136842105169\\
0.598959981359152	0.999147368420959\\
0.599960081373067	0.999147368420959\\
0.600960179807877	0.999163157894643\\
0.601960279821791	0.999163157894643\\
0.602960378782969	0.999173684210433\\
0.603960478270516	0.999178947368327\\
0.604960578284431	0.999178947368327\\
0.605960677245609	0.999189473684117\\
0.606960777259523	0.999189473684117\\
0.60796087674707	0.999194736842011\\
0.608960976234616	0.999199999999906\\
0.609961075195794	0.999210526315696\\
0.610961174156972	0.999221052631485\\
0.611961274170887	0.999221052631485\\
0.612961374184802	0.999221052631485\\
0.613961473672348	0.99922631578938\\
0.614961573686263	0.99922631578938\\
0.615961672647441	0.999236842105169\\
0.616961771608619	0.999247368420959\\
0.617961871096165	0.999252631578854\\
0.61896197111008	0.999252631578854\\
0.619962070597626	0.999257894736748\\
0.620962170085173	0.999263157894643\\
0.621962269572719	0.999268421052538\\
0.622962369586634	0.999268421052538\\
0.62396246907418	0.999273684210433\\
0.624962569088095	0.999273684210433\\
0.625962668575641	0.999278947368327\\
0.626962766484083	0.999299999999906\\
0.627962866497997	0.999299999999906\\
0.628962964406439	0.999321052631485\\
0.629963063367617	0.999331578947275\\
0.630963162855163	0.999336842105169\\
0.631963262869078	0.999336842105169\\
0.632963362356624	0.999342105263064\\
0.633963461844171	0.999347368420959\\
0.634963560805348	0.999357894736748\\
0.635963660292895	0.999363157894643\\
0.636963759780441	0.999368421052538\\
0.637963858215251	0.999384210526222\\
0.638963958229166	0.999384210526222\\
0.639964057716712	0.999389473684117\\
0.64096415667789	0.999399999999906\\
0.641964256165436	0.999405263157801\\
0.642964354073877	0.99942631578938\\
0.643964452508687	0.999442105263064\\
0.644964551996233	0.999447368420959\\
0.645964650431043	0.999463157894643\\
0.646964750444958	0.999463157894643\\
0.647964850458873	0.999463157894643\\
0.648964950472787	0.999463157894643\\
0.649965049960334	0.999468421052538\\
0.65096514944788	0.999473684210433\\
0.651965248935427	0.999478947368327\\
0.652965347896605	0.999489473684117\\
0.653965447384151	0.999494736842012\\
0.654965546345329	0.999505263157801\\
0.655965646359244	0.999505263157801\\
0.656965746373159	0.999505263157801\\
0.657965845860705	0.999510526315696\\
0.658965944821883	0.999521052631485\\
0.659966044835798	0.999521052631485\\
0.660966143270607	0.999536842105169\\
0.661966243284522	0.999536842105169\\
0.662966343298437	0.999536842105169\\
0.663966443312352	0.999536842105169\\
0.664966543326266	0.999536842105169\\
0.665966643340181	0.999536842105169\\
0.666966742301359	0.999547368420959\\
0.667966842315274	0.999547368420959\\
0.66896694180282	0.999552631578854\\
0.669967041290367	0.999557894736749\\
0.670967141304282	0.999557894736749\\
0.671967241318196	0.999557894736749\\
0.672967341332111	0.999557894736749\\
0.673967440819658	0.999563157894643\\
0.674967539780836	0.999573684210433\\
0.675967639268382	0.999578947368327\\
0.67696773822956	0.999589473684117\\
0.677967838243475	0.999589473684117\\
0.67896793825739	0.999589473684117\\
0.679968038271305	0.999589473684117\\
0.680968137232482	0.999599999999906\\
0.68196823619366	0.999610526315696\\
0.682968335681207	0.999615789473591\\
0.683968435695122	0.999615789473591\\
0.684968535709036	0.999615789473591\\
0.685968635722951	0.999615789473591\\
0.686968734157761	0.999631578947275\\
0.687968834171676	0.999631578947275\\
0.688968932080116	0.999652631578854\\
0.689969031041294	0.999663157894643\\
0.690969131055209	0.999663157894643\\
0.691969230542756	0.999668421052538\\
0.692969328977565	0.999684210526222\\
0.693969428465112	0.999689473684117\\
0.694969527952658	0.999694736842012\\
0.695969627440204	0.999699999999906\\
0.696969725875014	0.99971578947359\\
0.69796982536256	0.999721052631485\\
0.698969925376475	0.999721052631485\\
0.69997002539039	0.999721052631485\\
0.700970124877936	0.99972631578938\\
0.701970224891851	0.99972631578938\\
0.702970324905766	0.99972631578938\\
0.703970424393312	0.999731578947275\\
0.704970524407227	0.999731578947275\\
0.705970623368405	0.999742105263064\\
0.70697072338232	0.999742105263064\\
0.707970822869866	0.999747368420959\\
0.708970922357413	0.999752631578854\\
0.709971021844959	0.999757894736748\\
0.7109711197534	0.999778947368327\\
0.711971219240947	0.999784210526222\\
0.712971318728493	0.999789473684117\\
0.713971418216039	0.999794736842011\\
0.714971518229954	0.999794736842011\\
0.715971618243869	0.999794736842011\\
0.716971718257784	0.999794736842011\\
0.71797181774533	0.999799999999906\\
0.718971917232877	0.999805263157801\\
0.719972016720423	0.999810526315696\\
0.720972116734338	0.999810526315696\\
0.721972216748253	0.999810526315696\\
0.722972316762167	0.999810526315696\\
0.723972416249714	0.999815789473591\\
0.724972516263629	0.999815789473591\\
0.725972616277544	0.999815789473591\\
0.72697271576509	0.999821052631485\\
0.727972815779005	0.999821052631485\\
0.72897291579292	0.999821052631485\\
0.729973015806834	0.999821052631485\\
0.730973115820749	0.999821052631485\\
0.731973215308296	0.99982631578938\\
0.73297331532221	0.99982631578938\\
0.733973415336125	0.99982631578938\\
0.73497351535004	0.99982631578938\\
0.735973614311218	0.999836842105169\\
0.736973714325133	0.999836842105169\\
0.737973814339048	0.999836842105169\\
0.738973914352962	0.999836842105169\\
0.739974014366877	0.999836842105169\\
0.740974114380792	0.999836842105169\\
0.741974214394707	0.999836842105169\\
0.742974314408622	0.999836842105169\\
0.743974413896168	0.999842105263064\\
0.744974513383715	0.999847368420959\\
0.745974613397629	0.999847368420959\\
0.746974712885176	0.999852631578854\\
0.747974812899091	0.999852631578854\\
0.748974912386637	0.999857894736748\\
0.749975011874183	0.999863157894643\\
0.750975111888098	0.999863157894643\\
0.751975211902013	0.999863157894643\\
0.752975311915928	0.999863157894643\\
0.753975411929843	0.999863157894643\\
0.754975511943758	0.999863157894643\\
0.755975611431304	0.999868421052538\\
0.756975711445219	0.999868421052538\\
0.757975811459134	0.999868421052538\\
0.758975911473048	0.999868421052538\\
0.759976010960595	0.999873684210433\\
0.760976110974509	0.999873684210433\\
0.761976210462056	0.999878947368327\\
0.762976310475971	0.999878947368327\\
0.763976409963517	0.999884210526222\\
0.764976509977432	0.999884210526222\\
0.765976609464978	0.999889473684117\\
0.766976709478893	0.999889473684117\\
0.767976809492808	0.999889473684117\\
0.768976909506723	0.999889473684117\\
0.769977009520638	0.999889473684117\\
0.770977109008184	0.999894736842011\\
0.771977209022099	0.999894736842011\\
0.772977309036014	0.999894736842011\\
0.773977409049928	0.999894736842011\\
0.774977509063843	0.999894736842011\\
0.775977609077758	0.999894736842011\\
0.776977709091673	0.999894736842011\\
0.777977809105588	0.999894736842011\\
0.778977909119502	0.999894736842011\\
0.779978009133417	0.999894736842011\\
0.780978109147332	0.999894736842011\\
0.781978208634878	0.999899999999906\\
0.782978308122425	0.999905263157801\\
0.783978407609971	0.999910526315696\\
0.784978507097517	0.99991578947359\\
0.785978606585064	0.999921052631485\\
0.786978706598979	0.999921052631485\\
0.787978806612894	0.999921052631485\\
0.788978906626808	0.999921052631485\\
0.789979006640723	0.999921052631485\\
0.790979106654638	0.999921052631485\\
0.791979206668553	0.999921052631485\\
0.792979306682468	0.999921052631485\\
0.793979406696382	0.999921052631485\\
0.794979506710297	0.999921052631485\\
0.795979606724212	0.999921052631485\\
0.796979706738127	0.999921052631485\\
0.797979806752042	0.999921052631485\\
0.798979906765957	0.999921052631485\\
0.799980006253503	0.99992631578938\\
0.800980106267418	0.99992631578938\\
0.801980206281333	0.99992631578938\\
0.802980305768879	0.999931578947275\\
0.803980405782794	0.999931578947275\\
0.804980505796709	0.999931578947275\\
0.805980605810623	0.999931578947275\\
0.806980705824538	0.999931578947275\\
0.807980805312085	0.999936842105169\\
0.808980904799631	0.999942105263064\\
0.809981004813546	0.999942105263064\\
0.810981104301092	0.999947368420959\\
0.811981204315007	0.999947368420959\\
0.812981304328922	0.999947368420959\\
0.813981404342837	0.999947368420959\\
0.814981504356752	0.999947368420959\\
0.815981604370666	0.999947368420959\\
0.816981704384581	0.999947368420959\\
0.817981804398496	0.999947368420959\\
0.818981904412411	0.999947368420959\\
0.819982004426326	0.999947368420959\\
0.820982103913872	0.999952631578854\\
0.821982203401418	0.999957894736748\\
0.822982302888965	0.999963157894643\\
0.823982402376511	0.999968421052538\\
0.824982502390426	0.999968421052538\\
0.825982601877972	0.999973684210433\\
0.826982701891887	0.999973684210433\\
0.827982801379434	0.999978947368327\\
0.828982901393348	0.999978947368327\\
0.829983001407263	0.999978947368327\\
0.83098310089481	0.999984210526222\\
0.831983200908724	0.999984210526222\\
0.832983300922639	0.999984210526222\\
0.833983400936554	0.999984210526222\\
0.834983500950469	0.999984210526222\\
0.835983600964384	0.999984210526222\\
0.83698370045193	0.999989473684117\\
0.837983800465845	0.999989473684117\\
0.83898390047976	0.999989473684117\\
0.839984000493675	0.999989473684117\\
0.840984100507589	0.999989473684117\\
0.841984200521504	0.999989473684117\\
0.842984300535419	0.999989473684117\\
0.843984400549334	0.999989473684117\\
0.844984500563249	0.999989473684117\\
0.845984600577163	0.999989473684117\\
0.846984700591078	0.999989473684117\\
0.847984800604993	0.999989473684117\\
0.848984900618908	0.999989473684117\\
0.849985000632823	0.999989473684117\\
0.850985100646737	0.999989473684117\\
0.851985200660652	0.999989473684117\\
0.852985300674567	0.999989473684117\\
0.853985400688482	0.999989473684117\\
0.854985500702397	0.999989473684117\\
0.855985600189943	0.999994736842011\\
0.856985700203858	0.999994736842011\\
0.857985800217773	0.999994736842011\\
0.858985900231688	0.999994736842011\\
0.859986000245602	0.999994736842011\\
0.860986100259517	0.999994736842011\\
0.861986200273432	0.999994736842011\\
0.862986300287347	0.999994736842011\\
0.863986400301262	0.999994736842011\\
0.864986500315177	0.999994736842011\\
0.865986600329091	0.999994736842011\\
0.866986699816638	0.999999999999906\\
0.867986799830553	0.999999999999906\\
0.868986899844467	0.999999999999906\\
0.869986999858382	0.999999999999906\\
0.870987099872297	0.999999999999906\\
0.871987199886212	0.999999999999906\\
0.872987299900127	0.999999999999906\\
0.873987399914042	0.999999999999906\\
0.874987499927956	0.999999999999906\\
0.875987599941871	0.999999999999906\\
0.876987699955786	0.999999999999906\\
0.877987799969701	0.999999999999906\\
0.878987899983616	0.999999999999906\\
0.87998799999753	0.999999999999906\\
0.880988100011445	0.999999999999906\\
0.88198820002536	0.999999999999906\\
0.882988300039275	0.999999999999906\\
0.88398840005319	0.999999999999906\\
0.884988500067105	0.999999999999906\\
0.885988600081019	0.999999999999906\\
0.886988700094934	0.999999999999906\\
0.887988800108849	0.999999999999906\\
0.888988900122764	0.999999999999906\\
0.889989000136679	0.999999999999906\\
0.890989100150593	0.999999999999906\\
0.891989200164508	0.999999999999906\\
0.892989300178423	0.999999999999906\\
0.893989400192338	0.999999999999906\\
0.894989500206253	0.999999999999906\\
0.895989600220167	0.999999999999906\\
0.896989700234082	0.999999999999906\\
0.897989800247997	0.999999999999906\\
0.898989900261912	0.999999999999906\\
0.899990000275827	0.999999999999906\\
0.900990100289742	0.999999999999906\\
0.901990200303656	0.999999999999906\\
0.902990300317571	0.999999999999906\\
0.903990400331486	0.999999999999906\\
0.904990500345401	0.999999999999906\\
0.905990600359316	0.999999999999906\\
0.90699070037323	0.999999999999906\\
0.907990800387145	0.999999999999906\\
0.90899090040106	0.999999999999906\\
0.909991000414975	0.999999999999906\\
0.91099110042889	0.999999999999906\\
0.911991200442805	0.999999999999906\\
0.912991300456719	0.999999999999906\\
0.913991400470634	0.999999999999906\\
0.914991500484549	0.999999999999906\\
0.915991600498464	0.999999999999906\\
0.916991700512379	0.999999999999906\\
0.917991800526293	0.999999999999906\\
0.918991900540208	0.999999999999906\\
0.919992000554123	0.999999999999906\\
0.920992100568038	0.999999999999906\\
0.921992200581953	0.999999999999906\\
0.922992300595868	0.999999999999906\\
0.923992400609782	0.999999999999906\\
0.924992500623697	0.999999999999906\\
0.925992600637612	0.999999999999906\\
0.926992700651527	0.999999999999906\\
0.927992800665442	0.999999999999906\\
0.928992900679356	0.999999999999906\\
0.929993000693271	0.999999999999906\\
0.930993100707186	0.999999999999906\\
0.931993200721101	0.999999999999906\\
0.932993300735016	0.999999999999906\\
0.933993400748931	0.999999999999906\\
0.934993500762845	0.999999999999906\\
0.93599360077676	0.999999999999906\\
0.936993700790675	0.999999999999906\\
0.93799380080459	0.999999999999906\\
0.938993900818505	0.999999999999906\\
0.939994000832419	0.999999999999906\\
0.940994100846334	0.999999999999906\\
0.941994200860249	0.999999999999906\\
0.942994300874164	0.999999999999906\\
0.943994400888079	0.999999999999906\\
0.944994500901994	0.999999999999906\\
0.945994600915908	0.999999999999906\\
0.946994700929823	0.999999999999906\\
0.947994800943738	0.999999999999906\\
0.948994900957653	0.999999999999906\\
0.949995000971568	0.999999999999906\\
0.950995100985482	0.999999999999906\\
0.951995200999397	0.999999999999906\\
0.952995301013312	0.999999999999906\\
0.953995401027227	0.999999999999906\\
0.954995501041142	0.999999999999906\\
0.955995601055057	0.999999999999906\\
0.956995701068971	0.999999999999906\\
0.957995801082886	0.999999999999906\\
0.958995901096801	0.999999999999906\\
0.959996001110716	0.999999999999906\\
0.960996101124631	0.999999999999906\\
0.961996201138545	0.999999999999906\\
0.96299630115246	0.999999999999906\\
0.963996401166375	0.999999999999906\\
0.96499650118029	0.999999999999906\\
0.965996601194205	0.999999999999906\\
0.96699670120812	0.999999999999906\\
0.967996801222034	0.999999999999906\\
0.968996901235949	0.999999999999906\\
0.969997001249864	0.999999999999906\\
0.970997101263779	0.999999999999906\\
0.971997201277694	0.999999999999906\\
0.972997301291608	0.999999999999906\\
0.973997401305523	0.999999999999906\\
0.974997501319438	0.999999999999906\\
0.975997601333353	0.999999999999906\\
0.976997701347268	0.999999999999906\\
0.977997801361183	0.999999999999906\\
0.978997901375097	0.999999999999906\\
0.979998001389012	0.999999999999906\\
0.980998101402927	0.999999999999906\\
0.981998201416842	0.999999999999906\\
0.982998301430757	0.999999999999906\\
0.983998401444671	0.999999999999906\\
0.984998501458586	0.999999999999906\\
0.985998601472501	0.999999999999906\\
0.986998701486416	0.999999999999906\\
0.987998801500331	0.999999999999906\\
0.988998901514246	0.999999999999906\\
0.98999900152816	0.999999999999906\\
0.990999101542075	0.999999999999906\\
0.99199920155599	0.999999999999906\\
0.992999301569905	0.999999999999906\\
0.99399940158382	0.999999999999906\\
0.994999501597734	0.999999999999906\\
0.995999601611649	0.999999999999906\\
0.996999701625564	0.999999999999906\\
0.997999801639479	0.999999999999906\\
0.998999901653394	0.999999999999906\\
1.00000000166731	0.999999999999906\\
};
\addplot [color=black,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0.000971476621346212	0.28620526315788\\
0.00196078713135509	0.394089473684183\\
0.00295380222234848	0.464931578947334\\
0.00394854906546448	0.518457894736801\\
0.004944610250541	0.558842105263113\\
0.00594127412746566	0.593199999999951\\
0.00693855806639653	0.62135789473679\\
0.00793623362342584	0.645599999999945\\
0.00893423394969838	0.666594736842048\\
0.00993242850592022	0.685647368420993\\
0.0109308157129861	0.702773684210465\\
0.0119294729470546	0.717199999999937\\
0.0129282459821769	0.730468421052567\\
0.0139271021835106	0.742905263157829\\
0.0149260694485822	0.754231578947301\\
0.0159251872550758	0.76405263157888\\
0.01692430190348	0.773905263157826\\
0.0179235207728327	0.782715789473614\\
0.0189228007009229	0.790915789473613\\
0.0199221732698561	0.798189473684139\\
0.020921572683579	0.805194736842033\\
0.0219209763082493	0.812157894736769\\
0.0229204678364469	0.818242105263084\\
0.02391999094675	0.824010526315715\\
0.024919536164527	0.829557894736767\\
0.0259191313873046	0.834605263157819\\
0.0269187566130824	0.839352631578871\\
0.0279183723642286	0.844194736842029\\
0.0289180091701118	0.848826315789396\\
0.0299176749262585	0.853168421052554\\
0.0309174001620373	0.856915789473606\\
0.0319171364513217	0.860552631578869\\
0.0329168811623855	0.864105263157816\\
0.0339166479809232	0.867436842105184\\
0.0349164400651454	0.870515789473605\\
0.0359162200428937	0.873715789473604\\
0.0369160005470105	0.876910526315709\\
0.0379158057904433	0.879857894736761\\
0.0389156247194552	0.882668421052551\\
0.039915448385783	0.885431578947287\\
0.040915269946637	0.888215789473603\\
0.0419151267741756	0.890647368420971\\
0.042914963599714	0.893278947368339\\
0.0439148383237791	0.895531578947286\\
0.0449147319971075	0.897594736842023\\
0.0459146083002778	0.899831578947285\\
0.0469145024999747	0.901889473684128\\
0.0479144130170927	0.903784210526232\\
0.0489143309033687	0.905605263157811\\
0.0499142461578026	0.907452631578864\\
0.0509141556221838	0.909357894736758\\
0.0519140982477759	0.910931578947284\\
0.052914026135052	0.912652631578863\\
0.0539139456004333	0.914457894736757\\
0.0549138861205516	0.916052631578863\\
0.05591382664067	0.917647368420968\\
0.0569137687398936	0.919226315789389\\
0.0579137161028015	0.920752631578862\\
0.0589136734667095	0.922178947368336\\
0.0599136560963019	0.923352631578862\\
0.0609136355676838	0.924557894736757\\
0.0619135924052234	0.925989473684125\\
0.0629135692447631	0.927221052631493\\
0.063913541346987	0.928499999999914\\
0.0649135029218424	0.92988421052623\\
0.0659134718658558	0.931194736842019\\
0.066913452916343	0.93238421052623\\
0.0679134492315145	0.933421052631492\\
0.0689134439675807	0.93447368421044\\
0.0699134344926996	0.935568421052545\\
0.0709134302815027	0.936610526315703\\
0.0719134150165688	0.93776315789465\\
0.0729134139635825	0.938773684210439\\
0.0739134192270172	0.939721052631492\\
0.0749134313332415	0.940599999999913\\
0.0759134402812553	0.941510526315702\\
0.0769134597566376	0.942315789473597\\
0.0779134687046513	0.943226315789386\\
0.0789134697571387	0.944215789473596\\
0.0799134697568892	0.945215789473597\\
0.0809134934432189	0.945978947368333\\
0.0819135144977064	0.946768421052544\\
0.0829135376576677	0.947536842105175\\
0.0839135639758395	0.948273684210438\\
0.0849135829248533	0.949084210526228\\
0.0859136050320778	0.949863157894649\\
0.0869136350348285	0.950563157894648\\
0.0879136550365792	0.951363157894648\\
0.0889136855656985	0.952057894736754\\
0.0899137160948177	0.952752631578859\\
0.0909137476766738	0.953436842105174\\
0.0919137839958457	0.954073684210438\\
0.0929138366324388	0.954547368420964\\
0.0939138776889266	0.955136842105174\\
0.0949139255882039	0.955657894736753\\
0.0959139740138496	0.956173684210437\\
0.0969140219131269	0.956694736842016\\
0.0979140666541936	0.957247368420963\\
0.0989141124479972	0.957789473684121\\
0.0999141598209061	0.958315789473595\\
0.100914206667446	0.958847368420963\\
0.101914258251303	0.959331578947279\\
0.10291431299337	0.959784210526226\\
0.103914365103594	0.960263157894647\\
0.104914418792924	0.960726315789384\\
0.105914479851412	0.961115789473595\\
0.106914536698953	0.961547368420963\\
0.107914593020125	0.961984210526226\\
0.108914652499508	0.962389473684121\\
0.109914720400785	0.9627105263157\\
0.110914778301062	0.963131578947279\\
0.11191484620234	0.963452631578858\\
0.112914898838933	0.963926315789384\\
0.113914960423789	0.964310526315699\\
0.114915027798698	0.964636842105173\\
0.115915092541765	0.964989473684121\\
0.116915147283832	0.965442105263068\\
0.117915213079636	0.965784210526226\\
0.118915288350071	0.966031578947278\\
0.119915354145875	0.966373684210436\\
0.120915422573521	0.96668947368412\\
0.121915493633009	0.966978947368331\\
0.12291556363976	0.967278947368331\\
0.123915638383827	0.967531578947278\\
0.124915713127894	0.967784210526226\\
0.125915783662285	0.968078947368331\\
0.126915856828634	0.968347368420962\\
0.127915926836773	0.968647368420962\\
0.128916002634965	0.96888947368412\\
0.129916074748577	0.969168421052541\\
0.13091614686219	0.969447368420962\\
0.131916224765855	0.969668421052541\\
0.132916295300363	0.969963157894646\\
0.133916376362239	0.970152631578857\\
0.13491645216043	0.970394736842015\\
0.13591652532678	0.970663157894646\\
0.136916600072235	0.970915789473594\\
0.137916678502268	0.971131578947278\\
0.138916757985039	0.971336842105173\\
0.13991684062602	0.971510526315699\\
0.140916918003317	0.971736842105173\\
0.141916990643298	0.972010526315699\\
0.142917070126069	0.972215789473593\\
0.14391714592426	0.972457894736751\\
0.144917223827926	0.97267894736833\\
0.145917300152486	0.972915789473593\\
0.146917377003414	0.973147368420962\\
0.14791745806529	0.973336842105172\\
0.148917531758008	0.973599999999909\\
0.149917614925357	0.97376842105254\\
0.15091769388176	0.97397894736833\\
0.151917772838162	0.97418947368412\\
0.152917850741827	0.974410526315699\\
0.153917933382808	0.974584210526225\\
0.154918014444684	0.974773684210435\\
0.155918098138402	0.974936842105172\\
0.156918173936594	0.97517894736833\\
0.157918254472101	0.975373684210435\\
0.158918335533977	0.975563157894646\\
0.159918408173958	0.975836842105172\\
0.160918487130361	0.976047368420961\\
0.161918567665868	0.976242105263066\\
0.162918649780481	0.976421052631488\\
0.163918730842357	0.976610526315698\\
0.164918803482338	0.976884210526224\\
0.165918890334266	0.977015789473593\\
0.1669189687643	0.977231578947277\\
0.167919056142597	0.977357894736751\\
0.168919136151736	0.977557894736751\\
0.169919215108138	0.97776842105254\\
0.170919296170014	0.977957894736751\\
0.171919377758258	0.978142105263067\\
0.172919463031082	0.978289473684119\\
0.173919549356642	0.978426315789382\\
0.174919632523992	0.978594736842014\\
0.175919713059499	0.978789473684119\\
0.176919792015901	0.978999999999908\\
0.17791988202604	0.979099999999908\\
0.178919962561548	0.979294736842014\\
0.179920046255266	0.97945789473675\\
0.180920130475352	0.979615789473593\\
0.181920216274544	0.979757894736751\\
0.182920301547367	0.979905263157803\\
0.183920384188348	0.980078947368329\\
0.184920473672119	0.980184210526224\\
0.185920558418574	0.980336842105171\\
0.186920642638661	0.980494736842014\\
0.187920729490589	0.980626315789382\\
0.188920810552465	0.980815789473593\\
0.189920893193446	0.980989473684119\\
0.190920979519006	0.981126315789382\\
0.191921069529145	0.981226315789382\\
0.192921153222864	0.981389473684119\\
0.193921241127529	0.981510526315698\\
0.194921322715773	0.981694736842014\\
0.195921409567702	0.981826315789382\\
0.196921496945999	0.981952631578856\\
0.197921584850664	0.982073684210435\\
0.198921664333435	0.982278947368329\\
0.199921751711732	0.982405263157803\\
0.200921840142766	0.982521052631487\\
0.201921927521063	0.982647368420961\\
0.202922013320255	0.982789473684118\\
0.203922103856762	0.982884210526224\\
0.204922193340533	0.982989473684118\\
0.205922280192461	0.983121052631487\\
0.206922362833443	0.983294736842014\\
0.207922452843582	0.983394736842013\\
0.208922542853721	0.983494736842013\\
0.209922631284755	0.983610526315697\\
0.210922719715789	0.983726315789382\\
0.211922809725928	0.983826315789382\\
0.212922901315172	0.983910526315697\\
0.213922990272575	0.984021052631487\\
0.214923078703608	0.984136842105171\\
0.215923166081905	0.984263157894644\\
0.216923250301992	0.984421052631487\\
0.217923338206657	0.984542105263066\\
0.218923430848639	0.984615789473592\\
0.219923522437883	0.984699999999908\\
0.220923611921654	0.984805263157802\\
0.221923701405424	0.984910526315697\\
0.222923793521037	0.984989473684118\\
0.223923884057545	0.985084210526224\\
0.224923974594052	0.985178947368329\\
0.225924064604192	0.985278947368329\\
0.226924150403383	0.985421052631487\\
0.227924238308049	0.985542105263066\\
0.228924329370925	0.985631578947276\\
0.229924419907432	0.985726315789382\\
0.230924513075782	0.985794736842013\\
0.231924599927711	0.985926315789382\\
0.232924690990587	0.986015789473592\\
0.233924784158936	0.986084210526224\\
0.234924876800918	0.98615789473675\\
0.235924967863794	0.98624736842096\\
0.236925059979407	0.986326315789381\\
0.237925152095019	0.986405263157803\\
0.238925243684264	0.986489473684118\\
0.239925337378982	0.986552631578855\\
0.240925425810016	0.986668421052539\\
0.241925518451997	0.986742105263066\\
0.242925613725821	0.986789473684118\\
0.243925708999644	0.986836842105171\\
0.24492580006252	0.986926315789381\\
0.245925892178133	0.987005263157802\\
0.246925985346482	0.987073684210434\\
0.247926076409358	0.987163157894644\\
0.248926169577708	0.987231578947276\\
0.249926260114216	0.987326315789381\\
0.250926355911837	0.987368421052539\\
0.251926447498306	0.987452631578855\\
0.252926543295722	0.987494736842013\\
0.253926635408559	0.987573684210434\\
0.25492672962687	0.987631578947276\\
0.255926823845181	0.987689473684118\\
0.25692691543165	0.987773684210434\\
0.257927008070856	0.98784736842096\\
0.25892710123643	0.987915789473592\\
0.259927192296531	0.988005263157802\\
0.260927283356631	0.988094736842013\\
0.2619273749431	0.988178947368329\\
0.262927468108674	0.98824736842096\\
0.263927562326985	0.988305263157802\\
0.264927650755243	0.988421052631486\\
0.265927742341712	0.988505263157802\\
0.26692783445455	0.988584210526223\\
0.267927928672861	0.988642105263065\\
0.268928022364803	0.988705263157802\\
0.269928113424904	0.988794736842013\\
0.270928206064109	0.988868421052539\\
0.271928299229684	0.988936842105171\\
0.272928393974363	0.988989473684118\\
0.273928487139937	0.98905789473675\\
0.274928579779143	0.989131578947276\\
0.275928675576559	0.989173684210434\\
0.276928768215765	0.98924736842096\\
0.277928861381339	0.989315789473592\\
0.278928957178756	0.98935789473675\\
0.279929051923435	0.989410526315697\\
0.280929145089009	0.989478947368328\\
0.281929239833689	0.989531578947276\\
0.282929331420157	0.989615789473591\\
0.2839294251121	0.989678947368328\\
0.284929517751306	0.989752631578855\\
0.285929615654196	0.989773684210433\\
0.286929708293402	0.98984736842096\\
0.287929804617186	0.989884210526223\\
0.288929898835497	0.989942105263065\\
0.289929993580177	0.989994736842013\\
0.290930088851225	0.990042105263065\\
0.291930183595904	0.990094736842013\\
0.292930277287847	0.990157894736749\\
0.293930369927052	0.990231578947276\\
0.294930460987153	0.990321052631486\\
0.295930556258201	0.990368421052539\\
0.296930649950143	0.990431578947276\\
0.297930740483875	0.990526315789381\\
0.298930836281292	0.990568421052539\\
0.299930932078708	0.990610526315697\\
0.300931028928861	0.990642105263065\\
0.301931124199909	0.990689473684117\\
0.302931219470957	0.99073684210517\\
0.303931311583794	0.990815789473591\\
0.304931407381211	0.990857894736749\\
0.305931503704995	0.990894736842012\\
0.306931596870569	0.990963157894644\\
0.307931693720723	0.990994736842013\\
0.308931788465402	0.99104736842096\\
0.309931884262818	0.991089473684118\\
0.310931977954761	0.991152631578855\\
0.311932073752177	0.991194736842013\\
0.312932171655067	0.991215789473592\\
0.313932267978852	0.991252631578855\\
0.314932362197163	0.991310526315697\\
0.315932454836369	0.991384210526223\\
0.316932550107417	0.991431578947276\\
0.317932645904833	0.991473684210433\\
0.318932739070407	0.991542105263065\\
0.319932834867823	0.991584210526223\\
0.320932929086134	0.991642105263065\\
0.321933023830814	0.991694736842012\\
0.32293311962823	0.99173684210517\\
0.323933213846541	0.991794736842012\\
0.324933310170326	0.991831578947275\\
0.325933404915005	0.991884210526223\\
0.326933502291527	0.991910526315696\\
0.327933598615312	0.99194736842096\\
0.328933695991833	0.991973684210433\\
0.329933791262881	0.992021052631486\\
0.330933887586666	0.992057894736749\\
0.331933985489556	0.992078947368328\\
0.33293407865513	0.99214736842096\\
0.333934177610757	0.992157894736749\\
0.334934272881805	0.992205263157802\\
0.335934370258326	0.992231578947275\\
0.336934467108479	0.992263157894644\\
0.337934565537738	0.992278947368328\\
0.338934662914259	0.992305263157802\\
0.339934759764413	0.99233684210517\\
0.340934853982724	0.992394736842012\\
0.341934948201035	0.992452631578854\\
0.342935046630293	0.992468421052538\\
0.343935144006815	0.992494736842012\\
0.344935239804231	0.99253684210517\\
0.345935336654384	0.992568421052539\\
0.346935433504537	0.992599999999907\\
0.34793553035469	0.992631578947275\\
0.34893562509937	0.992684210526223\\
0.34993572300226	0.992705263157802\\
0.350935821431518	0.992721052631486\\
0.351935917228935	0.992763157894644\\
0.352936013552719	0.992799999999907\\
0.353936110402872	0.992831578947275\\
0.354936207779394	0.992857894736749\\
0.355936305155916	0.992884210526223\\
0.356936400953332	0.992926315789381\\
0.357936495698011	0.992978947368328\\
0.358936592021796	0.993015789473591\\
0.359936686240107	0.993073684210433\\
0.360936780458418	0.993131578947275\\
0.361936878887677	0.99314736842096\\
0.362936974685093	0.993189473684117\\
0.363937069956141	0.99323684210517\\
0.364937165753557	0.993278947368328\\
0.36593726260371	0.993310526315696\\
0.3669373605066	0.993331578947275\\
0.367937456830385	0.993368421052538\\
0.368937554733275	0.993389473684117\\
0.369937652636165	0.993410526315696\\
0.37093774895995	0.993447368420959\\
0.371937845810103	0.993478947368328\\
0.372937942660256	0.993510526315696\\
0.373938040563146	0.993531578947275\\
0.374938134781457	0.993589473684117\\
0.37593823163161	0.993621052631486\\
0.376938330060868	0.99363684210517\\
0.377938427963758	0.993657894736749\\
0.378938524813912	0.993689473684118\\
0.379938621664065	0.993721052631486\\
0.380938720619692	0.993731578947275\\
0.381938815890739	0.993778947368328\\
0.382938913267261	0.993805263157801\\
0.383939009591046	0.993842105263064\\
0.38493910591483	0.993878947368328\\
0.385939201185878	0.99392631578938\\
0.386939298036032	0.993957894736749\\
0.387939394359816	0.993994736842012\\
0.388939491209969	0.994026315789381\\
0.389939586481017	0.994073684210433\\
0.390939683857539	0.994099999999907\\
0.391939780707692	0.994131578947275\\
0.39293987913695	0.99414736842096\\
0.393939975987104	0.994178947368328\\
0.394940071258151	0.994226315789381\\
0.395940167581936	0.994263157894644\\
0.396940266537563	0.994273684210433\\
0.39794036549319	0.994284210526223\\
0.398940462869711	0.994310526315696\\
0.399940559719865	0.994342105263065\\
0.400940658149123	0.994357894736749\\
0.401940752893803	0.994410526315696\\
0.402940849743956	0.994442105263065\\
0.403940946594109	0.994473684210433\\
0.40494104397063	0.994499999999907\\
0.40594114187352	0.994521052631486\\
0.406941241355516	0.994526315789381\\
0.407941338205669	0.994557894736749\\
0.40894143558219	0.994584210526223\\
0.409941534011449	0.994599999999907\\
0.410941630335234	0.99463684210517\\
0.411941728764492	0.994652631578854\\
0.412941824561908	0.994694736842012\\
0.413941922991167	0.994710526315696\\
0.414942020894057	0.994731578947275\\
0.415942118796947	0.994752631578854\\
0.4169422156471	0.994784210526222\\
0.417942311444516	0.99482631578938\\
0.418942409873775	0.994842105263064\\
0.419942506723928	0.994873684210433\\
0.420942603574081	0.994905263157801\\
0.421942701476971	0.99492631578938\\
0.422942800432598	0.99493684210517\\
0.423942898861856	0.994952631578854\\
0.424942996238378	0.994978947368328\\
0.425943093088531	0.995010526315696\\
0.426943192044158	0.995021052631486\\
0.427943288367942	0.995057894736749\\
0.428943384165359	0.995099999999907\\
0.429943483120986	0.995110526315696\\
0.430943581023875	0.995131578947275\\
0.43194367734766	0.995168421052538\\
0.432943776303287	0.995178947368328\\
0.433943875785282	0.995184210526223\\
0.434943972635436	0.995215789473591\\
0.435944069485589	0.995247368420959\\
0.436944167388479	0.995268421052538\\
0.437944265291369	0.995289473684117\\
0.438944361615153	0.99532631578938\\
0.439944457938938	0.995363157894644\\
0.440944555841828	0.995384210526223\\
0.44194465321835	0.995410526315696\\
0.442944750594871	0.99543684210517\\
0.443944850076867	0.995442105263065\\
0.444944947453388	0.995468421052538\\
0.44594504482991	0.995494736842012\\
0.446945142206431	0.995521052631486\\
0.447945240109321	0.995542105263065\\
0.448945336959474	0.995573684210433\\
0.449945434335996	0.995599999999907\\
0.450945533291623	0.995610526315696\\
0.451945631720881	0.99562631578938\\
0.452945731202876	0.995631578947275\\
0.453945829105766	0.995652631578854\\
0.454945923850446	0.995705263157801\\
0.455946022279704	0.995721052631486\\
0.456946119129858	0.995752631578854\\
0.457946215453642	0.995789473684117\\
0.458946314935638	0.995794736842012\\
0.459946414417633	0.995799999999907\\
0.460946510741418	0.99583684210517\\
0.461946608117939	0.995863157894643\\
0.462946707599934	0.995868421052538\\
0.46394680708193	0.995873684210433\\
0.46494690498482	0.995894736842012\\
0.465947003414078	0.995910526315696\\
0.466947102896073	0.995915789473591\\
0.4679472018517	0.99592631578938\\
0.468947301333696	0.995931578947275\\
0.469947398710217	0.995957894736749\\
0.470947497139476	0.995973684210433\\
0.471947595042366	0.995994736842012\\
0.47294769136615	0.996031578947275\\
0.47394778926904	0.996052631578854\\
0.474947887698299	0.996068421052538\\
0.47594798507482	0.996094736842012\\
0.476948084556815	0.996099999999907\\
0.477948181933337	0.99612631578938\\
0.478948280362596	0.996142105263065\\
0.479948379318222	0.996152631578854\\
0.480948477221112	0.996173684210433\\
0.481948574071265	0.996205263157801\\
0.482948673026892	0.996215789473591\\
0.483948771982519	0.99622631578938\\
0.484948870411778	0.996242105263065\\
0.485948967261931	0.996273684210433\\
0.486949066743926	0.996278947368328\\
0.487949166225921	0.996284210526222\\
0.488949264128811	0.996305263157801\\
0.489949360452596	0.996342105263064\\
0.490949459408223	0.996352631578854\\
0.491949558890218	0.996357894736749\\
0.492949657319477	0.996373684210433\\
0.493949756801472	0.996378947368328\\
0.494949854704362	0.996399999999906\\
0.495949952080884	0.99642631578938\\
0.4969500478783	0.996468421052538\\
0.497950147360295	0.996473684210433\\
0.498950245263185	0.996494736842012\\
0.499950343166075	0.996515789473591\\
0.50095044107424	0.99653684210517\\
0.50195053950905	0.996552631578854\\
0.50295063794386	0.996568421052538\\
0.503950735325932	0.996594736842012\\
0.50495083428711	0.996605263157801\\
0.505950934301025	0.996605263157801\\
0.506951032209466	0.99662631578938\\
0.50795112906517	0.996657894736749\\
0.50895122749998	0.996673684210433\\
0.509951325408421	0.996694736842012\\
0.510951423843231	0.996710526315696\\
0.511951521751672	0.996731578947275\\
0.51295162071285	0.996742105263065\\
0.513951719147659	0.996757894736749\\
0.5149518170561	0.996778947368328\\
0.515951917070015	0.996778947368328\\
0.516952015504825	0.996794736842012\\
0.51795211551874	0.996794736842012\\
0.518952215006286	0.996799999999907\\
0.51995231186199	0.996831578947275\\
0.5209524102968	0.996847368420959\\
0.521952508731609	0.996863157894643\\
0.522952605587313	0.996894736842012\\
0.523952704022123	0.996910526315696\\
0.524952804036038	0.996910526315696\\
0.525952903523584	0.996915789473591\\
0.526953001958394	0.996931578947275\\
0.527953100919572	0.996942105263064\\
0.528953199354381	0.996957894736749\\
0.529953298315559	0.996968421052538\\
0.530953396750369	0.996984210526222\\
0.53195349465881	0.997005263157801\\
0.532953591514514	0.99703684210517\\
0.533953690475692	0.997047368420959\\
0.53495378943687	0.997057894736749\\
0.535953888924416	0.997063157894644\\
0.536953986832857	0.997084210526222\\
0.53795408421493	0.997110526315696\\
0.538954182123371	0.997131578947275\\
0.539954281084549	0.997142105263065\\
0.540954379519359	0.997157894736749\\
0.541954478480537	0.997168421052538\\
0.542954577968083	0.997173684210433\\
0.543954675350156	0.997199999999906\\
0.544954773784965	0.997215789473591\\
0.545954873272512	0.997221052631486\\
0.546954971180953	0.997242105263064\\
0.547955069615762	0.997257894736749\\
0.548955166997835	0.997284210526222\\
0.549955266485381	0.997289473684117\\
0.550955365446559	0.997299999999907\\
0.551955464407737	0.997310526315696\\
0.552955563368915	0.997321052631486\\
0.553955662330093	0.997331578947275\\
0.554955761291271	0.997342105263065\\
0.555955860778818	0.997347368420959\\
0.556955959739996	0.997357894736749\\
0.557956059227542	0.997363157894643\\
0.558956157662352	0.997378947368328\\
0.559956257149898	0.997384210526222\\
0.560956356637444	0.997389473684117\\
0.561956456124991	0.997394736842012\\
0.562956555612537	0.997399999999907\\
0.563956654573715	0.997410526315696\\
0.564956753534893	0.997421052631486\\
0.565956853022439	0.99742631578938\\
0.566956951457249	0.997442105263064\\
0.567957050944795	0.997447368420959\\
0.568957147274131	0.997484210526222\\
0.569957246761677	0.997489473684117\\
0.570957345722856	0.997499999999906\\
0.57195744573677	0.997499999999906\\
0.572957544697948	0.997510526315696\\
0.573957643132758	0.99752631578938\\
0.574957742620304	0.997531578947275\\
0.575957841581482	0.997542105263064\\
0.57695794054266	0.997552631578854\\
0.577958039503838	0.997563157894643\\
0.578958137938648	0.997578947368328\\
0.579958236899826	0.997589473684117\\
0.580958336387372	0.997594736842012\\
0.581958434822181	0.997610526315696\\
0.582958534309728	0.997615789473591\\
0.583958632744537	0.997631578947275\\
0.584958731179347	0.997647368420959\\
0.585958831193262	0.997647368420959\\
0.586958930680808	0.997652631578854\\
0.587959028062881	0.997678947368327\\
0.588959128076796	0.997678947368327\\
0.589959226511605	0.997694736842011\\
0.590959325472783	0.997705263157801\\
0.591959423907592	0.997721052631485\\
0.592959522342402	0.997736842105169\\
0.593959619724475	0.997763157894643\\
0.594959717632916	0.997784210526222\\
0.595959817646831	0.997784210526222\\
0.596959916608009	0.997794736842012\\
0.597960015569186	0.997805263157801\\
0.598960114530364	0.997815789473591\\
0.599960213491542	0.99782631578938\\
0.600960312979089	0.997831578947275\\
0.601960412466635	0.997836842105169\\
0.602960510901445	0.997852631578854\\
0.603960609862623	0.997863157894643\\
0.604960708823801	0.997873684210433\\
0.605960805153137	0.997910526315696\\
0.606960904114315	0.997921052631485\\
0.607961003601861	0.99792631578938\\
0.608961101510302	0.997947368420959\\
0.60996120047148	0.997957894736749\\
0.610961299432658	0.997968421052538\\
0.611961397341099	0.997989473684117\\
0.612961496828646	0.997994736842012\\
0.613961594210718	0.998021052631485\\
0.614961692645528	0.998036842105169\\
0.6159617900276	0.998063157894643\\
0.616961890041515	0.998063157894643\\
0.617961988476325	0.998078947368327\\
0.618962087963871	0.998084210526222\\
0.619962184819575	0.99811578947359\\
0.620962283780753	0.99812631578938\\
0.621962381162826	0.998152631578853\\
0.622962479071267	0.998173684210433\\
0.623962578032445	0.998184210526222\\
0.624962676993623	0.998194736842012\\
0.625962774375696	0.998221052631485\\
0.626962871757768	0.998247368420959\\
0.627962971245315	0.998252631578854\\
0.628963069680124	0.998268421052538\\
0.629963167588566	0.998289473684117\\
0.630963266549743	0.998299999999906\\
0.631963364984553	0.998315789473591\\
0.632963463419363	0.998331578947275\\
0.633963562906909	0.998336842105169\\
0.634963661868087	0.998347368420959\\
0.635963760302896	0.998363157894643\\
0.636963859264074	0.998373684210432\\
0.637963958225252	0.998384210526222\\
0.638964057712799	0.998389473684117\\
0.639964157200345	0.998394736842011\\
0.640964256687891	0.998399999999906\\
0.641964354596333	0.998421052631485\\
0.642964453557511	0.998431578947275\\
0.643964553045057	0.99843684210517\\
0.644964653058972	0.99843684210517\\
0.645964750441044	0.998463157894643\\
0.646964850454959	0.998463157894643\\
0.647964950468874	0.998463157894643\\
0.64896504995642	0.998468421052538\\
0.649965148917598	0.998478947368328\\
0.65096524682604	0.998499999999906\\
0.651965342629007	0.998542105263064\\
0.652965441590185	0.998552631578854\\
0.653965541077731	0.998557894736749\\
0.654965637933435	0.998589473684117\\
0.655965736368245	0.998605263157801\\
0.656965833750318	0.998631578947275\\
0.657965932711496	0.998642105263064\\
0.658966031672673	0.998652631578854\\
0.65996613116022	0.998657894736748\\
0.660966230647766	0.998663157894643\\
0.661966329082576	0.998678947368327\\
0.662966428570122	0.998684210526222\\
0.663966527004932	0.998699999999906\\
0.664966626492478	0.998705263157801\\
0.665966725453656	0.998715789473591\\
0.666966825467571	0.998715789473591\\
0.667966924955117	0.998721052631485\\
0.668967024442664	0.99872631578938\\
0.669967124456578	0.99872631578938\\
0.670967223417756	0.99873684210517\\
0.671967321326198	0.998757894736748\\
0.672967420287375	0.998768421052538\\
0.673967518722185	0.998784210526222\\
0.674967617156995	0.998799999999906\\
0.675967715591804	0.998815789473591\\
0.676967812973877	0.998842105263064\\
0.677967911935055	0.998852631578854\\
0.678968011422601	0.998857894736748\\
0.679968110910148	0.998863157894643\\
0.680968210924062	0.998863157894643\\
0.68196830988524	0.998873684210433\\
0.68296840832005	0.998889473684117\\
0.683968507807596	0.998894736842012\\
0.684968607295143	0.998899999999906\\
0.685968707309057	0.998899999999906\\
0.686968806796604	0.998905263157801\\
0.68796890628415	0.998910526315696\\
0.688969005771697	0.998915789473591\\
0.689969104732874	0.99892631578938\\
0.690969203167684	0.998942105263064\\
0.69196930265523	0.998947368420959\\
0.692969402142777	0.998952631578854\\
0.693969501630323	0.998957894736748\\
0.69496960111787	0.998963157894643\\
0.695969699552679	0.998978947368327\\
0.696969799566594	0.998978947368327\\
0.697969899580509	0.998978947368327\\
0.698969998541687	0.998989473684117\\
0.699970098029233	0.998994736842011\\
0.700970197516779	0.998999999999906\\
0.701970297004326	0.999005263157801\\
0.702970396491872	0.999010526315696\\
0.703970496505787	0.999010526315696\\
0.704970595466965	0.999021052631485\\
0.70597069548088	0.999021052631485\\
0.706970794968426	0.99902631578938\\
0.707970894455973	0.999031578947275\\
0.708970993943519	0.99903684210517\\
0.709971093431065	0.999042105263064\\
0.710971192392243	0.999052631578854\\
0.71197129187979	0.999057894736748\\
0.712971390314599	0.999073684210433\\
0.713971489275777	0.999084210526222\\
0.714971589289692	0.999084210526222\\
0.715971688777238	0.999089473684117\\
0.716971788791153	0.999089473684117\\
0.717971888805068	0.999089473684117\\
0.718971988292615	0.999094736842012\\
0.719972088306529	0.999094736842012\\
0.720972186741339	0.999110526315696\\
0.721972286228885	0.999115789473591\\
0.722972385190063	0.99912631578938\\
0.72397248467761	0.999131578947275\\
0.724972584691524	0.999131578947275\\
0.725972683652702	0.999142105263064\\
0.726972782087512	0.999157894736748\\
0.727972880522321	0.999173684210433\\
0.728972980009868	0.999178947368327\\
0.729973080023783	0.999178947368327\\
0.730973180037697	0.999178947368327\\
0.731973280051612	0.999178947368327\\
0.732973379539159	0.999184210526222\\
0.733973479553073	0.999184210526222\\
0.734973579566988	0.999184210526222\\
0.735973677475429	0.999205263157801\\
0.736973777489344	0.999205263157801\\
0.737973876450522	0.999215789473591\\
0.738973976464437	0.999215789473591\\
0.739974075425615	0.99922631578938\\
0.740974172807688	0.999252631578854\\
0.741974272295234	0.999257894736748\\
0.742974371256412	0.999268421052538\\
0.743974471270327	0.999268421052538\\
0.744974570231505	0.999278947368328\\
0.745974668666314	0.999294736842012\\
0.746974768153861	0.999299999999906\\
0.747974868167775	0.999299999999906\\
0.74897496818169	0.999299999999906\\
0.749975067142868	0.999310526315696\\
0.750975167156783	0.999310526315696\\
0.751975267170698	0.999310526315696\\
0.752975366658244	0.999315789473591\\
0.753975466145791	0.999321052631485\\
0.754975565633337	0.99932631578938\\
0.755975665120884	0.999331578947275\\
0.756975765134798	0.999331578947275\\
0.757975865148713	0.999331578947275\\
0.758975964636259	0.999336842105169\\
0.759976063597437	0.999347368420959\\
0.760976162558615	0.999357894736748\\
0.761976262046162	0.999363157894643\\
0.762976360480971	0.999378947368328\\
0.763976459968518	0.999384210526222\\
0.764976558929696	0.999394736842012\\
0.765976658417242	0.999399999999906\\
0.766976755799315	0.99942631578938\\
0.767976853707756	0.999447368420959\\
0.768976953721671	0.999447368420959\\
0.769977052682849	0.999457894736748\\
0.770977152696763	0.999457894736748\\
0.771977251657941	0.999468421052538\\
0.772977351145488	0.999473684210433\\
0.773977450633034	0.999478947368327\\
0.774977550646949	0.999478947368327\\
0.775977649608127	0.999489473684117\\
0.776977749622042	0.999489473684117\\
0.777977849635957	0.999489473684117\\
0.778977949123503	0.999494736842012\\
0.779978049137418	0.999494736842012\\
0.780978148624964	0.999499999999906\\
0.781978246533405	0.999521052631485\\
0.782978346020952	0.99952631578938\\
0.783978446034867	0.99952631578938\\
0.784978545522413	0.999531578947275\\
0.785978645009959	0.999536842105169\\
0.786978745023874	0.999536842105169\\
0.787978845037789	0.999536842105169\\
0.788978944525335	0.999542105263064\\
0.789979044012882	0.999547368420959\\
0.790979144026797	0.999547368420959\\
0.791979242987975	0.999557894736748\\
0.792979343001889	0.999557894736748\\
0.793979442489436	0.999563157894643\\
0.794979541450614	0.999573684210433\\
0.79597964093816	0.999578947368327\\
0.796979740425707	0.999584210526222\\
0.797979839913253	0.999589473684117\\
0.798979938348062	0.999605263157801\\
0.799980037835609	0.999610526315696\\
0.800980136796787	0.999621052631485\\
0.801980236284333	0.99962631578938\\
0.802980335771879	0.999631578947275\\
0.803980433680321	0.999652631578854\\
0.804980533694235	0.999652631578854\\
0.80598063370815	0.999652631578854\\
0.806980733722065	0.999652631578854\\
0.807980832156875	0.999668421052538\\
0.808980930591684	0.999684210526222\\
0.809981030605599	0.999684210526222\\
0.810981130619514	0.999684210526222\\
0.81198123010706	0.999689473684117\\
0.812981329594606	0.999694736842011\\
0.813981429608521	0.999694736842011\\
0.814981529622436	0.999694736842011\\
0.815981629109982	0.999699999999906\\
0.816981729123897	0.999699999999906\\
0.817981829137812	0.999699999999906\\
0.818981929151727	0.999699999999906\\
0.819982028639273	0.999705263157801\\
0.820982128653188	0.999705263157801\\
0.821982227614366	0.99971578947359\\
0.822982327628281	0.99971578947359\\
0.823982427642196	0.99971578947359\\
0.824982527129742	0.999721052631485\\
0.825982627143657	0.999721052631485\\
0.826982726104835	0.999731578947275\\
0.827982825066013	0.999742105263064\\
0.828982925079928	0.999742105263064\\
0.829983023514737	0.999757894736748\\
0.830983123002284	0.999763157894643\\
0.831983223016198	0.999763157894643\\
0.832983323030113	0.999763157894643\\
0.833983423044028	0.999763157894643\\
0.834983523057943	0.999763157894643\\
0.835983623071858	0.999763157894643\\
0.836983723085773	0.999763157894643\\
0.837983822573319	0.999768421052538\\
0.838983922587234	0.999768421052538\\
0.839984022601149	0.999768421052538\\
0.840984122615063	0.999768421052538\\
0.84198422210261	0.999773684210432\\
0.842984322116525	0.999773684210432\\
0.843984421604071	0.999778947368327\\
0.844984521617986	0.999778947368327\\
0.845984621105532	0.999784210526222\\
0.846984721119447	0.999784210526222\\
0.847984820606993	0.999789473684117\\
0.848984920620908	0.999789473684117\\
0.849985020108455	0.999794736842011\\
0.850985120122369	0.999794736842011\\
0.851985219609916	0.999799999999906\\
0.852985319097462	0.999805263157801\\
0.853985418585009	0.999810526315696\\
0.854985518598923	0.999810526315696\\
0.855985618612838	0.999810526315696\\
0.856985718626753	0.999810526315696\\
0.8579858181143	0.99981578947359\\
0.858985917075477	0.99982631578938\\
0.859986017089392	0.99982631578938\\
0.860986117103307	0.99982631578938\\
0.861986217117222	0.99982631578938\\
0.862986317131137	0.99982631578938\\
0.863986416092315	0.999836842105169\\
0.864986516106229	0.999836842105169\\
0.865986616120144	0.999836842105169\\
0.866986716134059	0.999836842105169\\
0.867986815621605	0.999842105263064\\
0.868986915109152	0.999847368420959\\
0.869987015123067	0.999847368420959\\
0.870987115136981	0.999847368420959\\
0.871987214098159	0.999857894736748\\
0.872987314112074	0.999857894736748\\
0.873987414125989	0.999857894736748\\
0.874987513087167	0.999868421052538\\
0.875987613101082	0.999868421052538\\
0.876987713114997	0.999868421052538\\
0.877987812602543	0.999873684210433\\
0.878987912616458	0.999873684210433\\
0.879988012630373	0.999873684210433\\
0.880988112644287	0.999873684210433\\
0.881988212131834	0.999878947368327\\
0.88298831161938	0.999884210526222\\
0.883988411106927	0.999889473684117\\
0.884988511120841	0.999889473684117\\
0.885988611134756	0.999889473684117\\
0.886988711148671	0.999889473684117\\
0.887988811162586	0.999889473684117\\
0.888988910123764	0.999899999999906\\
0.88998900961131	0.999905263157801\\
0.890989109098857	0.999910526315696\\
0.891989208586403	0.999915789473591\\
0.892989308600318	0.999915789473591\\
0.893989408614233	0.999915789473591\\
0.894989508101779	0.999921052631485\\
0.895989607589326	0.99992631578938\\
0.89698970760324	0.99992631578938\\
0.897989807617155	0.99992631578938\\
0.89898990763107	0.99992631578938\\
0.899990007644985	0.99992631578938\\
0.900990107132531	0.999931578947275\\
0.901990207146446	0.999931578947275\\
0.902990306633992	0.999936842105169\\
0.903990406647907	0.999936842105169\\
0.904990506661822	0.999936842105169\\
0.905990606675737	0.999936842105169\\
0.906990706689652	0.999936842105169\\
0.907990806703567	0.999936842105169\\
0.908990906717481	0.999936842105169\\
0.909991006205028	0.999942105263064\\
0.910991106218943	0.999942105263064\\
0.911991206232857	0.999942105263064\\
0.912991305720404	0.999947368420959\\
0.913991405734319	0.999947368420959\\
0.914991505748233	0.999947368420959\\
0.915991605762148	0.999947368420959\\
0.916991705249695	0.999952631578854\\
0.917991805263609	0.999952631578854\\
0.918991905277524	0.999952631578854\\
0.91999200476507	0.999957894736748\\
0.920992104778985	0.999957894736748\\
0.921992204266532	0.999963157894643\\
0.922992304280447	0.999963157894643\\
0.923992404294361	0.999963157894643\\
0.924992503781908	0.999968421052538\\
0.925992603795823	0.999968421052538\\
0.926992703809738	0.999968421052538\\
0.927992803297284	0.999973684210433\\
0.928992903311199	0.999973684210433\\
0.929993003325113	0.999973684210433\\
0.930993102286291	0.999984210526222\\
0.931993202300206	0.999984210526222\\
0.932993302314121	0.999984210526222\\
0.933993402328036	0.999984210526222\\
0.934993502341951	0.999984210526222\\
0.935993602355865	0.999984210526222\\
0.936993701843412	0.999989473684117\\
0.937993801857327	0.999989473684117\\
0.938993901871241	0.999989473684117\\
0.939994001885156	0.999989473684117\\
0.940994101899071	0.999989473684117\\
0.941994201912986	0.999989473684117\\
0.942994301926901	0.999989473684117\\
0.943994401414447	0.999994736842011\\
0.944994501428362	0.999994736842011\\
0.945994601442277	0.999994736842011\\
0.946994701456192	0.999994736842011\\
0.947994801470107	0.999994736842011\\
0.948994901484021	0.999994736842011\\
0.949995001497936	0.999994736842011\\
0.950995101511851	0.999994736842011\\
0.951995201525766	0.999994736842011\\
0.952995301539681	0.999994736842011\\
0.953995401553596	0.999994736842011\\
0.95499550156751	0.999994736842011\\
0.955995601581425	0.999994736842011\\
0.95699570159534	0.999994736842011\\
0.957995801609255	0.999994736842011\\
0.95899590162317	0.999994736842011\\
0.959996001637084	0.999994736842011\\
0.960996101650999	0.999994736842011\\
0.961996201664914	0.999994736842011\\
0.96299630115246	0.999999999999906\\
0.963996401166375	0.999999999999906\\
0.96499650118029	0.999999999999906\\
0.965996601194205	0.999999999999906\\
0.96699670120812	0.999999999999906\\
0.967996801222034	0.999999999999906\\
0.968996901235949	0.999999999999906\\
0.969997001249864	0.999999999999906\\
0.970997101263779	0.999999999999906\\
0.971997201277694	0.999999999999906\\
0.972997301291608	0.999999999999906\\
0.973997401305523	0.999999999999906\\
0.974997501319438	0.999999999999906\\
0.975997601333353	0.999999999999906\\
0.976997701347268	0.999999999999906\\
0.977997801361183	0.999999999999906\\
0.978997901375097	0.999999999999906\\
0.979998001389012	0.999999999999906\\
0.980998101402927	0.999999999999906\\
0.981998201416842	0.999999999999906\\
0.982998301430757	0.999999999999906\\
0.983998401444671	0.999999999999906\\
0.984998501458586	0.999999999999906\\
0.985998601472501	0.999999999999906\\
0.986998701486416	0.999999999999906\\
0.987998801500331	0.999999999999906\\
0.988998901514246	0.999999999999906\\
0.98999900152816	0.999999999999906\\
0.990999101542075	0.999999999999906\\
0.99199920155599	0.999999999999906\\
0.992999301569905	0.999999999999906\\
0.99399940158382	0.999999999999906\\
0.994999501597734	0.999999999999906\\
0.995999601611649	0.999999999999906\\
0.996999701625564	0.999999999999906\\
0.997999801639479	0.999999999999906\\
0.998999901653394	0.999999999999906\\
1.00000000166731	0.999999999999906\\
};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.000964011137955757	0.360852631578924\\
0.00195195993284567	0.482352631578911\\
0.00294455919278227	0.557352631578902\\
0.00393928287568751	0.611110526315738\\
0.00493543038518595	0.650631578947313\\
0.00593235428811321	0.682389473684152\\
0.00692981087588791	0.708821052631517\\
0.00792764592255115	0.731468421052567\\
0.0089257746827197	0.751178947368355\\
0.00992420347289122	0.767889473684142\\
0.0109227970163802	0.782952631578878\\
0.0119215832107131	0.796089473684139\\
0.0129204767842051	0.808152631578875\\
0.0139194729995401	0.819189473684137\\
0.0149185834368237	0.829084210526241\\
0.0159178249398962	0.837668421052556\\
0.0169170953933546	0.84596315789466\\
0.0179164695413931	0.853221052631501\\
0.0189158700078529	0.860215789473606\\
0.0199153389022081	0.866526315789395\\
0.020914849379669	0.872421052631499\\
0.0219143961765513	0.877952631578867\\
0.0229139729764339	0.883184210526235\\
0.0239136082032119	0.887831578947287\\
0.0249132639583584	0.892273684210444\\
0.0259129560329264	0.896352631578865\\
0.0269126660040209	0.900252631578865\\
0.027912403872642	0.903873684210443\\
0.0289121754288424	0.907157894736759\\
0.0299119380367795	0.910531578947285\\
0.0309117090666114	0.913821052631495\\
0.03191151483653	0.916763157894652\\
0.0329113295545945	0.919615789473599\\
0.0339111558527644	0.922352631578862\\
0.0349109905728291	0.925005263157809\\
0.0359108595068415	0.927315789473598\\
0.0369107294935907	0.929615789473598\\
0.0379106089549716	0.931821052631493\\
0.0389105121029317	0.933789473684124\\
0.0399104005125759	0.935905263157808\\
0.0409103147142729	0.93776315789465\\
0.041910221546812	0.939694736842018\\
0.04291013206393	0.941589473684123\\
0.0439100478447323	0.943431578947281\\
0.0449099673101136	0.945236842105175\\
0.0459099030929161	0.946878947368333\\
0.0469098457185082	0.948452631578859\\
0.0479097941341529	0.949968421052543\\
0.0489097525507978	0.951384210526227\\
0.0499096983346004	0.952926315789385\\
0.0509096462238767	0.954447368420964\\
0.0519096214843112	0.955694736842016\\
0.0529095972711141	0.956936842105174\\
0.053909573057917	0.958178947368332\\
0.0549095567402463	0.959342105263069\\
0.0559095488444704	0.96042105263149\\
0.0569095298949575	0.9616105263157\\
0.0579095262101291	0.962647368420963\\
0.0589095104188268	0.963805263157805\\
0.0599095156822616	0.964752631578857\\
0.0609095325258017	0.965584210526226\\
0.0619095451583944	0.966457894736752\\
0.0629095541064082	0.967368421052541\\
0.0639095667390009	0.968242105263068\\
0.0649095846352779	0.969063157894646\\
0.0659095846350284	0.970063157894646\\
0.0669096062158844	0.970847368420962\\
0.0679096314813194	0.971594736842015\\
0.0689096630631755	0.97227894736833\\
0.0699097009614526	0.972899999999909\\
0.0709097251741508	0.973657894736751\\
0.0719097462286383	0.974447368420962\\
0.0729097883378629	0.975026315789383\\
0.0739098299207191	0.975610526315698\\
0.0749098778199964	0.976131578947277\\
0.075909919929221	0.976710526315698\\
0.0769099604593403	0.977305263157803\\
0.077910001515828	0.977894736842014\\
0.0789100488887369	0.978421052631487\\
0.0799101009989616	0.978899999999909\\
0.080910147845502	0.979431578947277\\
0.0819101983766215	0.979926315789382\\
0.0829102562768989	0.980347368420961\\
0.0839103099662288	0.980810526315698\\
0.0849103620764535	0.981289473684119\\
0.0859104173448888	0.981736842105171\\
0.0869104784033767	0.982126315789382\\
0.0879105436728121	0.982473684210434\\
0.0889106063104053	0.982847368420961\\
0.0899106673688932	0.983236842105171\\
0.0909107284273812	0.983626315789382\\
0.0919107931704481	0.983978947368329\\
0.0929108531761992	0.984378947368329\\
0.0939109131819503	0.984778947368329\\
0.0949109800304909	0.985110526315697\\
0.0959110484581368	0.985426315789381\\
0.0969111074111511	0.985836842105171\\
0.0979111816288497	0.986094736842013\\
0.0989112558465483	0.986352631578855\\
0.0999113258532995	0.986652631578855\\
0.100911394280945	0.986968421052539\\
0.101911470604118	0.987205263157802\\
0.102911545874553	0.987452631578855\\
0.103911623250462	0.987678947368329\\
0.104911700626371	0.987905263157802\\
0.105911778002281	0.988131578947276\\
0.106911854325453	0.988368421052539\\
0.107911930122257	0.988610526315697\\
0.108912012235482	0.988789473684118\\
0.109912094875075	0.988963157894644\\
0.110912176461932	0.98914736842096\\
0.111912256996051	0.989342105263065\\
0.112912330687382	0.989605263157802\\
0.113912411221501	0.989799999999907\\
0.114912491229253	0.989999999999907\\
0.115912566499688	0.99024736842096\\
0.116912647033808	0.990442105263065\\
0.117912731778875	0.990594736842012\\
0.118912815997574	0.990752631578855\\
0.11991289758443	0.99093684210517\\
0.120912977065813	0.991142105263065\\
0.121913063389985	0.991278947368328\\
0.122913147608684	0.99143684210517\\
0.123913233406488	0.991578947368328\\
0.124913319204292	0.991721052631486\\
0.125913399213311	0.991921052631486\\
0.126913481854292	0.992094736842012\\
0.127913565021642	0.992263157894644\\
0.128913650294465	0.992410526315696\\
0.129913735567288	0.992557894736749\\
0.130913823998322	0.992673684210433\\
0.131913911376619	0.992799999999907\\
0.132913996649442	0.99294736842096\\
0.133914086133213	0.993052631578854\\
0.134914172458773	0.993189473684118\\
0.135914258784333	0.993326315789381\\
0.136914344583525	0.993468421052539\\
0.137914433014559	0.993584210526223\\
0.138914521445593	0.993699999999907\\
0.139914613561206	0.993778947368328\\
0.140914703571345	0.993878947368328\\
0.141914793055116	0.993984210526223\\
0.142914886749834	0.99404736842096\\
0.143914979391815	0.994121052631486\\
0.144915070981059	0.994205263157802\\
0.145915158885725	0.99432631578938\\
0.14691524363218	0.994478947368328\\
0.147915336274161	0.994552631578854\\
0.148915427863406	0.99463684210517\\
0.14991551945265	0.994721052631486\\
0.150915608410052	0.994831578947275\\
0.151915703683876	0.994878947368328\\
0.15291579527312	0.994963157894644\\
0.153915886335996	0.995052631578854\\
0.154915976346135	0.995152631578854\\
0.155916068988117	0.995226315789381\\
0.156916159524624	0.995321052631486\\
0.157916252166605	0.995394736842012\\
0.158916347966797	0.99543684210517\\
0.159916443766989	0.995478947368328\\
0.160916534829865	0.995568421052538\\
0.161916626945478	0.995647368420959\\
0.162916718008354	0.99573684210517\\
0.163916812755809	0.995789473684117\\
0.164916907503264	0.995842105263064\\
0.16591700172435	0.995899999999907\\
0.166917095945437	0.995957894736749\\
0.167917190692892	0.996010526315696\\
0.168917286493084	0.996052631578854\\
0.169917379661434	0.996121052631486\\
0.170917473356152	0.996184210526223\\
0.17191756705087	0.99624736842096\\
0.172917660745588	0.996310526315696\\
0.173917753913938	0.996378947368328\\
0.174917845503182	0.996463157894643\\
0.175917937618795	0.996542105263065\\
0.176918030260776	0.996615789473591\\
0.177918125008231	0.996668421052538\\
0.178918220808423	0.996710526315696\\
0.179918317134983	0.996747368420959\\
0.180918409776965	0.996821052631486\\
0.181918503471683	0.996884210526222\\
0.182918598219138	0.99693684210517\\
0.183918692966593	0.996989473684117\\
0.184918786134943	0.997057894736749\\
0.185918881935134	0.997099999999907\\
0.186918975103484	0.997168421052538\\
0.187919074061887	0.997178947368328\\
0.188919170914815	0.997210526315696\\
0.189919266188639	0.997257894736749\\
0.190919364094304	0.997278947368328\\
0.191919457789022	0.997342105263064\\
0.192919553589214	0.997384210526222\\
0.193919648863038	0.997431578947275\\
0.194919746242335	0.997457894736748\\
0.195919843621632	0.997484210526222\\
0.196919941000929	0.997510526315696\\
0.197920035748384	0.997563157894643\\
0.198920130495839	0.997615789473591\\
0.199920225769662	0.997663157894643\\
0.200920319990749	0.997721052631485\\
0.201920416843678	0.997752631578854\\
0.202920512117501	0.997799999999906\\
0.203920610549535	0.99781578947359\\
0.20492070529699	0.997868421052538\\
0.205920802149919	0.997899999999906\\
0.206920900581953	0.997915789473591\\
0.207920996908513	0.997952631578854\\
0.208921093761442	0.997984210526222\\
0.209921191667107	0.998005263157801\\
0.210921290099141	0.998021052631485\\
0.211921388004807	0.998042105263064\\
0.212921484331367	0.998078947368327\\
0.213921582763401	0.998094736842012\\
0.21492167961633	0.99812631578938\\
0.215921777521995	0.998147368420959\\
0.216921875954029	0.998163157894643\\
0.217921973859695	0.998184210526222\\
0.21892207176536	0.998205263157801\\
0.219922170197394	0.998221052631485\\
0.22092226810306	0.998242105263064\\
0.221922366008725	0.998263157894643\\
0.222922463388022	0.998289473684117\\
0.223922561820056	0.998305263157801\\
0.22492266025209	0.998321052631485\\
0.225922758684124	0.99833684210517\\
0.226922855537053	0.998368421052538\\
0.227922953442719	0.998389473684117\\
0.228923052401121	0.998399999999906\\
0.229923150306787	0.998421052631485\\
0.230923249265189	0.998431578947275\\
0.231923347170855	0.998452631578854\\
0.232923445602889	0.998468421052538\\
0.233923542982186	0.998494736842011\\
0.234923641940588	0.998505263157801\\
0.235923738793517	0.998536842105169\\
0.236923835646446	0.998568421052538\\
0.237923934078479	0.998584210526222\\
0.238924033036882	0.998594736842012\\
0.239924131468916	0.998610526315696\\
0.24092422990095	0.99862631578938\\
0.241924329912089	0.99862631578938\\
0.242924428344123	0.998642105263064\\
0.243924527828894	0.998647368420959\\
0.24492462573456	0.998668421052538\\
0.245924724692962	0.998678947368327\\
0.246924822072259	0.998705263157801\\
0.247924921030661	0.998715789473591\\
0.248925018409959	0.998742105263064\\
0.249925116841992	0.998757894736748\\
0.250925215797827	0.998768421052538\\
0.251925315279822	0.998773684210433\\
0.252925413709081	0.998789473684117\\
0.253925513191076	0.998794736842011\\
0.25492561319944	0.998794736842011\\
0.255925711628698	0.998810526315696\\
0.256925811110694	0.998815789473591\\
0.257925909013584	0.998836842105169\\
0.258926008495579	0.998842105263064\\
0.259926104819364	0.998878947368327\\
0.26092620377499	0.998889473684117\\
0.261926302204249	0.998905263157801\\
0.262926400633507	0.998921052631485\\
0.263926499589134	0.998931578947275\\
0.264926596965656	0.998957894736748\\
0.265926695394914	0.998973684210432\\
0.266926792771436	0.998999999999906\\
0.267926891727062	0.999010526315696\\
0.268926989629952	0.999031578947275\\
0.269927088059211	0.999047368420959\\
0.270927185962101	0.999068421052538\\
0.271927285444096	0.999073684210433\\
0.272927382294249	0.999105263157801\\
0.273927480197139	0.99912631578938\\
0.274927578626398	0.999142105263064\\
0.275927676529288	0.999163157894643\\
0.276927773379441	0.999194736842012\\
0.277927871808699	0.999210526315696\\
0.278927971817063	0.999210526315696\\
0.279928071825427	0.999210526315696\\
0.280928170254685	0.99922631578938\\
0.281928269210312	0.99923684210517\\
0.28292836763957	0.999252631578854\\
0.283928467121566	0.999257894736748\\
0.284928565550824	0.999273684210433\\
0.285928664506451	0.999284210526222\\
0.286928761356604	0.999315789473591\\
0.287928860838599	0.999321052631485\\
0.288928960320595	0.99932631578938\\
0.289929060328958	0.99932631578938\\
0.290929159284585	0.999336842105169\\
0.291929258240212	0.999347368420959\\
0.292929358248576	0.999347368420959\\
0.293929457730571	0.999352631578854\\
0.294929556686198	0.999363157894643\\
0.295929655115456	0.999378947368327\\
0.296929754071083	0.999389473684117\\
0.297929851973973	0.999410526315696\\
0.2989299509296	0.999421052631485\\
0.299930050937964	0.999421052631485\\
0.300930149893591	0.999431578947275\\
0.301930248849217	0.999442105263064\\
0.302930348857581	0.999442105263064\\
0.303930448865945	0.999442105263064\\
0.304930548874309	0.999442105263064\\
0.305930647829935	0.999452631578854\\
0.306930747838299	0.999452631578854\\
0.307930846793926	0.999463157894643\\
0.30893094680229	0.999463157894643\\
0.309931046284285	0.999468421052538\\
0.310931146292649	0.999468421052538\\
0.311931244721907	0.999484210526222\\
0.312931344203902	0.999489473684117\\
0.313931443685898	0.999494736842011\\
0.314931542641525	0.999505263157801\\
0.31593164212352	0.999510526315696\\
0.316931742131884	0.999510526315696\\
0.317931842140247	0.999510526315696\\
0.318931939516769	0.999536842105169\\
0.319932038998764	0.999542105263064\\
0.320932138480759	0.999547368420959\\
0.321932237436386	0.999557894736748\\
0.322932336392013	0.999568421052538\\
0.32393243534764	0.999578947368327\\
0.324932534829635	0.999584210526222\\
0.325932633785262	0.999594736842011\\
0.326932733793626	0.999594736842011\\
0.327932833275621	0.999599999999906\\
0.328932931704879	0.99961578947359\\
0.329933031186875	0.999621052631485\\
0.33093313066887	0.99962631578938\\
0.331933230150865	0.999631578947275\\
0.33293332963286	0.999636842105169\\
0.333933429641224	0.999636842105169\\
0.334933527544114	0.999657894736748\\
0.335933627552478	0.999657894736748\\
0.336933726508105	0.999668421052538\\
0.337933826516468	0.999668421052538\\
0.338933925472095	0.999678947368327\\
0.339934024954091	0.999684210526222\\
0.340934124436086	0.999689473684117\\
0.34193422444445	0.999689473684117\\
0.342934323926445	0.999694736842011\\
0.34393442340844	0.999699999999906\\
0.344934523416804	0.999699999999906\\
0.345934622372431	0.999710526315696\\
0.346934721854426	0.99971578947359\\
0.34793482186279	0.99971578947359\\
0.348934921344785	0.999721052631485\\
0.34993502082678	0.99972631578938\\
0.350935120835144	0.99972631578938\\
0.351935220843508	0.99972631578938\\
0.352935320851871	0.99972631578938\\
0.353935420333867	0.999731578947274\\
0.35493552034223	0.999731578947274\\
0.355935620350594	0.999731578947274\\
0.356935719832589	0.999736842105169\\
0.357935818788216	0.999747368420959\\
0.35893591879658	0.999747368420959\\
0.359936018804944	0.999747368420959\\
0.360936118813307	0.999747368420959\\
0.361936218821671	0.999747368420959\\
0.362936317777298	0.999757894736748\\
0.363936417259293	0.999763157894643\\
0.364936516741288	0.999768421052538\\
0.365936616749652	0.999768421052538\\
0.366936716758016	0.999768421052538\\
0.367936816240011	0.999773684210433\\
0.368936915722006	0.999778947368327\\
0.369937014677633	0.999789473684117\\
0.370937114685997	0.999789473684117\\
0.371937214694361	0.999789473684117\\
0.372937314702724	0.999789473684117\\
0.373937414711088	0.999789473684117\\
0.374937514719452	0.999789473684117\\
0.375937614201447	0.999794736842011\\
0.376937714209811	0.999794736842011\\
0.377937814218174	0.999794736842011\\
0.378937914226538	0.999794736842011\\
0.379938014234902	0.999794736842011\\
0.380938113716897	0.999799999999906\\
0.381938213198892	0.999805263157801\\
0.382938312680888	0.999810526315696\\
0.383938412689251	0.999810526315696\\
0.384938512697615	0.999810526315696\\
0.38593861217961	0.99981578947359\\
0.386938711661605	0.999821052631485\\
0.387938811669969	0.999821052631485\\
0.388938911678333	0.999821052631485\\
0.389939011686697	0.999821052631485\\
0.390939110642323	0.999831578947275\\
0.391939210650687	0.999831578947275\\
0.392939310132682	0.999836842105169\\
0.393939409614678	0.999842105263064\\
0.394939509096673	0.999847368420959\\
0.395939608578668	0.999852631578854\\
0.396939708587032	0.999852631578854\\
0.397939807542659	0.999863157894643\\
0.398939907024654	0.999868421052538\\
0.399940007033018	0.999868421052538\\
0.400940106515013	0.999873684210433\\
0.40194020547064	0.999884210526222\\
0.402940304952635	0.999889473684117\\
0.403940404960999	0.999889473684117\\
0.404940504969363	0.999889473684117\\
0.405940604977726	0.999889473684117\\
0.406940704459722	0.999894736842011\\
0.407940803941717	0.999899999999906\\
0.408940903423712	0.999905263157801\\
0.409941003432076	0.999905263157801\\
0.410941103440439	0.999905263157801\\
0.411941202396066	0.99991578947359\\
0.41294130240443	0.99991578947359\\
0.413941402412794	0.99991578947359\\
0.414941502421157	0.99991578947359\\
0.415941601903153	0.999921052631485\\
0.416941701385148	0.99992631578938\\
0.417941801393512	0.99992631578938\\
0.418941900349139	0.999936842105169\\
0.419942000357502	0.999936842105169\\
0.420942100365866	0.999936842105169\\
0.42194220037423	0.999936842105169\\
0.422942300382593	0.999936842105169\\
0.423942400390957	0.999936842105169\\
0.424942500399321	0.999936842105169\\
0.425942599881316	0.999942105263064\\
0.426942699363311	0.999947368420959\\
0.427942799371675	0.999947368420959\\
0.428942899380039	0.999947368420959\\
0.429942999388403	0.999947368420959\\
0.430943098870398	0.999952631578854\\
0.431943198878761	0.999952631578854\\
0.432943298887125	0.999952631578854\\
0.433943398895489	0.999952631578854\\
0.434943498377484	0.999957894736748\\
0.435943597859479	0.999963157894643\\
0.436943697341475	0.999968421052538\\
0.437943797349838	0.999968421052538\\
0.438943897358202	0.999968421052538\\
0.439943997366566	0.999968421052538\\
0.440944097374929	0.999968421052538\\
0.441944197383293	0.999968421052538\\
0.442944297391657	0.999968421052538\\
0.443944397400021	0.999968421052538\\
0.444944497408384	0.999968421052538\\
0.445944597416748	0.999968421052538\\
0.446944696898743	0.999973684210433\\
0.447944796907107	0.999973684210433\\
0.448944896915471	0.999973684210433\\
0.449944996923834	0.999973684210433\\
0.450945096932198	0.999973684210433\\
0.451945196940562	0.999973684210433\\
0.452945296948925	0.999973684210433\\
0.453945396957289	0.999973684210433\\
0.454945496439285	0.999978947368327\\
0.455945596447648	0.999978947368327\\
0.456945696456012	0.999978947368327\\
0.457945795938007	0.999984210526222\\
0.458945895946371	0.999984210526222\\
0.459945995954735	0.999984210526222\\
0.460946095963098	0.999984210526222\\
0.461946195971462	0.999984210526222\\
0.462946295979826	0.999984210526222\\
0.463946395988189	0.999984210526222\\
0.464946495996553	0.999984210526222\\
0.465946596004917	0.999984210526222\\
0.466946695486912	0.999989473684117\\
0.467946795495276	0.999989473684117\\
0.46894689550364	0.999989473684117\\
0.469946995512003	0.999989473684117\\
0.470947095520367	0.999989473684117\\
0.471947195528731	0.999989473684117\\
0.472947295537094	0.999989473684117\\
0.473947395545458	0.999989473684117\\
0.474947495553822	0.999989473684117\\
0.475947595562185	0.999989473684117\\
0.476947695044181	0.999994736842011\\
0.477947795052544	0.999994736842011\\
0.478947895060908	0.999994736842011\\
0.479947995069272	0.999994736842011\\
0.480948095077636	0.999994736842011\\
0.481948195085999	0.999994736842011\\
0.482948295094363	0.999994736842011\\
0.483948395102727	0.999994736842011\\
0.48494849511109	0.999994736842011\\
0.485948595119454	0.999994736842011\\
0.486948695127818	0.999994736842011\\
0.487948795136182	0.999994736842011\\
0.488948895144545	0.999994736842011\\
0.489948995152909	0.999994736842011\\
0.490949095161273	0.999994736842011\\
0.491949195169636	0.999994736842011\\
0.492949295178	0.999994736842011\\
0.493949395186364	0.999994736842011\\
0.494949495194727	0.999994736842011\\
0.495949595203091	0.999994736842011\\
0.496949695211455	0.999994736842011\\
0.497949795219819	0.999994736842011\\
0.498949895228182	0.999994736842011\\
0.499949995236546	0.999994736842011\\
0.500950095250183	0.999994736842011\\
0.501950195264098	0.999994736842011\\
0.502950295278013	0.999994736842011\\
0.503950395291928	0.999994736842011\\
0.504950495305842	0.999994736842011\\
0.505950595319757	0.999994736842011\\
0.506950695333672	0.999994736842011\\
0.507950795347587	0.999994736842011\\
0.508950895361502	0.999994736842011\\
0.509950995375417	0.999994736842011\\
0.510951095389331	0.999994736842011\\
0.511951195403246	0.999994736842011\\
0.512951295417161	0.999994736842011\\
0.513951395431076	0.999994736842011\\
0.514951495444991	0.999994736842011\\
0.515951595458905	0.999994736842011\\
0.51695169547282	0.999994736842011\\
0.517951795486735	0.999994736842011\\
0.51895189550065	0.999994736842011\\
0.519951995514565	0.999994736842011\\
0.52095209552848	0.999994736842011\\
0.521952195542394	0.999994736842011\\
0.522952295556309	0.999994736842011\\
0.523952395570224	0.999994736842011\\
0.524952495584139	0.999994736842011\\
0.525952595598054	0.999994736842011\\
0.526952695611968	0.999994736842011\\
0.527952795625883	0.999994736842011\\
0.528952895639798	0.999994736842011\\
0.529952995653713	0.999994736842011\\
0.530953095667628	0.999994736842011\\
0.531953195155174	0.999999999999906\\
0.532953295169089	0.999999999999906\\
0.533953395183004	0.999999999999906\\
0.534953495196918	0.999999999999906\\
0.535953595210833	0.999999999999906\\
0.536953695224748	0.999999999999906\\
0.537953795238663	0.999999999999906\\
0.538953895252578	0.999999999999906\\
0.539953995266493	0.999999999999906\\
0.540954095280407	0.999999999999906\\
0.541954195294322	0.999999999999906\\
0.542954295308237	0.999999999999906\\
0.543954395322152	0.999999999999906\\
0.544954495336067	0.999999999999906\\
0.545954595349981	0.999999999999906\\
0.546954695363896	0.999999999999906\\
0.547954795377811	0.999999999999906\\
0.548954895391726	0.999999999999906\\
0.549954995405641	0.999999999999906\\
0.550955095419556	0.999999999999906\\
0.55195519543347	0.999999999999906\\
0.552955295447385	0.999999999999906\\
0.5539553954613	0.999999999999906\\
0.554955495475215	0.999999999999906\\
0.55595559548913	0.999999999999906\\
0.556955695503044	0.999999999999906\\
0.557955795516959	0.999999999999906\\
0.558955895530874	0.999999999999906\\
0.559955995544789	0.999999999999906\\
0.560956095558704	0.999999999999906\\
0.561956195572619	0.999999999999906\\
0.562956295586533	0.999999999999906\\
0.563956395600448	0.999999999999906\\
0.564956495614363	0.999999999999906\\
0.565956595628278	0.999999999999906\\
0.566956695642193	0.999999999999906\\
0.567956795656107	0.999999999999906\\
0.568956895670022	0.999999999999906\\
0.569956995683937	0.999999999999906\\
0.570957095697852	0.999999999999906\\
0.571957195711767	0.999999999999906\\
0.572957295725681	0.999999999999906\\
0.573957395739596	0.999999999999906\\
0.574957495753511	0.999999999999906\\
0.575957595767426	0.999999999999906\\
0.576957695781341	0.999999999999906\\
0.577957795795256	0.999999999999906\\
0.57895789580917	0.999999999999906\\
0.579957995823085	0.999999999999906\\
0.580958095837	0.999999999999906\\
0.581958195850915	0.999999999999906\\
0.58295829586483	0.999999999999906\\
0.583958395878744	0.999999999999906\\
0.584958495892659	0.999999999999906\\
0.585958595906574	0.999999999999906\\
0.586958695920489	0.999999999999906\\
0.587958795934404	0.999999999999906\\
0.588958895948319	0.999999999999906\\
0.589958995962233	0.999999999999906\\
0.590959095976148	0.999999999999906\\
0.591959195990063	0.999999999999906\\
0.592959296003978	0.999999999999906\\
0.593959396017893	0.999999999999906\\
0.594959496031807	0.999999999999906\\
0.595959596045722	0.999999999999906\\
0.596959696059637	0.999999999999906\\
0.597959796073552	0.999999999999906\\
0.598959896087467	0.999999999999906\\
0.599959996101382	0.999999999999906\\
0.600960096115296	0.999999999999906\\
0.601960196129211	0.999999999999906\\
0.602960296143126	0.999999999999906\\
0.603960396157041	0.999999999999906\\
0.604960496170956	0.999999999999906\\
0.60596059618487	0.999999999999906\\
0.606960696198785	0.999999999999906\\
0.6079607962127	0.999999999999906\\
0.608960896226615	0.999999999999906\\
0.60996099624053	0.999999999999906\\
0.610961096254445	0.999999999999906\\
0.611961196268359	0.999999999999906\\
0.612961296282274	0.999999999999906\\
0.613961396296189	0.999999999999906\\
0.614961496310104	0.999999999999906\\
0.615961596324019	0.999999999999906\\
0.616961696337933	0.999999999999906\\
0.617961796351848	0.999999999999906\\
0.618961896365763	0.999999999999906\\
0.619961996379678	0.999999999999906\\
0.620962096393593	0.999999999999906\\
0.621962196407507	0.999999999999906\\
0.622962296421422	0.999999999999906\\
0.623962396435337	0.999999999999906\\
0.624962496449252	0.999999999999906\\
0.625962596463167	0.999999999999906\\
0.626962696477082	0.999999999999906\\
0.627962796490996	0.999999999999906\\
0.628962896504911	0.999999999999906\\
0.629962996518826	0.999999999999906\\
0.630963096532741	0.999999999999906\\
0.631963196546656	0.999999999999906\\
0.63296329656057	0.999999999999906\\
0.633963396574485	0.999999999999906\\
0.6349634965884	0.999999999999906\\
0.635963596602315	0.999999999999906\\
0.63696369661623	0.999999999999906\\
0.637963796630145	0.999999999999906\\
0.638963896644059	0.999999999999906\\
0.639963996657974	0.999999999999906\\
0.640964096671889	0.999999999999906\\
0.641964196685804	0.999999999999906\\
0.642964296699719	0.999999999999906\\
0.643964396713633	0.999999999999906\\
0.644964496727548	0.999999999999906\\
0.645964596741463	0.999999999999906\\
0.646964696755378	0.999999999999906\\
0.647964796769293	0.999999999999906\\
0.648964896783208	0.999999999999906\\
0.649964996797122	0.999999999999906\\
0.650965096811037	0.999999999999906\\
0.651965196824952	0.999999999999906\\
0.652965296838867	0.999999999999906\\
0.653965396852782	0.999999999999906\\
0.654965496866696	0.999999999999906\\
0.655965596880611	0.999999999999906\\
0.656965696894526	0.999999999999906\\
0.657965796908441	0.999999999999906\\
0.658965896922356	0.999999999999906\\
0.659965996936271	0.999999999999906\\
0.660966096950185	0.999999999999906\\
0.6619661969641	0.999999999999906\\
0.662966296978015	0.999999999999906\\
0.66396639699193	0.999999999999906\\
0.664966497005845	0.999999999999906\\
0.665966597019759	0.999999999999906\\
0.666966697033674	0.999999999999906\\
0.667966797047589	0.999999999999906\\
0.668966897061504	0.999999999999906\\
0.669966997075419	0.999999999999906\\
0.670967097089334	0.999999999999906\\
0.671967197103248	0.999999999999906\\
0.672967297117163	0.999999999999906\\
0.673967397131078	0.999999999999906\\
0.674967497144993	0.999999999999906\\
0.675967597158908	0.999999999999906\\
0.676967697172822	0.999999999999906\\
0.677967797186737	0.999999999999906\\
0.678967897200652	0.999999999999906\\
0.679967997214567	0.999999999999906\\
0.680968097228482	0.999999999999906\\
0.681968197242397	0.999999999999906\\
0.682968297256311	0.999999999999906\\
0.683968397270226	0.999999999999906\\
0.684968497284141	0.999999999999906\\
0.685968597298056	0.999999999999906\\
0.686968697311971	0.999999999999906\\
0.687968797325885	0.999999999999906\\
0.6889688973398	0.999999999999906\\
0.689968997353715	0.999999999999906\\
0.69096909736763	0.999999999999906\\
0.691969197381545	0.999999999999906\\
0.69296929739546	0.999999999999906\\
0.693969397409374	0.999999999999906\\
0.694969497423289	0.999999999999906\\
0.695969597437204	0.999999999999906\\
0.696969697451119	0.999999999999906\\
0.697969797465034	0.999999999999906\\
0.698969897478948	0.999999999999906\\
0.699969997492863	0.999999999999906\\
0.700970097506778	0.999999999999906\\
0.701970197520693	0.999999999999906\\
0.702970297534608	0.999999999999906\\
0.703970397548523	0.999999999999906\\
0.704970497562437	0.999999999999906\\
0.705970597576352	0.999999999999906\\
0.706970697590267	0.999999999999906\\
0.707970797604182	0.999999999999906\\
0.708970897618097	0.999999999999906\\
0.709970997632011	0.999999999999906\\
0.710971097645926	0.999999999999906\\
0.711971197659841	0.999999999999906\\
0.712971297673756	0.999999999999906\\
0.713971397687671	0.999999999999906\\
0.714971497701586	0.999999999999906\\
0.7159715977155	0.999999999999906\\
0.716971697729415	0.999999999999906\\
0.71797179774333	0.999999999999906\\
0.718971897757245	0.999999999999906\\
0.71997199777116	0.999999999999906\\
0.720972097785074	0.999999999999906\\
0.721972197798989	0.999999999999906\\
0.722972297812904	0.999999999999906\\
0.723972397826819	0.999999999999906\\
0.724972497840734	0.999999999999906\\
0.725972597854649	0.999999999999906\\
0.726972697868563	0.999999999999906\\
0.727972797882478	0.999999999999906\\
0.728972897896393	0.999999999999906\\
0.729972997910308	0.999999999999906\\
0.730973097924222	0.999999999999906\\
0.731973197938137	0.999999999999906\\
0.732973297952052	0.999999999999906\\
0.733973397965967	0.999999999999906\\
0.734973497979882	0.999999999999906\\
0.735973597993797	0.999999999999906\\
0.736973698007711	0.999999999999906\\
0.737973798021626	0.999999999999906\\
0.738973898035541	0.999999999999906\\
0.739973998049456	0.999999999999906\\
0.740974098063371	0.999999999999906\\
0.741974198077285	0.999999999999906\\
0.7429742980912	0.999999999999906\\
0.743974398105115	0.999999999999906\\
0.74497449811903	0.999999999999906\\
0.745974598132945	0.999999999999906\\
0.74697469814686	0.999999999999906\\
0.747974798160774	0.999999999999906\\
0.748974898174689	0.999999999999906\\
0.749974998188604	0.999999999999906\\
0.750975098202519	0.999999999999906\\
0.751975198216434	0.999999999999906\\
0.752975298230348	0.999999999999906\\
0.753975398244263	0.999999999999906\\
0.754975498258178	0.999999999999906\\
0.755975598272093	0.999999999999906\\
0.756975698286008	0.999999999999906\\
0.757975798299923	0.999999999999906\\
0.758975898313837	0.999999999999906\\
0.759975998327752	0.999999999999906\\
0.760976098341667	0.999999999999906\\
0.761976198355582	0.999999999999906\\
0.762976298369497	0.999999999999906\\
0.763976398383411	0.999999999999906\\
0.764976498397326	0.999999999999906\\
0.765976598411241	0.999999999999906\\
0.766976698425156	0.999999999999906\\
0.767976798439071	0.999999999999906\\
0.768976898452986	0.999999999999906\\
0.7699769984669	0.999999999999906\\
0.770977098480815	0.999999999999906\\
0.77197719849473	0.999999999999906\\
0.772977298508645	0.999999999999906\\
0.77397739852256	0.999999999999906\\
0.774977498536474	0.999999999999906\\
0.775977598550389	0.999999999999906\\
0.776977698564304	0.999999999999906\\
0.777977798578219	0.999999999999906\\
0.778977898592134	0.999999999999906\\
0.779977998606049	0.999999999999906\\
0.780978098619963	0.999999999999906\\
0.781978198633878	0.999999999999906\\
0.782978298647793	0.999999999999906\\
0.783978398661708	0.999999999999906\\
0.784978498675623	0.999999999999906\\
0.785978598689537	0.999999999999906\\
0.786978698703452	0.999999999999906\\
0.787978798717367	0.999999999999906\\
0.788978898731282	0.999999999999906\\
0.789978998745197	0.999999999999906\\
0.790979098759112	0.999999999999906\\
0.791979198773026	0.999999999999906\\
0.792979298786941	0.999999999999906\\
0.793979398800856	0.999999999999906\\
0.794979498814771	0.999999999999906\\
0.795979598828686	0.999999999999906\\
0.7969796988426	0.999999999999906\\
0.797979798856515	0.999999999999906\\
0.79897989887043	0.999999999999906\\
0.799979998884345	0.999999999999906\\
0.80098009889826	0.999999999999906\\
0.801980198912175	0.999999999999906\\
0.802980298926089	0.999999999999906\\
0.803980398940004	0.999999999999906\\
0.804980498953919	0.999999999999906\\
0.805980598967834	0.999999999999906\\
0.806980698981749	0.999999999999906\\
0.807980798995663	0.999999999999906\\
0.808980899009578	0.999999999999906\\
0.809980999023493	0.999999999999906\\
0.810981099037408	0.999999999999906\\
0.811981199051323	0.999999999999906\\
0.812981299065238	0.999999999999906\\
0.813981399079152	0.999999999999906\\
0.814981499093067	0.999999999999906\\
0.815981599106982	0.999999999999906\\
0.816981699120897	0.999999999999906\\
0.817981799134812	0.999999999999906\\
0.818981899148726	0.999999999999906\\
0.819981999162641	0.999999999999906\\
0.820982099176556	0.999999999999906\\
0.821982199190471	0.999999999999906\\
0.822982299204386	0.999999999999906\\
0.823982399218301	0.999999999999906\\
0.824982499232215	0.999999999999906\\
0.82598259924613	0.999999999999906\\
0.826982699260045	0.999999999999906\\
0.82798279927396	0.999999999999906\\
0.828982899287875	0.999999999999906\\
0.829982999301789	0.999999999999906\\
0.830983099315704	0.999999999999906\\
0.831983199329619	0.999999999999906\\
0.832983299343534	0.999999999999906\\
0.833983399357449	0.999999999999906\\
0.834983499371364	0.999999999999906\\
0.835983599385278	0.999999999999906\\
0.836983699399193	0.999999999999906\\
0.837983799413108	0.999999999999906\\
0.838983899427023	0.999999999999906\\
0.839983999440938	0.999999999999906\\
0.840984099454852	0.999999999999906\\
0.841984199468767	0.999999999999906\\
0.842984299482682	0.999999999999906\\
0.843984399496597	0.999999999999906\\
0.844984499510512	0.999999999999906\\
0.845984599524427	0.999999999999906\\
0.846984699538341	0.999999999999906\\
0.847984799552256	0.999999999999906\\
0.848984899566171	0.999999999999906\\
0.849984999580086	0.999999999999906\\
0.850985099594001	0.999999999999906\\
0.851985199607916	0.999999999999906\\
0.85298529962183	0.999999999999906\\
0.853985399635745	0.999999999999906\\
0.85498549964966	0.999999999999906\\
0.855985599663575	0.999999999999906\\
0.85698569967749	0.999999999999906\\
0.857985799691404	0.999999999999906\\
0.858985899705319	0.999999999999906\\
0.859985999719234	0.999999999999906\\
0.860986099733149	0.999999999999906\\
0.861986199747064	0.999999999999906\\
0.862986299760979	0.999999999999906\\
0.863986399774893	0.999999999999906\\
0.864986499788808	0.999999999999906\\
0.865986599802723	0.999999999999906\\
0.866986699816638	0.999999999999906\\
0.867986799830553	0.999999999999906\\
0.868986899844467	0.999999999999906\\
0.869986999858382	0.999999999999906\\
0.870987099872297	0.999999999999906\\
0.871987199886212	0.999999999999906\\
0.872987299900127	0.999999999999906\\
0.873987399914042	0.999999999999906\\
0.874987499927956	0.999999999999906\\
0.875987599941871	0.999999999999906\\
0.876987699955786	0.999999999999906\\
0.877987799969701	0.999999999999906\\
0.878987899983616	0.999999999999906\\
0.87998799999753	0.999999999999906\\
0.880988100011445	0.999999999999906\\
0.88198820002536	0.999999999999906\\
0.882988300039275	0.999999999999906\\
0.88398840005319	0.999999999999906\\
0.884988500067105	0.999999999999906\\
0.885988600081019	0.999999999999906\\
0.886988700094934	0.999999999999906\\
0.887988800108849	0.999999999999906\\
0.888988900122764	0.999999999999906\\
0.889989000136679	0.999999999999906\\
0.890989100150593	0.999999999999906\\
0.891989200164508	0.999999999999906\\
0.892989300178423	0.999999999999906\\
0.893989400192338	0.999999999999906\\
0.894989500206253	0.999999999999906\\
0.895989600220167	0.999999999999906\\
0.896989700234082	0.999999999999906\\
0.897989800247997	0.999999999999906\\
0.898989900261912	0.999999999999906\\
0.899990000275827	0.999999999999906\\
0.900990100289742	0.999999999999906\\
0.901990200303656	0.999999999999906\\
0.902990300317571	0.999999999999906\\
0.903990400331486	0.999999999999906\\
0.904990500345401	0.999999999999906\\
0.905990600359316	0.999999999999906\\
0.90699070037323	0.999999999999906\\
0.907990800387145	0.999999999999906\\
0.90899090040106	0.999999999999906\\
0.909991000414975	0.999999999999906\\
0.91099110042889	0.999999999999906\\
0.911991200442805	0.999999999999906\\
0.912991300456719	0.999999999999906\\
0.913991400470634	0.999999999999906\\
0.914991500484549	0.999999999999906\\
0.915991600498464	0.999999999999906\\
0.916991700512379	0.999999999999906\\
0.917991800526293	0.999999999999906\\
0.918991900540208	0.999999999999906\\
0.919992000554123	0.999999999999906\\
0.920992100568038	0.999999999999906\\
0.921992200581953	0.999999999999906\\
0.922992300595868	0.999999999999906\\
0.923992400609782	0.999999999999906\\
0.924992500623697	0.999999999999906\\
0.925992600637612	0.999999999999906\\
0.926992700651527	0.999999999999906\\
0.927992800665442	0.999999999999906\\
0.928992900679356	0.999999999999906\\
0.929993000693271	0.999999999999906\\
0.930993100707186	0.999999999999906\\
0.931993200721101	0.999999999999906\\
0.932993300735016	0.999999999999906\\
0.933993400748931	0.999999999999906\\
0.934993500762845	0.999999999999906\\
0.93599360077676	0.999999999999906\\
0.936993700790675	0.999999999999906\\
0.93799380080459	0.999999999999906\\
0.938993900818505	0.999999999999906\\
0.939994000832419	0.999999999999906\\
0.940994100846334	0.999999999999906\\
0.941994200860249	0.999999999999906\\
0.942994300874164	0.999999999999906\\
0.943994400888079	0.999999999999906\\
0.944994500901994	0.999999999999906\\
0.945994600915908	0.999999999999906\\
0.946994700929823	0.999999999999906\\
0.947994800943738	0.999999999999906\\
0.948994900957653	0.999999999999906\\
0.949995000971568	0.999999999999906\\
0.950995100985482	0.999999999999906\\
0.951995200999397	0.999999999999906\\
0.952995301013312	0.999999999999906\\
0.953995401027227	0.999999999999906\\
0.954995501041142	0.999999999999906\\
0.955995601055057	0.999999999999906\\
0.956995701068971	0.999999999999906\\
0.957995801082886	0.999999999999906\\
0.958995901096801	0.999999999999906\\
0.959996001110716	0.999999999999906\\
0.960996101124631	0.999999999999906\\
0.961996201138545	0.999999999999906\\
0.96299630115246	0.999999999999906\\
0.963996401166375	0.999999999999906\\
0.96499650118029	0.999999999999906\\
0.965996601194205	0.999999999999906\\
0.96699670120812	0.999999999999906\\
0.967996801222034	0.999999999999906\\
0.968996901235949	0.999999999999906\\
0.969997001249864	0.999999999999906\\
0.970997101263779	0.999999999999906\\
0.971997201277694	0.999999999999906\\
0.972997301291608	0.999999999999906\\
0.973997401305523	0.999999999999906\\
0.974997501319438	0.999999999999906\\
0.975997601333353	0.999999999999906\\
0.976997701347268	0.999999999999906\\
0.977997801361183	0.999999999999906\\
0.978997901375097	0.999999999999906\\
0.979998001389012	0.999999999999906\\
0.980998101402927	0.999999999999906\\
0.981998201416842	0.999999999999906\\
0.982998301430757	0.999999999999906\\
0.983998401444671	0.999999999999906\\
0.984998501458586	0.999999999999906\\
0.985998601472501	0.999999999999906\\
0.986998701486416	0.999999999999906\\
0.987998801500331	0.999999999999906\\
0.988998901514246	0.999999999999906\\
0.98999900152816	0.999999999999906\\
0.990999101542075	0.999999999999906\\
0.99199920155599	0.999999999999906\\
0.992999301569905	0.999999999999906\\
0.99399940158382	0.999999999999906\\
0.994999501597734	0.999999999999906\\
0.995999601611649	0.999999999999906\\
0.996999701625564	0.999999999999906\\
0.997999801639479	0.999999999999906\\
0.998999901653394	0.999999999999906\\
1.00000000166731	0.999999999999906\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.000960760812923254	0.39335263157892\\
0.00194823271801888	0.519621052631538\\
0.00294042877974092	0.598652631578898\\
0.00393503613522394	0.653573684210471\\
0.00493092677693033	0.695663157894677\\
0.00592766803001366	0.729247368420989\\
0.00692506724362989	0.75625263157888\\
0.00792293913608338	0.778531578947299\\
0.00892120159383221	0.796905263157823\\
0.00991972723579417	0.81264736842098\\
0.010918507113706	0.825847368420978\\
0.0119173954235137	0.837963157894661\\
0.0129164763841654	0.84815263157887\\
0.0139156347209757	0.857568421052553\\
0.0149148909623133	0.866005263157815\\
0.01591424458186	0.873468421052552\\
0.0169136571547936	0.880342105263077\\
0.0179131228909383	0.886684210526235\\
0.0189126317892939	0.892594736842023\\
0.0199122343812294	0.897568421052549\\
0.0209118496060071	0.902415789473601\\
0.0219115000974694	0.906910526315706\\
0.0229111958566164	0.910952631578863\\
0.0239109263560795	0.914647368420968\\
0.0249106700147533	0.918210526315705\\
0.0259104215689535	0.92169473684202\\
0.0269102236545226	0.924673684210441\\
0.0279100157390916	0.927752631578861\\
0.0289098462485557	0.930447368420966\\
0.0299097009709674	0.932899999999914\\
0.030909564115274	0.935268421052545\\
0.0319094572623521	0.937336842105176\\
0.0329093325127856	0.939584210526229\\
0.033909222501535	0.941684210526228\\
0.0349091235440214	0.943673684210439\\
0.0359090451148764	0.945457894736754\\
0.0369089640538893	0.947268421052544\\
0.0379088998366918	0.948910526315701\\
0.0389088419359154	0.950489473684122\\
0.0399088066689814	0.951842105263069\\
0.0409087650856262	0.953257894736753\\
0.0419087208704289	0.954699999999911\\
0.0429086987627055	0.95592105263149\\
0.0439086729704031	0.957178947368332\\
0.0449086550736272	0.958357894736753\\
0.0459086234912721	0.959673684210437\\
0.0469086082263382	0.960826315789384\\
0.0479085950668781	0.961957894736752\\
0.0489085913820496	0.962994736842016\\
0.049908596119116	0.963947368420963\\
0.0509085950661296	0.964957894736752\\
0.0519085934867748	0.965973684210436\\
0.052908602961157	0.966878947368331\\
0.0539086271738551	0.967636842105173\\
0.0549086445437637	0.968463157894646\\
0.0559086755992513	0.969152631578857\\
0.0569087045492653	0.969863157894646\\
0.0579087271828581	0.970636842105172\\
0.0589087629756616	0.97127894736833\\
0.059908792452044	0.971984210526225\\
0.0609088198229526	0.972710526315699\\
0.0619088535102824	0.973373684210436\\
0.0629088908821912	0.973999999999909\\
0.0639089382551001	0.974526315789383\\
0.0649089777324825	0.975131578947277\\
0.0659090319481809	0.975589473684119\\
0.0669090793210898	0.976115789473593\\
0.0679091266939987	0.976642105263067\\
0.0689091782778549	0.977126315789382\\
0.069909220913448	0.977699999999909\\
0.0709092693390937	0.978215789473593\\
0.0719093325030553	0.978584210526224\\
0.0729093914560696	0.978994736842014\\
0.0739094440926627	0.97946842105254\\
0.0749094962028874	0.979947368420961\\
0.0759095556822701	0.980352631578856\\
0.0769096067397579	0.980842105263066\\
0.0779096693773511	0.981215789473592\\
0.0789097283303654	0.981626315789382\\
0.0799097930734323	0.981978947368329\\
0.0809098588692361	0.982321052631487\\
0.0819099157167766	0.982752631578856\\
0.0829099836180541	0.983073684210435\\
0.0839100499402263	0.983410526315697\\
0.0849101220524512	0.983689473684119\\
0.0859101925855708	0.983984210526224\\
0.0869102657505326	0.984252631578855\\
0.087910337336389	0.984536842105171\\
0.0889104010267191	0.984899999999908\\
0.0899104684016282	0.985226315789382\\
0.0909105394611162	0.985515789473592\\
0.0919106073623936	0.985836842105171\\
0.0929106784218817	0.986126315789381\\
0.0939107457967907	0.986452631578855\\
0.0949108126453314	0.986784210526223\\
0.0959108952849248	0.98695789473675\\
0.0969109684498866	0.987226315789381\\
0.0979110431939536	0.987478947368329\\
0.0989111210962312	0.987699999999908\\
0.0999111995248772	0.987915789473592\\
0.100911272163471	0.988189473684118\\
0.101911347433906	0.988436842105171\\
0.102911420072499	0.988710526315697\\
0.103911491658356	0.988994736842013\\
0.104911572718844	0.989184210526223\\
0.105911654832069	0.989363157894644\\
0.106911734313452	0.989568421052539\\
0.107911814321203	0.989768421052539\\
0.108911894855323	0.989963157894644\\
0.109911967493916	0.99023684210517\\
0.110912050133509	0.990410526315697\\
0.111912129614892	0.990615789473592\\
0.112912209096275	0.990821052631486\\
0.113912288577658	0.991026315789381\\
0.114912372796357	0.991184210526223\\
0.115912459120529	0.991321052631486\\
0.11691253912828	0.991521052631486\\
0.117912621767874	0.991694736842012\\
0.118912708092046	0.991831578947275\\
0.119912791258008	0.991999999999907\\
0.12091287442397	0.992168421052539\\
0.121912959169037	0.992321052631486\\
0.122913044440473	0.992468421052539\\
0.123913129711908	0.992615789473591\\
0.124913217088817	0.992742105263065\\
0.125913303414257	0.992878947368328\\
0.126913392371659	0.992989473684118\\
0.127913478170851	0.993131578947275\\
0.12891356502278	0.993263157894644\\
0.129913652927445	0.993384210526223\\
0.130913738200268	0.993531578947275\\
0.131913823473092	0.993678947368328\\
0.132913912956863	0.993784210526223\\
0.133913997703317	0.99393684210517\\
0.134914084028878	0.994073684210433\\
0.135914174039017	0.994173684210433\\
0.136914264049156	0.994273684210433\\
0.1379143556384	0.994357894736749\\
0.138914445122171	0.994463157894644\\
0.139914534079573	0.994573684210433\\
0.140914626195186	0.994652631578854\\
0.141914717784431	0.99473684210517\\
0.142914808320938	0.994831578947275\\
0.143914896751972	0.99494736842096\\
0.144914988341216	0.995031578947275\\
0.145915078351356	0.995131578947275\\
0.146915172046074	0.995194736842012\\
0.147915264688055	0.995268421052538\\
0.148915359961878	0.995315789473591\\
0.149915450498386	0.995410526315696\\
0.15091554208763	0.995494736842012\\
0.151915633676875	0.995578947368328\\
0.152915726318856	0.995652631578854\\
0.153915818960837	0.99572631578938\\
0.154915912655556	0.995789473684117\\
0.1559160042448	0.995873684210433\\
0.156916098465887	0.995931578947275\\
0.157916189528763	0.996021052631486\\
0.158916283749849	0.996078947368328\\
0.159916380076409	0.996115789473591\\
0.160916473771128	0.996178947368327\\
0.161916567992214	0.99623684210517\\
0.162916662213301	0.996294736842012\\
0.163916758539861	0.996331578947275\\
0.164916853813684	0.996378947368328\\
0.165916948561139	0.996431578947275\\
0.166917042782226	0.996489473684117\\
0.167917138056049	0.99653684210517\\
0.16891723438261	0.996573684210433\\
0.16991733070917	0.996610526315696\\
0.170917424403888	0.996673684210433\\
0.171917521256817	0.996705263157801\\
0.172917615477903	0.996763157894643\\
0.173917712330832	0.996794736842012\\
0.174917808657392	0.996831578947275\\
0.175917901825742	0.996899999999906\\
0.176917996573197	0.996952631578854\\
0.177918092373389	0.996994736842011\\
0.178918187647212	0.997042105263064\\
0.17991828134193	0.997105263157801\\
0.180918376615754	0.997152631578854\\
0.181918471889577	0.997199999999906\\
0.182918567689769	0.997242105263064\\
0.183918662963592	0.997289473684117\\
0.184918760869258	0.997310526315696\\
0.185918855616713	0.997363157894643\\
0.18691895299601	0.997389473684117\\
0.187919048796202	0.997431578947275\\
0.188919143543657	0.997484210526222\\
0.189919240396586	0.997515789473591\\
0.190919333038567	0.997589473684117\\
0.191919429891496	0.997621052631485\\
0.192919527797161	0.997642105263064\\
0.193919624123721	0.997678947368328\\
0.194919721503019	0.997705263157801\\
0.195919817829579	0.997742105263064\\
0.19691991731435	0.997747368420959\\
0.197920013114542	0.997789473684117\\
0.198920108388365	0.997836842105169\\
0.199920202609452	0.997894736842012\\
0.200920300515117	0.997915789473591\\
0.201920399473519	0.99792631578938\\
0.20292049580008	0.997963157894643\\
0.203920593705745	0.997984210526222\\
0.204920691611411	0.998005263157801\\
0.205920789517076	0.99802631578938\\
0.206920883738163	0.998084210526222\\
0.20792098111746	0.998110526315696\\
0.208921078496757	0.99813684210517\\
0.209921175876054	0.998163157894643\\
0.210921271676246	0.998205263157801\\
0.211921369055543	0.998231578947275\\
0.212921464329367	0.998278947368328\\
0.213921563287769	0.998289473684117\\
0.214921661719803	0.998305263157801\\
0.215921759625469	0.99832631578938\\
0.216921858057503	0.998342105263064\\
0.217921954384063	0.998378947368327\\
0.218922052289728	0.998399999999906\\
0.219922150195394	0.998421052631485\\
0.220922247574691	0.998447368420959\\
0.221922343901251	0.998484210526222\\
0.222922440227812	0.998521052631485\\
0.22392253708074	0.998552631578854\\
0.224922635512774	0.998568421052538\\
0.225922734471177	0.998578947368328\\
0.226922831324105	0.998610526315696\\
0.227922930282508	0.998621052631485\\
0.22892302924091	0.998631578947275\\
0.229923127146576	0.998652631578854\\
0.230923225052241	0.998673684210433\\
0.231923323484275	0.998689473684117\\
0.232923421389941	0.998710526315696\\
0.233923519295606	0.998731578947275\\
0.234923617201272	0.998752631578854\\
0.235923716686043	0.998757894736748\\
0.236923816170814	0.998763157894643\\
0.237923914076479	0.998784210526222\\
0.238924013034882	0.998794736842012\\
0.239924111466916	0.998810526315696\\
0.240924210425318	0.998821052631485\\
0.241924308857352	0.99883684210517\\
0.242924407815754	0.998847368420959\\
0.243924507300525	0.998852631578854\\
0.244924606258928	0.998863157894643\\
0.245924704690962	0.998878947368327\\
0.246924804702101	0.998878947368327\\
0.247924903660503	0.998889473684117\\
0.248925002618906	0.998899999999906\\
0.249925101577308	0.998910526315696\\
0.250925200533143	0.998921052631485\\
0.25192529948877	0.998931578947275\\
0.252925398444396	0.998942105263064\\
0.25392549845276	0.998942105263064\\
0.254925597408387	0.998952631578854\\
0.255925696364014	0.998963157894643\\
0.256925795846009	0.998968421052538\\
0.257925894275268	0.998984210526222\\
0.258925993757263	0.998989473684117\\
0.25992609271289	0.998999999999906\\
0.26092619061578	0.999021052631485\\
0.261926290624143	0.999021052631485\\
0.262926390106139	0.99902631578938\\
0.263926490114502	0.99902631578938\\
0.264926589070129	0.999036842105169\\
0.265926687499388	0.999052631578853\\
0.266926786455015	0.999063157894643\\
0.267926884884273	0.999078947368327\\
0.268926983313531	0.999094736842011\\
0.269927082795527	0.999099999999906\\
0.270927180172048	0.99912631578938\\
0.271927279654043	0.999131578947275\\
0.272927378083302	0.999147368420959\\
0.273927477038929	0.999157894736748\\
0.274927575468187	0.999173684210433\\
0.275927675476551	0.999173684210433\\
0.276927775484915	0.999173684210433\\
0.27792787496691	0.999178947368327\\
0.278927974448905	0.999184210526222\\
0.2799280739309	0.999189473684117\\
0.28092817183379	0.999210526315696\\
0.281928270789417	0.999221052631485\\
0.282928369218676	0.999236842105169\\
0.283928468174303	0.999247368420959\\
0.284928568182666	0.999247368420959\\
0.285928667664662	0.999252631578854\\
0.286928767146657	0.999257894736748\\
0.28792886715502	0.999257894736748\\
0.288928967163384	0.999257894736748\\
0.289929066645379	0.999263157894643\\
0.290929165601006	0.999273684210433\\
0.29192926560937	0.999273684210433\\
0.292929364564997	0.999284210526222\\
0.293929463520624	0.999294736842011\\
0.294929562476251	0.999305263157801\\
0.295929662484614	0.999305263157801\\
0.296929761440241	0.99931578947359\\
0.297929861448605	0.99931578947359\\
0.298929960404232	0.99932631578938\\
0.299930059886227	0.999331578947275\\
0.300930159368222	0.999336842105169\\
0.301930256744744	0.999363157894643\\
0.302930356226739	0.999368421052538\\
0.303930454655998	0.999384210526222\\
0.304930554664361	0.999384210526222\\
0.30593065309362	0.999399999999906\\
0.306930752575615	0.999405263157801\\
0.307930851531242	0.99941578947359\\
0.308930951539605	0.99941578947359\\
0.309931051021601	0.999421052631485\\
0.310931149977228	0.999431578947275\\
0.311931249985591	0.999431578947275\\
0.312931349993955	0.999431578947275\\
0.313931448423213	0.999447368420959\\
0.314931547905209	0.999452631578853\\
0.315931647913572	0.999452631578853\\
0.316931747395568	0.999457894736748\\
0.317931846877563	0.999463157894643\\
0.318931946359558	0.999468421052538\\
0.319932045315185	0.999478947368327\\
0.320932145323549	0.999478947368327\\
0.321932243226439	0.999499999999906\\
0.322932343234803	0.999499999999906\\
0.323932442190429	0.999510526315696\\
0.324932542198793	0.999510526315696\\
0.325932641680788	0.999515789473591\\
0.326932741689152	0.999515789473591\\
0.327932841171147	0.999521052631485\\
0.328932940126774	0.999531578947275\\
0.329933038556033	0.999547368420959\\
0.330933138038028	0.999552631578854\\
0.331933238046392	0.999552631578854\\
0.332933338054755	0.999552631578854\\
0.333933437010382	0.999563157894643\\
0.334933537018746	0.999563157894643\\
0.335933636500741	0.999568421052538\\
0.336933736509105	0.999568421052538\\
0.3379338359911	0.999573684210432\\
0.338933934420359	0.999589473684117\\
0.339934034428722	0.999589473684117\\
0.340934134437086	0.999589473684117\\
0.341934233392713	0.999599999999906\\
0.342934333401076	0.999599999999906\\
0.343934432356703	0.999610526315696\\
0.34493453131233	0.999621052631485\\
0.345934630794325	0.99962631578938\\
0.346934730802689	0.99962631578938\\
0.347934830284684	0.999631578947275\\
0.348934930293048	0.999631578947275\\
0.349935029248675	0.999642105263064\\
0.350935129257039	0.999642105263064\\
0.351935229265402	0.999642105263064\\
0.352935328747398	0.999647368420959\\
0.353935428229393	0.999652631578854\\
0.354935528237757	0.999652631578854\\
0.35593562824612	0.999652631578854\\
0.356935728254484	0.999652631578854\\
0.357935828262848	0.999652631578854\\
0.358935927218475	0.999663157894643\\
0.359936027226838	0.999663157894643\\
0.360936126182465	0.999673684210433\\
0.361936226190829	0.999673684210433\\
0.362936326199193	0.999673684210433\\
0.363936426207556	0.999673684210433\\
0.36493652621592	0.999673684210433\\
0.365936626224284	0.999673684210433\\
0.366936726232647	0.999673684210433\\
0.367936825188274	0.999684210526222\\
0.368936924670269	0.999689473684117\\
0.369937024678633	0.999689473684117\\
0.370937124686997	0.999689473684117\\
0.371937224695361	0.999689473684117\\
0.372937324177356	0.999694736842012\\
0.37393742418572	0.999694736842012\\
0.374937524194083	0.999694736842012\\
0.375937624202447	0.999694736842012\\
0.376937724210811	0.999694736842012\\
0.377937824219174	0.999694736842012\\
0.378937923174801	0.999705263157801\\
0.379938023183165	0.999705263157801\\
0.380938123191529	0.999705263157801\\
0.381938222673524	0.999710526315696\\
0.382938322681888	0.999710526315696\\
0.383938422690251	0.999710526315696\\
0.384938521645878	0.999721052631485\\
0.385938621654242	0.999721052631485\\
0.386938721662606	0.999721052631485\\
0.387938821670969	0.999721052631485\\
0.388938921152965	0.99972631578938\\
0.38993902063496	0.999731578947275\\
0.390939120643324	0.999731578947275\\
0.39193921959895	0.999742105263064\\
0.392939319080946	0.999747368420959\\
0.393939418562941	0.999752631578854\\
0.394939518044936	0.999757894736748\\
0.395939617526932	0.999763157894643\\
0.396939717008927	0.999768421052538\\
0.39793981701729	0.999768421052538\\
0.398939916499286	0.999773684210433\\
0.399940016507649	0.999773684210433\\
0.400940115989645	0.999778947368327\\
0.401940215998008	0.999778947368327\\
0.402940315480004	0.999784210526222\\
0.403940415488367	0.999784210526222\\
0.404940515496731	0.999784210526222\\
0.405940614978726	0.999789473684117\\
0.40694071498709	0.999789473684117\\
0.407940814995454	0.999789473684117\\
0.408940915003817	0.999789473684117\\
0.409941015012181	0.999789473684117\\
0.410941114494177	0.999794736842011\\
0.41194121450254	0.999794736842011\\
0.412941314510904	0.999794736842011\\
0.413941413992899	0.999799999999906\\
0.414941514001263	0.999799999999906\\
0.415941614009627	0.999799999999906\\
0.41694171401799	0.999799999999906\\
0.417941813499986	0.999805263157801\\
0.418941912981981	0.999810526315696\\
0.419942011937608	0.999821052631485\\
0.420942111945971	0.999821052631485\\
0.421942211954335	0.999821052631485\\
0.422942311962699	0.999821052631485\\
0.423942411971062	0.999821052631485\\
0.424942511979426	0.999821052631485\\
0.425942611461421	0.99982631578938\\
0.426942711469785	0.99982631578938\\
0.427942810425412	0.999836842105169\\
0.428942910433776	0.999836842105169\\
0.429943010442139	0.999836842105169\\
0.430943109397766	0.999847368420959\\
0.43194320940613	0.999847368420959\\
0.432943309414494	0.999847368420959\\
0.433943409422857	0.999847368420959\\
0.434943509431221	0.999847368420959\\
0.435943609439585	0.999847368420959\\
0.436943709447949	0.999847368420959\\
0.437943809456312	0.999847368420959\\
0.438943909464676	0.999847368420959\\
0.43994400947304	0.999847368420959\\
0.440944109481403	0.999847368420959\\
0.441944209489767	0.999847368420959\\
0.442944309498131	0.999847368420959\\
0.443944408980126	0.999852631578854\\
0.444944508462121	0.999857894736748\\
0.445944607944117	0.999863157894643\\
0.44694470795248	0.999863157894643\\
0.447944807960844	0.999863157894643\\
0.448944907969208	0.999863157894643\\
0.449945007977571	0.999863157894643\\
0.450945107459567	0.999868421052538\\
0.451945206941562	0.999873684210433\\
0.452945306949926	0.999873684210433\\
0.453945406958289	0.999873684210433\\
0.454945506966653	0.999873684210433\\
0.455945606975017	0.999873684210433\\
0.45694570698338	0.999873684210433\\
0.457945806991744	0.999873684210433\\
0.458945907000108	0.999873684210433\\
0.459946007008471	0.999873684210433\\
0.460946107016835	0.999873684210433\\
0.461946207025199	0.999873684210433\\
0.462946307033563	0.999873684210433\\
0.463946407041926	0.999873684210433\\
0.46494650705029	0.999873684210433\\
0.465946607058654	0.999873684210433\\
0.466946707067017	0.999873684210433\\
0.467946807075381	0.999873684210433\\
0.468946907083745	0.999873684210433\\
0.469947007092109	0.999873684210433\\
0.470947107100472	0.999873684210433\\
0.471947207108836	0.999873684210433\\
0.4729473071172	0.999873684210433\\
0.473947407125563	0.999873684210433\\
0.474947507133927	0.999873684210433\\
0.475947607142291	0.999873684210433\\
0.476947707150655	0.999873684210433\\
0.477947807159018	0.999873684210433\\
0.478947906641013	0.999878947368327\\
0.479948006649377	0.999878947368327\\
0.480948106657741	0.999878947368327\\
0.481948206666105	0.999878947368327\\
0.4829483061481	0.999884210526222\\
0.483948406156464	0.999884210526222\\
0.484948506164827	0.999884210526222\\
0.485948606173191	0.999884210526222\\
0.486948706181555	0.999884210526222\\
0.487948806189918	0.999884210526222\\
0.488948906198282	0.999884210526222\\
0.489949006206646	0.999884210526222\\
0.49094910621501	0.999884210526222\\
0.491949206223373	0.999884210526222\\
0.492949305179	0.999894736842011\\
0.493949405187364	0.999894736842011\\
0.494949505195728	0.999894736842011\\
0.495949605204091	0.999894736842011\\
0.496949705212455	0.999894736842011\\
0.49794980469445	0.999899999999906\\
0.498949904702814	0.999899999999906\\
0.499950004711178	0.999899999999906\\
0.500950104724815	0.999899999999906\\
0.501950204212361	0.999905263157801\\
0.502950304226276	0.999905263157801\\
0.503950403713822	0.999910526315696\\
0.504950503201369	0.99991578947359\\
0.505950603215284	0.99991578947359\\
0.506950703229198	0.99991578947359\\
0.507950803243113	0.99991578947359\\
0.508950903257028	0.99991578947359\\
0.509951003270943	0.99991578947359\\
0.510951103284858	0.99991578947359\\
0.511951203298773	0.99991578947359\\
0.512951303312687	0.99991578947359\\
0.513951403326602	0.99991578947359\\
0.514951503340517	0.99991578947359\\
0.515951602828063	0.999921052631485\\
0.516951702841978	0.999921052631485\\
0.517951802855893	0.999921052631485\\
0.518951902869808	0.999921052631485\\
0.519952002357354	0.99992631578938\\
0.520952101844901	0.999931578947275\\
0.521952201858815	0.999931578947275\\
0.52295230187273	0.999931578947275\\
0.523952401886645	0.999931578947275\\
0.52495250190056	0.999931578947275\\
0.525952601914475	0.999931578947275\\
0.52695270192839	0.999931578947275\\
0.527952801415936	0.999936842105169\\
0.528952901429851	0.999936842105169\\
0.529953001443766	0.999936842105169\\
0.53095310145768	0.999936842105169\\
0.531953201471595	0.999936842105169\\
0.53295330148551	0.999936842105169\\
0.533953401499425	0.999936842105169\\
0.53495350151334	0.999936842105169\\
0.535953601527254	0.999936842105169\\
0.536953701541169	0.999936842105169\\
0.537953801555084	0.999936842105169\\
0.538953901568999	0.999936842105169\\
0.539954001582914	0.999936842105169\\
0.540954101596828	0.999936842105169\\
0.541954201084375	0.999942105263064\\
0.54295430109829	0.999942105263064\\
0.543954401112205	0.999942105263064\\
0.544954501126119	0.999942105263064\\
0.545954601140034	0.999942105263064\\
0.546954701153949	0.999942105263064\\
0.547954801167864	0.999942105263064\\
0.548954901181779	0.999942105263064\\
0.549955001195693	0.999942105263064\\
0.550955101209608	0.999942105263064\\
0.551955201223523	0.999942105263064\\
0.552955301237438	0.999942105263064\\
0.553955400724984	0.999947368420959\\
0.554955500738899	0.999947368420959\\
0.555955600752814	0.999947368420959\\
0.556955700766729	0.999947368420959\\
0.557955800780644	0.999947368420959\\
0.55895590026819	0.999952631578854\\
0.559956000282105	0.999952631578854\\
0.56095610029602	0.999952631578854\\
0.561956199783566	0.999957894736748\\
0.562956299797481	0.999957894736748\\
0.563956399811396	0.999957894736748\\
0.56495649982531	0.999957894736748\\
0.565956599839225	0.999957894736748\\
0.566956699326772	0.999963157894643\\
0.567956799340686	0.999963157894643\\
0.568956899354601	0.999963157894643\\
0.569956999368516	0.999963157894643\\
0.570957099382431	0.999963157894643\\
0.571957199396346	0.999963157894643\\
0.57295729941026	0.999963157894643\\
0.573957399424175	0.999963157894643\\
0.57495749943809	0.999963157894643\\
0.575957599452005	0.999963157894643\\
0.57695769946592	0.999963157894643\\
0.577957798953466	0.999968421052538\\
0.578957898967381	0.999968421052538\\
0.579957998981296	0.999968421052538\\
0.580958098995211	0.999968421052538\\
0.581958199009125	0.999968421052538\\
0.58295829902304	0.999968421052538\\
0.583958399036955	0.999968421052538\\
0.58495849905087	0.999968421052538\\
0.585958599064785	0.999968421052538\\
0.586958699078699	0.999968421052538\\
0.587958799092614	0.999968421052538\\
0.588958899106529	0.999968421052538\\
0.589958998594076	0.999973684210433\\
0.59095909860799	0.999973684210433\\
0.591959198621905	0.999973684210433\\
0.59295929863582	0.999973684210433\\
0.593959398649735	0.999973684210433\\
0.59495949866365	0.999973684210433\\
0.595959598677564	0.999973684210433\\
0.596959698165111	0.999978947368327\\
0.597959798179026	0.999978947368327\\
0.59895989819294	0.999978947368327\\
0.599959998206855	0.999978947368327\\
0.60096009822077	0.999978947368327\\
0.601960198234685	0.999978947368327\\
0.6029602982486	0.999978947368327\\
0.603960398262514	0.999978947368327\\
0.604960498276429	0.999978947368327\\
0.605960598290344	0.999978947368327\\
0.606960698304259	0.999978947368327\\
0.607960798318174	0.999978947368327\\
0.608960898332089	0.999978947368327\\
0.609960998346003	0.999978947368327\\
0.610961098359918	0.999978947368327\\
0.611961198373833	0.999978947368327\\
0.612961298387748	0.999978947368327\\
0.613961398401663	0.999978947368327\\
0.614961498415577	0.999978947368327\\
0.615961598429492	0.999978947368327\\
0.616961698443407	0.999978947368327\\
0.617961798457322	0.999978947368327\\
0.618961898471237	0.999978947368327\\
0.619961998485152	0.999978947368327\\
0.620962098499066	0.999978947368327\\
0.621962198512981	0.999978947368327\\
0.622962298526896	0.999978947368327\\
0.623962398540811	0.999978947368327\\
0.624962498554726	0.999978947368327\\
0.62596259856864	0.999978947368327\\
0.626962698582555	0.999978947368327\\
0.62796279859647	0.999978947368327\\
0.628962898610385	0.999978947368327\\
0.6299629986243	0.999978947368327\\
0.630963098638215	0.999978947368327\\
0.631963198652129	0.999978947368327\\
0.632963298666044	0.999978947368327\\
0.633963398679959	0.999978947368327\\
0.634963498693874	0.999978947368327\\
0.635963598707789	0.999978947368327\\
0.636963698721703	0.999978947368327\\
0.637963798735618	0.999978947368327\\
0.638963898749533	0.999978947368327\\
0.639963998763448	0.999978947368327\\
0.640964098777363	0.999978947368327\\
0.641964198791278	0.999978947368327\\
0.642964298805192	0.999978947368327\\
0.643964398819107	0.999978947368327\\
0.644964498833022	0.999978947368327\\
0.645964598846937	0.999978947368327\\
0.646964698860852	0.999978947368327\\
0.647964798874766	0.999978947368327\\
0.648964898888681	0.999978947368327\\
0.649964998902596	0.999978947368327\\
0.650965098916511	0.999978947368327\\
0.651965198930426	0.999978947368327\\
0.652965298944341	0.999978947368327\\
0.653965398958255	0.999978947368327\\
0.65496549897217	0.999978947368327\\
0.655965598986085	0.999978947368327\\
0.656965699	0.999978947368327\\
0.657965799013915	0.999978947368327\\
0.658965899027829	0.999978947368327\\
0.659965999041744	0.999978947368327\\
0.660966099055659	0.999978947368327\\
0.661966199069574	0.999978947368327\\
0.662966299083489	0.999978947368327\\
0.663966399097404	0.999978947368327\\
0.664966499111318	0.999978947368327\\
0.665966599125233	0.999978947368327\\
0.666966699139148	0.999978947368327\\
0.667966799153063	0.999978947368327\\
0.668966899166978	0.999978947368327\\
0.669966999180892	0.999978947368327\\
0.670967099194807	0.999978947368327\\
0.671967199208722	0.999978947368327\\
0.672967299222637	0.999978947368327\\
0.673967399236552	0.999978947368327\\
0.674967499250467	0.999978947368327\\
0.675967599264381	0.999978947368327\\
0.676967699278296	0.999978947368327\\
0.677967799292211	0.999978947368327\\
0.678967899306126	0.999978947368327\\
0.679967999320041	0.999978947368327\\
0.680968099333955	0.999978947368327\\
0.681968198821502	0.999984210526222\\
0.682968298835417	0.999984210526222\\
0.683968398322963	0.999989473684117\\
0.684968498336878	0.999989473684117\\
0.685968598350793	0.999989473684117\\
0.686968698364708	0.999989473684117\\
0.687968798378622	0.999989473684117\\
0.688968898392537	0.999989473684117\\
0.689968998406452	0.999989473684117\\
0.690969098420367	0.999989473684117\\
0.691969198434282	0.999989473684117\\
0.692969298448196	0.999989473684117\\
0.693969398462111	0.999989473684117\\
0.694969498476026	0.999989473684117\\
0.695969598489941	0.999989473684117\\
0.696969698503856	0.999989473684117\\
0.697969798517771	0.999989473684117\\
0.698969898531685	0.999989473684117\\
0.6999699985456	0.999989473684117\\
0.700970098559515	0.999989473684117\\
0.70197019857343	0.999989473684117\\
0.702970298587345	0.999989473684117\\
0.703970398601259	0.999989473684117\\
0.704970498615174	0.999989473684117\\
0.705970598629089	0.999989473684117\\
0.706970698643004	0.999989473684117\\
0.707970798656919	0.999989473684117\\
0.708970898670834	0.999989473684117\\
0.709970998684748	0.999989473684117\\
0.710971098698663	0.999989473684117\\
0.711971198712578	0.999989473684117\\
0.712971298726493	0.999989473684117\\
0.713971398740408	0.999989473684117\\
0.714971498754322	0.999989473684117\\
0.715971598768237	0.999989473684117\\
0.716971698782152	0.999989473684117\\
0.717971798796067	0.999989473684117\\
0.718971898283613	0.999994736842011\\
0.719971998297528	0.999994736842011\\
0.720972098311443	0.999994736842011\\
0.721972198325358	0.999994736842011\\
0.722972298339273	0.999994736842011\\
0.723972398353187	0.999994736842011\\
0.724972498367102	0.999994736842011\\
0.725972598381017	0.999994736842011\\
0.726972698394932	0.999994736842011\\
0.727972798408847	0.999994736842011\\
0.728972898422761	0.999994736842011\\
0.729972998436676	0.999994736842011\\
0.730973098450591	0.999994736842011\\
0.731973198464506	0.999994736842011\\
0.732973298478421	0.999994736842011\\
0.733973398492335	0.999994736842011\\
0.73497349850625	0.999994736842011\\
0.735973598520165	0.999994736842011\\
0.73697369853408	0.999994736842011\\
0.737973798547995	0.999994736842011\\
0.73897389856191	0.999994736842011\\
0.739973998575824	0.999994736842011\\
0.740974098589739	0.999994736842011\\
0.741974198603654	0.999994736842011\\
0.742974298617569	0.999994736842011\\
0.743974398631484	0.999994736842011\\
0.744974498645398	0.999994736842011\\
0.745974598659313	0.999994736842011\\
0.746974698673228	0.999994736842011\\
0.747974798687143	0.999994736842011\\
0.748974898701058	0.999994736842011\\
0.749974998714973	0.999994736842011\\
0.750975098728887	0.999994736842011\\
0.751975198742802	0.999994736842011\\
0.752975298756717	0.999994736842011\\
0.753975398770632	0.999994736842011\\
0.754975498784547	0.999994736842011\\
0.755975598798461	0.999994736842011\\
0.756975698812376	0.999994736842011\\
0.757975798826291	0.999994736842011\\
0.758975898840206	0.999994736842011\\
0.759975998854121	0.999994736842011\\
0.760976098868036	0.999994736842011\\
0.76197619888195	0.999994736842011\\
0.762976298895865	0.999994736842011\\
0.76397639890978	0.999994736842011\\
0.764976498397326	0.999999999999906\\
0.765976598411241	0.999999999999906\\
0.766976698425156	0.999999999999906\\
0.767976798439071	0.999999999999906\\
0.768976898452986	0.999999999999906\\
0.7699769984669	0.999999999999906\\
0.770977098480815	0.999999999999906\\
0.77197719849473	0.999999999999906\\
0.772977298508645	0.999999999999906\\
0.77397739852256	0.999999999999906\\
0.774977498536474	0.999999999999906\\
0.775977598550389	0.999999999999906\\
0.776977698564304	0.999999999999906\\
0.777977798578219	0.999999999999906\\
0.778977898592134	0.999999999999906\\
0.779977998606049	0.999999999999906\\
0.780978098619963	0.999999999999906\\
0.781978198633878	0.999999999999906\\
0.782978298647793	0.999999999999906\\
0.783978398661708	0.999999999999906\\
0.784978498675623	0.999999999999906\\
0.785978598689537	0.999999999999906\\
0.786978698703452	0.999999999999906\\
0.787978798717367	0.999999999999906\\
0.788978898731282	0.999999999999906\\
0.789978998745197	0.999999999999906\\
0.790979098759112	0.999999999999906\\
0.791979198773026	0.999999999999906\\
0.792979298786941	0.999999999999906\\
0.793979398800856	0.999999999999906\\
0.794979498814771	0.999999999999906\\
0.795979598828686	0.999999999999906\\
0.7969796988426	0.999999999999906\\
0.797979798856515	0.999999999999906\\
0.79897989887043	0.999999999999906\\
0.799979998884345	0.999999999999906\\
0.80098009889826	0.999999999999906\\
0.801980198912175	0.999999999999906\\
0.802980298926089	0.999999999999906\\
0.803980398940004	0.999999999999906\\
0.804980498953919	0.999999999999906\\
0.805980598967834	0.999999999999906\\
0.806980698981749	0.999999999999906\\
0.807980798995663	0.999999999999906\\
0.808980899009578	0.999999999999906\\
0.809980999023493	0.999999999999906\\
0.810981099037408	0.999999999999906\\
0.811981199051323	0.999999999999906\\
0.812981299065238	0.999999999999906\\
0.813981399079152	0.999999999999906\\
0.814981499093067	0.999999999999906\\
0.815981599106982	0.999999999999906\\
0.816981699120897	0.999999999999906\\
0.817981799134812	0.999999999999906\\
0.818981899148726	0.999999999999906\\
0.819981999162641	0.999999999999906\\
0.820982099176556	0.999999999999906\\
0.821982199190471	0.999999999999906\\
0.822982299204386	0.999999999999906\\
0.823982399218301	0.999999999999906\\
0.824982499232215	0.999999999999906\\
0.82598259924613	0.999999999999906\\
0.826982699260045	0.999999999999906\\
0.82798279927396	0.999999999999906\\
0.828982899287875	0.999999999999906\\
0.829982999301789	0.999999999999906\\
0.830983099315704	0.999999999999906\\
0.831983199329619	0.999999999999906\\
0.832983299343534	0.999999999999906\\
0.833983399357449	0.999999999999906\\
0.834983499371364	0.999999999999906\\
0.835983599385278	0.999999999999906\\
0.836983699399193	0.999999999999906\\
0.837983799413108	0.999999999999906\\
0.838983899427023	0.999999999999906\\
0.839983999440938	0.999999999999906\\
0.840984099454852	0.999999999999906\\
0.841984199468767	0.999999999999906\\
0.842984299482682	0.999999999999906\\
0.843984399496597	0.999999999999906\\
0.844984499510512	0.999999999999906\\
0.845984599524427	0.999999999999906\\
0.846984699538341	0.999999999999906\\
0.847984799552256	0.999999999999906\\
0.848984899566171	0.999999999999906\\
0.849984999580086	0.999999999999906\\
0.850985099594001	0.999999999999906\\
0.851985199607916	0.999999999999906\\
0.85298529962183	0.999999999999906\\
0.853985399635745	0.999999999999906\\
0.85498549964966	0.999999999999906\\
0.855985599663575	0.999999999999906\\
0.85698569967749	0.999999999999906\\
0.857985799691404	0.999999999999906\\
0.858985899705319	0.999999999999906\\
0.859985999719234	0.999999999999906\\
0.860986099733149	0.999999999999906\\
0.861986199747064	0.999999999999906\\
0.862986299760979	0.999999999999906\\
0.863986399774893	0.999999999999906\\
0.864986499788808	0.999999999999906\\
0.865986599802723	0.999999999999906\\
0.866986699816638	0.999999999999906\\
0.867986799830553	0.999999999999906\\
0.868986899844467	0.999999999999906\\
0.869986999858382	0.999999999999906\\
0.870987099872297	0.999999999999906\\
0.871987199886212	0.999999999999906\\
0.872987299900127	0.999999999999906\\
0.873987399914042	0.999999999999906\\
0.874987499927956	0.999999999999906\\
0.875987599941871	0.999999999999906\\
0.876987699955786	0.999999999999906\\
0.877987799969701	0.999999999999906\\
0.878987899983616	0.999999999999906\\
0.87998799999753	0.999999999999906\\
0.880988100011445	0.999999999999906\\
0.88198820002536	0.999999999999906\\
0.882988300039275	0.999999999999906\\
0.88398840005319	0.999999999999906\\
0.884988500067105	0.999999999999906\\
0.885988600081019	0.999999999999906\\
0.886988700094934	0.999999999999906\\
0.887988800108849	0.999999999999906\\
0.888988900122764	0.999999999999906\\
0.889989000136679	0.999999999999906\\
0.890989100150593	0.999999999999906\\
0.891989200164508	0.999999999999906\\
0.892989300178423	0.999999999999906\\
0.893989400192338	0.999999999999906\\
0.894989500206253	0.999999999999906\\
0.895989600220167	0.999999999999906\\
0.896989700234082	0.999999999999906\\
0.897989800247997	0.999999999999906\\
0.898989900261912	0.999999999999906\\
0.899990000275827	0.999999999999906\\
0.900990100289742	0.999999999999906\\
0.901990200303656	0.999999999999906\\
0.902990300317571	0.999999999999906\\
0.903990400331486	0.999999999999906\\
0.904990500345401	0.999999999999906\\
0.905990600359316	0.999999999999906\\
0.90699070037323	0.999999999999906\\
0.907990800387145	0.999999999999906\\
0.90899090040106	0.999999999999906\\
0.909991000414975	0.999999999999906\\
0.91099110042889	0.999999999999906\\
0.911991200442805	0.999999999999906\\
0.912991300456719	0.999999999999906\\
0.913991400470634	0.999999999999906\\
0.914991500484549	0.999999999999906\\
0.915991600498464	0.999999999999906\\
0.916991700512379	0.999999999999906\\
0.917991800526293	0.999999999999906\\
0.918991900540208	0.999999999999906\\
0.919992000554123	0.999999999999906\\
0.920992100568038	0.999999999999906\\
0.921992200581953	0.999999999999906\\
0.922992300595868	0.999999999999906\\
0.923992400609782	0.999999999999906\\
0.924992500623697	0.999999999999906\\
0.925992600637612	0.999999999999906\\
0.926992700651527	0.999999999999906\\
0.927992800665442	0.999999999999906\\
0.928992900679356	0.999999999999906\\
0.929993000693271	0.999999999999906\\
0.930993100707186	0.999999999999906\\
0.931993200721101	0.999999999999906\\
0.932993300735016	0.999999999999906\\
0.933993400748931	0.999999999999906\\
0.934993500762845	0.999999999999906\\
0.93599360077676	0.999999999999906\\
0.936993700790675	0.999999999999906\\
0.93799380080459	0.999999999999906\\
0.938993900818505	0.999999999999906\\
0.939994000832419	0.999999999999906\\
0.940994100846334	0.999999999999906\\
0.941994200860249	0.999999999999906\\
0.942994300874164	0.999999999999906\\
0.943994400888079	0.999999999999906\\
0.944994500901994	0.999999999999906\\
0.945994600915908	0.999999999999906\\
0.946994700929823	0.999999999999906\\
0.947994800943738	0.999999999999906\\
0.948994900957653	0.999999999999906\\
0.949995000971568	0.999999999999906\\
0.950995100985482	0.999999999999906\\
0.951995200999397	0.999999999999906\\
0.952995301013312	0.999999999999906\\
0.953995401027227	0.999999999999906\\
0.954995501041142	0.999999999999906\\
0.955995601055057	0.999999999999906\\
0.956995701068971	0.999999999999906\\
0.957995801082886	0.999999999999906\\
0.958995901096801	0.999999999999906\\
0.959996001110716	0.999999999999906\\
0.960996101124631	0.999999999999906\\
0.961996201138545	0.999999999999906\\
0.96299630115246	0.999999999999906\\
0.963996401166375	0.999999999999906\\
0.96499650118029	0.999999999999906\\
0.965996601194205	0.999999999999906\\
0.96699670120812	0.999999999999906\\
0.967996801222034	0.999999999999906\\
0.968996901235949	0.999999999999906\\
0.969997001249864	0.999999999999906\\
0.970997101263779	0.999999999999906\\
0.971997201277694	0.999999999999906\\
0.972997301291608	0.999999999999906\\
0.973997401305523	0.999999999999906\\
0.974997501319438	0.999999999999906\\
0.975997601333353	0.999999999999906\\
0.976997701347268	0.999999999999906\\
0.977997801361183	0.999999999999906\\
0.978997901375097	0.999999999999906\\
0.979998001389012	0.999999999999906\\
0.980998101402927	0.999999999999906\\
0.981998201416842	0.999999999999906\\
0.982998301430757	0.999999999999906\\
0.983998401444671	0.999999999999906\\
0.984998501458586	0.999999999999906\\
0.985998601472501	0.999999999999906\\
0.986998701486416	0.999999999999906\\
0.987998801500331	0.999999999999906\\
0.988998901514246	0.999999999999906\\
0.98999900152816	0.999999999999906\\
0.990999101542075	0.999999999999906\\
0.99199920155599	0.999999999999906\\
0.992999301569905	0.999999999999906\\
0.99399940158382	0.999999999999906\\
0.994999501597734	0.999999999999906\\
0.995999601611649	0.999999999999906\\
0.996999701625564	0.999999999999906\\
0.997999801639479	0.999999999999906\\
0.998999901653394	0.999999999999906\\
1.00000000166731	0.999999999999906\\
};
\end{axis}
\end{tikzpicture}%

==> perf_plots/class_qual_Kim_curves.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
compat=newest,
width=0.95\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.3,
xmajorgrids,
xlabel={geodesic radius},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={\% correct correspondences},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dotted,line width=0.75pt]
  table[row sep=crcr]{%
0	0.0632656023222061\\
0.00303030303030303	0.0639550072568941\\
0.00606060606060606	0.0671480406386067\\
0.00909090909090909	0.0758635703918723\\
0.0121212121212121	0.0951596516690856\\
0.0151515151515151	0.127866473149492\\
0.0181818181818182	0.161705370101597\\
0.0212121212121212	0.19910740203193\\
0.0242424242424242	0.239658925979681\\
0.0272727272727273	0.276168359941945\\
0.0303030303030303	0.307931785195936\\
0.0333333333333333	0.340820029027576\\
0.0363636363636364	0.371705370101596\\
0.0393939393939394	0.402743105950653\\
0.0424242424242424	0.4344412191582\\
0.0454545454545454	0.468526850507983\\
0.0484848484848485	0.503512336719884\\
0.0515151515151515	0.539274310595065\\
0.0545454545454545	0.571785195936139\\
0.0575757575757576	0.599455732946299\\
0.0606060606060606	0.624702467343977\\
0.0636363636363636	0.650043541364296\\
0.0666666666666667	0.674492017416546\\
0.0696969696969697	0.699005805515239\\
0.0727272727272727	0.722910014513788\\
0.0757575757575757	0.745195936139332\\
0.0787878787878788	0.76711175616836\\
0.0818181818181818	0.786095791001451\\
0.0848484848484849	0.803991291727141\\
0.0878787878787879	0.82156023222061\\
0.0909090909090909	0.83755442670537\\
0.093939393939394	0.851589259796807\\
0.0969696969696969	0.864673439767779\\
0.1	0.876843251088534\\
0.103030303030303	0.88766328011611\\
0.106060606060606	0.897474600870827\\
0.109090909090909	0.907677793904209\\
0.112121212121212	0.918105950653121\\
0.115151515151515	0.927750362844702\\
0.118181818181818	0.936023222060958\\
0.121212121212121	0.944100145137881\\
0.124242424242424	0.952409288824383\\
0.127272727272727	0.959854862119013\\
0.13030303030303	0.966458635703919\\
0.133333333333333	0.973359941944848\\
0.136363636363636	0.978773584905661\\
0.139393939393939	0.983824383164006\\
0.142424242424242	0.988004354136429\\
0.145454545454545	0.991727140783744\\
0.148484848484848	0.994557329462989\\
0.151515151515151	0.996291727140784\\
0.154545454545454	0.997496371552975\\
0.157575757575758	0.998171262699565\\
0.160606060606061	0.998875181422351\\
0.163636363636364	0.999383164005806\\
0.166666666666667	0.999746008708273\\
0.16969696969697	0.999854862119013\\
0.172727272727273	0.999905660377359\\
0.175757575757576	0.999949201741655\\
0.178787878787879	0.999956458635704\\
0.181818181818182	0.999956458635704\\
0.184848484848485	0.999956458635704\\
0.187878787878788	0.999956458635704\\
0.190909090909091	0.999956458635704\\
0.193939393939394	0.999956458635704\\
0.196969696969697	0.999956458635704\\
0.2	0.999956458635704\\
0.203030303030303	0.999956458635704\\
0.206060606060606	0.999956458635704\\
0.209090909090909	0.999956458635704\\
0.212121212121212	0.999956458635704\\
0.215151515151515	0.999956458635704\\
0.218181818181818	0.999956458635704\\
0.221212121212121	0.999956458635704\\
0.224242424242424	0.999956458635704\\
0.227272727272727	0.999956458635704\\
0.23030303030303	0.999956458635704\\
0.233333333333333	0.999956458635704\\
0.236363636363636	0.999956458635704\\
0.239393939393939	0.999956458635704\\
0.242424242424242	0.999956458635704\\
0.245454545454545	0.999956458635704\\
0.248484848484848	0.999956458635704\\
0.251515151515152	0.999956458635704\\
0.254545454545455	0.999956458635704\\
0.257575757575758	0.999956458635704\\
0.260606060606061	0.999956458635704\\
0.263636363636364	0.999956458635704\\
0.266666666666667	0.999956458635704\\
0.26969696969697	0.999956458635704\\
0.272727272727273	0.999956458635704\\
0.275757575757576	0.999956458635704\\
0.278787878787879	0.999956458635704\\
0.281818181818182	0.999956458635704\\
0.284848484848485	0.999956458635704\\
0.287878787878788	0.999956458635704\\
0.290909090909091	0.999956458635704\\
0.293939393939394	0.999956458635704\\
0.296969696969697	0.999956458635704\\
0.3	0.999956458635704\\
};
\addlegendentry{Blended maps};

\addplot [color=black,dashed,line width=0.75pt]
table[row sep=crcr]{%
0	0.297256894049347\\
0.00303030303030303	0.313149492017417\\
0.00606060606060606	0.358867924528302\\
0.00909090909090909	0.431698113207547\\
0.0121212121212121	0.50933236574746\\
0.0151515151515151	0.577924528301887\\
0.0181818181818182	0.628984034833091\\
0.0212121212121212	0.670058055152395\\
0.0242424242424242	0.69732946298984\\
0.0272727272727273	0.718258345428157\\
0.0303030303030303	0.733657474600871\\
0.0333333333333333	0.750754716981132\\
0.0363636363636364	0.768606676342525\\
0.0393939393939394	0.782264150943396\\
0.0424242424242424	0.795500725689405\\
0.0454545454545455	0.805152394775036\\
0.0484848484848485	0.812075471698113\\
0.0515151515151515	0.816647314949202\\
0.0545454545454545	0.821582002902758\\
0.0575757575757576	0.824804063860668\\
0.0606060606060606	0.827373004354137\\
0.0636363636363636	0.829970972423803\\
0.0666666666666667	0.832162554426705\\
0.0696969696969697	0.83433962264151\\
0.0727272727272727	0.8366618287373\\
0.0757575757575758	0.838592162554427\\
0.0787878787878788	0.840653120464441\\
0.0818181818181818	0.842830188679245\\
0.0848484848484849	0.844673439767779\\
0.0878787878787879	0.846589259796807\\
0.0909090909090909	0.848606676342526\\
0.0939393939393939	0.850638606676342\\
0.096969696969697	0.852685050798258\\
0.1	0.854731494920174\\
0.103030303030303	0.856429608127721\\
0.106060606060606	0.858519593613933\\
0.109090909090909	0.860566037735849\\
0.112121212121212	0.862597968069666\\
0.115151515151515	0.864716981132075\\
0.118181818181818	0.86699564586357\\
0.121212121212121	0.869462989840348\\
0.124242424242424	0.871698113207547\\
0.127272727272727	0.874296081277213\\
0.13030303030303	0.876952104499274\\
0.133333333333333	0.879288824383164\\
0.136363636363636	0.88177068214804\\
0.139393939393939	0.884586357039187\\
0.142424242424242	0.886937590711176\\
0.145454545454545	0.889216255442671\\
0.148484848484848	0.891509433962264\\
0.151515151515152	0.893483309143687\\
0.154545454545455	0.895936139332366\\
0.157575757575758	0.898200290275762\\
0.160606060606061	0.900029027576198\\
0.163636363636364	0.902380261248186\\
0.166666666666667	0.904586357039187\\
0.16969696969697	0.906705370101596\\
0.172727272727273	0.909042089985486\\
0.175757575757576	0.911175616835994\\
0.178787878787879	0.913468795355588\\
0.181818181818182	0.915631349782293\\
0.184848484848485	0.918098693759071\\
0.187878787878788	0.92011611030479\\
0.190909090909091	0.922235123367199\\
0.193939393939394	0.924629898403483\\
0.196969696969697	0.926981132075472\\
0.2	0.929100145137881\\
0.203030303030303	0.931088534107402\\
0.206060606060606	0.932989840348331\\
0.209090909090909	0.935065312046444\\
0.212121212121212	0.936894049346879\\
0.215151515151515	0.938693759071118\\
0.218181818181818	0.940725689404935\\
0.221212121212121	0.942293178519594\\
0.224242424242424	0.94388969521045\\
0.227272727272727	0.945399129172714\\
0.23030303030303	0.946908563134978\\
0.233333333333333	0.948359941944848\\
0.236363636363636	0.949724238026125\\
0.239393939393939	0.951103047895501\\
0.242424242424242	0.952089985486212\\
0.245454545454545	0.953193033381713\\
0.248484848484848	0.954368650217707\\
0.251515151515152	0.955428156748911\\
0.254545454545454	0.956473149492017\\
0.257575757575758	0.957213352685051\\
0.260606060606061	0.958171262699565\\
0.263636363636364	0.959042089985486\\
0.266666666666667	0.959767779390421\\
0.26969696969697	0.960522496371553\\
0.272727272727273	0.961248185776488\\
0.275757575757576	0.962177068214804\\
0.278787878787879	0.962815674891147\\
0.281818181818182	0.963613933236575\\
0.284848484848485	0.964368650217707\\
0.287878787878788	0.964934687953556\\
0.290909090909091	0.965936139332366\\
0.293939393939394	0.96656023222061\\
0.296969696969697	0.967213352685051\\
0.3	0.967808417997097\\ 
};
\addlegendentry{Functional map};
  
\addplot [color=black,solid,line width=0.75pt]
  table[row sep=crcr]{%
0	0.12867198838897\\
0.00303030303030303	0.136262699564586\\
0.00606060606060606	0.175798258345428\\
0.00909090909090909	0.233911465892598\\
0.0121212121212121	0.308962264150943\\
0.0151515151515151	0.387539912917271\\
0.0181818181818182	0.456378809869376\\
0.0212121212121212	0.514158200290276\\
0.0242424242424242	0.558744557329463\\
0.0272727272727273	0.600123367198839\\
0.0303030303030303	0.639150943396226\\
0.0333333333333333	0.675638606676343\\
0.0363636363636364	0.712518142235123\\
0.0393939393939394	0.741879535558781\\
0.0424242424242424	0.765936139332366\\
0.0454545454545454	0.786843251088534\\
0.0484848484848485	0.804528301886792\\
0.0515151515151515	0.820094339622642\\
0.0545454545454545	0.835043541364296\\
0.0575757575757576	0.847024673439768\\
0.0606060606060606	0.859230769230769\\
0.0636363636363636	0.870152394775036\\
0.0666666666666667	0.878766328011611\\
0.0696969696969697	0.886473149492017\\
0.0727272727272727	0.894136429608128\\
0.0757575757575757	0.900950653120465\\
0.0787878787878788	0.906792452830189\\
0.0818181818181818	0.912837445573295\\
0.0848484848484849	0.918026124818578\\
0.0878787878787879	0.92232946298984\\
0.0909090909090909	0.926901306240929\\
0.093939393939394	0.93111030478955\\
0.0969696969696969	0.935166908563135\\
0.1	0.93855587808418\\
0.103030303030303	0.942242380261248\\
0.106060606060606	0.944905660377358\\
0.109090909090909	0.947808417997097\\
0.112121212121212	0.949535558780842\\
0.115151515151515	0.951937590711176\\
0.118181818181818	0.953809869375907\\
0.121212121212121	0.955747460087083\\
0.124242424242424	0.957539912917271\\
0.127272727272727	0.959136429608128\\
0.13030303030303	0.960573294629899\\
0.133333333333333	0.961828737300435\\
0.136363636363636	0.963011611030479\\
0.139393939393939	0.964078374455733\\
0.142424242424242	0.965464441219158\\
0.145454545454545	0.966516690856314\\
0.148484848484848	0.967626995645863\\
0.151515151515151	0.968737300435414\\
0.154545454545454	0.969702467343977\\
0.157575757575758	0.970457184325109\\
0.160606060606061	0.971233671988389\\
0.163636363636364	0.972119013062409\\
0.166666666666667	0.973055152394775\\
0.16969696969697	0.973918722786647\\
0.172727272727273	0.97478229317852\\
0.175757575757576	0.975587808417997\\
0.178787878787879	0.976277213352685\\
0.181818181818182	0.977097242380261\\
0.184848484848485	0.977612481857765\\
0.187878787878788	0.978359941944847\\
0.190909090909091	0.979063860667634\\
0.193939393939394	0.979608127721335\\
0.196969696969697	0.98010885341074\\
0.2	0.980587808417997\\
0.203030303030303	0.981095791001452\\
0.206060606060606	0.981748911465893\\
0.209090909090909	0.982314949201742\\
0.212121212121212	0.98277213352685\\
0.215151515151515	0.983149492017417\\
0.218181818181818	0.98355587808418\\
0.221212121212121	0.983984034833091\\
0.224242424242424	0.984404934687954\\
0.227272727272727	0.984767779390421\\
0.23030303030303	0.985166908563135\\
0.233333333333333	0.985529753265602\\
0.236363636363636	0.985849056603774\\
0.239393939393939	0.986204644412191\\
0.242424242424242	0.986719883889695\\
0.245454545454545	0.987031930333817\\
0.248484848484848	0.987358490566038\\
0.251515151515152	0.987721335268505\\
0.254545454545455	0.988040638606676\\
0.257575757575758	0.988287373004354\\
0.260606060606061	0.988657474600871\\
0.263636363636364	0.988838896952105\\
0.266666666666667	0.989085631349782\\
0.26969696969697	0.989259796806967\\
0.272727272727273	0.989622641509434\\
0.275757575757576	0.989934687953556\\
0.278787878787879	0.990283018867925\\
0.281818181818182	0.990537010159651\\
0.284848484848485	0.990696661828737\\
0.287878787878788	0.990928882438316\\
0.290909090909091	0.991146589259797\\
0.293939393939394	0.991349782293178\\
0.296969696969697	0.991603773584906\\
0.3	0.99177068214804\\
};
\addlegendentry{Random forest};

\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.656523947750363\\
0.00303030303030303	0.697380261248186\\
0.00606060606060606	0.736168359941945\\
0.00909090909090909	0.757126269956459\\
0.0121212121212121	0.78366473149492\\
0.0151515151515151	0.806364296081277\\
0.0181818181818182	0.828403483309144\\
0.0212121212121212	0.848802612481858\\
0.0242424242424242	0.863439767779391\\
0.0272727272727273	0.87655297532656\\
0.0303030303030303	0.887547169811321\\
0.0333333333333333	0.897982583454281\\
0.0363636363636364	0.907148040638607\\
0.0393939393939394	0.915029027576197\\
0.0424242424242424	0.921857764876633\\
0.0454545454545454	0.92722786647315\\
0.0484848484848485	0.932060957910015\\
0.0515151515151515	0.936865021770682\\
0.0545454545454545	0.941124818577649\\
0.0575757575757576	0.944579100145138\\
0.0606060606060606	0.947452830188679\\
0.0636363636363636	0.950043541364296\\
0.0666666666666667	0.952764876632801\\
0.0696969696969697	0.955319303338171\\
0.0727272727272727	0.957452830188679\\
0.0757575757575757	0.959426705370102\\
0.0787878787878788	0.961473149492017\\
0.0818181818181818	0.963309143686502\\
0.0848484848484849	0.964905660377359\\
0.0878787878787879	0.96633526850508\\
0.0909090909090909	0.96799709724238\\
0.093939393939394	0.969579100145138\\
0.0969696969696969	0.970827285921625\\
0.1	0.971944847605225\\
0.103030303030303	0.973011611030479\\
0.106060606060606	0.973962264150943\\
0.109090909090909	0.97477503628447\\
0.112121212121212	0.975537010159652\\
0.115151515151515	0.976168359941945\\
0.118181818181818	0.97677793904209\\
0.121212121212121	0.977460087082729\\
0.124242424242424	0.978098693759071\\
0.127272727272727	0.978599419448476\\
0.13030303030303	0.97910740203193\\
0.133333333333333	0.979506531204645\\
0.136363636363636	0.979992743105951\\
0.139393939393939	0.980326560232221\\
0.142424242424242	0.980740203193034\\
0.145454545454545	0.98111030478955\\
0.148484848484848	0.98156023222061\\
0.151515151515151	0.981973875181422\\
0.154545454545454	0.982314949201742\\
0.157575757575758	0.982699564586357\\
0.160606060606061	0.983076923076923\\
0.163636363636364	0.983526850507982\\
0.166666666666667	0.983838896952104\\
0.16969696969697	0.984136429608128\\
0.172727272727273	0.984521044992743\\
0.175757575757576	0.984898403483309\\
0.178787878787879	0.985341074020319\\
0.181818181818182	0.985602322206095\\
0.184848484848485	0.985899854862119\\
0.187878787878788	0.986190130624093\\
0.190909090909091	0.986509433962264\\
0.193939393939394	0.986770682148041\\
0.196969696969697	0.987053701015965\\
0.2	0.987460087082728\\
0.203030303030303	0.987685050798258\\
0.206060606060606	0.988018867924528\\
0.209090909090909	0.988214804063861\\
0.212121212121212	0.98844702467344\\
0.215151515151515	0.988599419448476\\
0.218181818181818	0.988853410740203\\
0.221212121212121	0.98911465892598\\
0.224242424242424	0.989274310595065\\
0.227272727272727	0.989513788098694\\
0.23030303030303	0.989746008708273\\
0.233333333333333	0.99\\
0.236363636363636	0.990174165457185\\
0.239393939393939	0.990370101596517\\
0.242424242424242	0.990573294629899\\
0.245454545454545	0.99077648766328\\
0.248484848484848	0.990979680696662\\
0.251515151515152	0.991204644412192\\
0.254545454545455	0.991378809869376\\
0.257575757575758	0.991538461538462\\
0.260606060606061	0.991719883889695\\
0.263636363636364	0.991879535558781\\
0.266666666666667	0.992089985486212\\
0.26969696969697	0.992307692307692\\
0.272727272727273	0.992532656023222\\
0.275757575757576	0.992714078374456\\
0.278787878787879	0.99288824383164\\
0.281818181818182	0.993033381712627\\
0.284848484848485	0.993185776487663\\
0.287878787878788	0.993301886792453\\
0.290909090909091	0.993483309143686\\
0.293939393939394	0.993701015965167\\
0.296969696969697	0.993824383164006\\
0.3	0.993940493468796\\
};
\addlegendentry{GCNN3};

\end{axis}
\end{tikzpicture}%

==> perf_plots/retrieval_pr_curve.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
compat=newest,
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Recall},
ymin=0,
ymax=1,
ylabel={Precision},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dotted,line width=0.75pt]
  table[row sep=crcr]{%
0	1\\
0.17	0.680000000032\\
0.245	0.490000000013\\
0.315	0.420000000004\\
0.365	0.365000000002\\
0.405	0.3240000000016\\
0.445	0.296666666667333\\
0.485	0.277142857143429\\
0.505	0.2525000000005\\
0.515	0.228888888889333\\
0.545	0.2180000000004\\
0.56	0.203636363636727\\
0.575	0.191666666667\\
0.59	0.181538461538769\\
0.62	0.177142857143143\\
0.635	0.1693333333336\\
0.66	0.165000000000125\\
0.68	0.160000000000118\\
0.685	0.152222222222222\\
0.7	0.147368421052632\\
0.705	0.141\\
0.72	0.137142857142857\\
0.735	0.133636363636364\\
0.745	0.129565217391304\\
0.76	0.126666666666667\\
0.77	0.1232\\
0.775	0.119230769230769\\
0.785	0.116296296296296\\
0.79	0.112857142857143\\
0.795	0.109655172413793\\
0.82	0.109333333333333\\
0.835	0.107741935483871\\
0.84	0.105\\
0.845	0.102424242424242\\
0.86	0.101176470588235\\
0.865	0.0988571428571428\\
0.88	0.0977777777777778\\
0.89	0.0962162162162161\\
0.895	0.0942105263157894\\
0.895	0.0917948717948718\\
0.905	0.0905000000000001\\
0.925	0.0902439024390244\\
0.935	0.0890476190476191\\
0.94	0.0874418604651163\\
0.95	0.0863636363636364\\
0.97	0.0862222222222222\\
0.975	0.0847826086956521\\
0.975	0.0829787234042553\\
0.99	0.0825000000000001\\
1	0.0816326530612245\\
};
\addlegendentry{HKS};

\addplot [color=black,dashed,line width=0.75pt]
  table[row sep=crcr]{%
0	1\\
0.23	0.920000000008\\
0.41	0.820000000002\\
0.5	0.666666666667334\\
0.54	0.5400000000005\\
0.6	0.48\\
0.66	0.44\\
0.695	0.397142857142857\\
0.75	0.375\\
0.78	0.346666666666667\\
0.8	0.32\\
0.815	0.296363636363636\\
0.835	0.278333333333333\\
0.845	0.26\\
0.86	0.245714285714286\\
0.87	0.232\\
0.9	0.225\\
0.91	0.214117647058823\\
0.91	0.202222222222222\\
0.93	0.19578947368421\\
0.935	0.187\\
0.94	0.179047619047619\\
0.94	0.170909090909091\\
0.945	0.164347826086956\\
0.96	0.16\\
0.97	0.1552\\
0.975	0.15\\
0.975	0.144444444444444\\
0.975	0.139285714285714\\
0.975	0.13448275862069\\
0.98	0.130666666666667\\
0.98	0.126451612903226\\
0.98	0.1225\\
0.985	0.119393939393939\\
0.99	0.116470588235294\\
0.995	0.113714285714286\\
1	0.111111111111111\\
1	0.108108108108108\\
1	0.105263157894737\\
1	0.102564102564103\\
1	0.1\\
1	0.0975609756097561\\
1	0.0952380952380952\\
1	0.0930232558139536\\
1	0.0909090909090909\\
1	0.0888888888888889\\
1	0.0869565217391304\\
1	0.0851063829787234\\
1	0.0833333333333334\\
1	0.0816326530612245\\
};
\addlegendentry{WKS};

\addplot [color=black,solid,line width=0.75pt]
  table[row sep=crcr]{%
0	1\\
0.195	0.780000000022\\
0.305	0.610000000009\\
0.36	0.480000000006\\
0.39	0.390000000004\\
0.425	0.3400000000024\\
0.445	0.296666666668333\\
0.47	0.268571428572571\\
0.5	0.2500000000005\\
0.54	0.240000000000444\\
0.555	0.2220000000004\\
0.575	0.209090909091273\\
0.595	0.198333333333667\\
0.625	0.192307692308\\
0.645	0.184285714286\\
0.68	0.181333333333467\\
0.69	0.172500000000125\\
0.7	0.164705882353059\\
0.72	0.160000000000111\\
0.745	0.156842105263263\\
0.76	0.1520000000001\\
0.775	0.147619047619143\\
0.79	0.143636363636455\\
0.8	0.139130434782696\\
0.8	0.133333333333417\\
0.805	0.12880000000008\\
0.82	0.126153846153923\\
0.84	0.124444444444518\\
0.855	0.122142857142857\\
0.855	0.117931034482759\\
0.87	0.116\\
0.88	0.113548387096774\\
0.89	0.11125\\
0.9	0.109090909090909\\
0.91	0.107058823529412\\
0.91	0.104\\
0.92	0.102222222222222\\
0.925	0.0999999999999999\\
0.925	0.0973684210526315\\
0.93	0.0953846153846154\\
0.93	0.093\\
0.94	0.0917073170731708\\
0.955	0.090952380952381\\
0.965	0.0897674418604652\\
0.97	0.0881818181818181\\
0.98	0.0871111111111111\\
0.99	0.0860869565217391\\
0.995	0.0846808510638298\\
0.995	0.0829166666666667\\
1	0.0816326530612245\\
};
\addlegendentry{OSD};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.24	0.960000000004\\
0.465	0.930000000001\\
0.67	0.893333333334\\
0.785	0.7850000000005\\
0.825	0.6600000000004\\
0.875	0.583333333333334\\
0.91	0.52\\
0.93	0.465\\
0.96	0.426666666666666\\
0.98	0.392\\
0.99	0.36\\
1	0.333333333333333\\
1	0.307692307692308\\
1	0.285714285714286\\
1	0.266666666666667\\
1	0.25\\
1	0.235294117647059\\
1	0.222222222222222\\
1	0.210526315789474\\
1	0.2\\
1	0.19047619047619\\
1	0.181818181818182\\
1	0.173913043478261\\
1	0.166666666666667\\
1	0.16\\
1	0.153846153846154\\
1	0.148148148148148\\
1	0.142857142857143\\
1	0.137931034482759\\
1	0.133333333333333\\
1	0.129032258064516\\
1	0.125\\
1	0.121212121212121\\
1	0.117647058823529\\
1	0.114285714285714\\
1	0.111111111111111\\
1	0.108108108108108\\
1	0.105263157894737\\
1	0.102564102564103\\
1	0.1\\
1	0.0975609756097561\\
1	0.0952380952380952\\
1	0.0930232558139536\\
1	0.0909090909090909\\
1	0.0888888888888889\\
1	0.0869565217391304\\
1	0.0851063829787234\\
1	0.0833333333333334\\
1	0.0816326530612245\\
};
\addlegendentry{GCNN}; % SNbv

\end{axis}
\end{tikzpicture}%
